Linear Classifier Combination via Multiple Potential Functions

A vital aspect of the classification based model construction process is the calibration of the scoring function. One of the weaknesses of the calibration process is that it does not take into account the information about the relative positions of the recognized objects in the feature space. To alleviate this limitation, in this paper, we propose a novel concept of calculating a scoring function based on the distance of the object from the decision boundary and its distance to the class centroid. An important property is that the proposed score function has the same nature for all linear base classifiers, which means that outputs of these classifiers are equally represented and have the same meaning. The proposed approach is compared with other ensemble algorithms and experiments on multiple Keel datasets demonstrate the effectiveness of our method. To discuss the results of our experiments, we use multiple classification performance measures and statistical analysis.

==> figures/ExplanationDiag.tex <==
% Interaction diagram
% Author: Pascal Seppecher
% Based on diagram from Marco Miani.
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand{\RealLevel}{Decision Plane}
\newcommand{\Firms}{Point}
\newcommand{\Households}{Class Center}


\newcommand{\yslant}{0.5}
\newcommand{\xslant}{-0.6}
\begin{document}
\begin{tikzpicture}[scale=1.1,every node/.style={minimum size=1cm},on grid]

	% Real level
	\begin{scope}[
		yshift=-120,
		every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=\yslant,xslant=\xslant
	] 
		% The frame:
		\draw[black, dashed, ultra thin] (0,0) rectangle (6,5); 
		
		
		 % Labels:
		\fill[black]
			(0.5,3.0) node[right, scale=.7] {\LARGE Decision Plane $\pi$}	
			(3.0,1.5) node[right, scale=.7] {\LARGE Normal Vecor $n$};	
	\end{scope}
	
	% 2 vertical lines for linking agents on the 2 levels
 	\draw[thin,dashed](3.8,4) to (3.8,-0.32); % dashed normal vector direction
 	\draw[ultra thick,latex-](3.8,0.25) to (3.8,-0.32);% norm vec
	\draw[latex-,ultra thick](3.8,4) to (.8,0.4); %distance from point to class centroid
	
%  	\draw[latex-,ultra thick](-1.8,1.0) to (-1.8,0.3);%normal vector
	
	\draw[ thin,ultra thick,-latex](3.8,4) to (3.8,1.8);
	\draw[ thin, dashed](3.8,1.8) to (.8,0.4);
	
	
	
	
	 % Labels:
		
	
	\fill[black]
			(1.2,2.5) node[right, scale=.7] {\LARGE $d\!c_{m}(x)$}
			(3.8,2.5) node[right, scale=.7] {\LARGE $d\!n_{m}(x)$};	
	
	% Monetary level
	\begin{scope}[
		yshift=0,
		every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=\yslant,xslant=\xslant
	]
		% The frame:
% 		\fill[white,fill opacity=.75] (0,0) rectangle (7,7); % Opacity
% 		\draw[black, dashed, thin] (0,0) rectangle (7,7); 
		 % Agents:
		\draw [fill=cyan]
			(5,2) circle (.1) % C_i
			(.81,0.01) circle (.1);% P
		
		 % Monetary Flows:
% 		to[out=210,in=210] (3.35,4.9) ; % Repayments
		 % Labels:
		\fill[black]
			(5.1,1.9) node[right,scale=.7]{\LARGE\textbf {$C_m$}}
			(0.9,.2) node[left,scale=.7]{\LARGE\textbf {$x$ }}; 
	\end{scope} 
\end{tikzpicture}
\end{document} 


==> figures/G2.tex <==
% Created by tikzDevice version 0.10.1 on 2018-09-14 09:17:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 61.20) -- (165.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.95, 61.20) -- (264.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 61.20) -- (364.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60) {\Large -1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.06, 39.60) {\Large -0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.95, 39.60) {\Large 0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (364.83, 39.60) {\Large 0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60) {\Large 1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.40) -- ( 43.20,167.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,258.94) -- ( 43.20,258.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,350.49) -- ( 43.20,350.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 43.20,442.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\Large -1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.40) {\Large -0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,258.94) {\Large 0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,350.49) {\Large 0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,442.04) {\Large 1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {\Large z};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\Large g(z)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,258.23) --
	( 65.58,258.21) --
	( 65.98,258.19) --
	( 66.38,258.17) --
	( 66.78,258.14) --
	( 67.18,258.12) --
	( 67.58,258.10) --
	( 67.98,258.08) --
	( 68.38,258.05) --
	( 68.78,258.03) --
	( 69.18,258.00) --
	( 69.58,257.98) --
	( 69.98,257.95) --
	( 70.38,257.92) --
	( 70.78,257.90) --
	( 71.18,257.87) --
	( 71.58,257.84) --
	( 71.98,257.81) --
	( 72.38,257.78) --
	( 72.78,257.75) --
	( 73.18,257.72) --
	( 73.58,257.68) --
	( 73.98,257.65) --
	( 74.38,257.61) --
	( 74.78,257.58) --
	( 75.18,257.54) --
	( 75.58,257.51) --
	( 75.98,257.47) --
	( 76.38,257.43) --
	( 76.78,257.39) --
	( 77.18,257.35) --
	( 77.58,257.31) --
	( 77.98,257.27) --
	( 78.38,257.22) --
	( 78.78,257.18) --
	( 79.18,257.13) --
	( 79.58,257.09) --
	( 79.98,257.04) --
	( 80.38,256.99) --
	( 80.78,256.94) --
	( 81.18,256.89) --
	( 81.58,256.84) --
	( 81.98,256.79) --
	( 82.38,256.73) --
	( 82.78,256.68) --
	( 83.18,256.62) --
	( 83.58,256.56) --
	( 83.98,256.50) --
	( 84.38,256.44) --
	( 84.78,256.38) --
	( 85.18,256.31) --
	( 85.58,256.25) --
	( 85.98,256.18) --
	( 86.38,256.12) --
	( 86.78,256.05) --
	( 87.18,255.98) --
	( 87.58,255.90) --
	( 87.98,255.83) --
	( 88.38,255.75) --
	( 88.78,255.68) --
	( 89.18,255.60) --
	( 89.58,255.52) --
	( 89.98,255.44) --
	( 90.38,255.35) --
	( 90.78,255.27) --
	( 91.18,255.18) --
	( 91.58,255.09) --
	( 91.98,255.00) --
	( 92.38,254.91) --
	( 92.78,254.81) --
	( 93.18,254.71) --
	( 93.58,254.62) --
	( 93.98,254.51) --
	( 94.38,254.41) --
	( 94.78,254.31) --
	( 95.18,254.20) --
	( 95.58,254.09) --
	( 95.98,253.98) --
	( 96.38,253.87) --
	( 96.78,253.75) --
	( 97.18,253.63) --
	( 97.58,253.51) --
	( 97.98,253.39) --
	( 98.38,253.26) --
	( 98.78,253.13) --
	( 99.17,253.00) --
	( 99.57,252.87) --
	( 99.97,252.74) --
	(100.37,252.60) --
	(100.77,252.46) --
	(101.17,252.31) --
	(101.57,252.17) --
	(101.97,252.02) --
	(102.37,251.87) --
	(102.77,251.71) --
	(103.17,251.56) --
	(103.57,251.40) --
	(103.97,251.23) --
	(104.37,251.07) --
	(104.77,250.90) --
	(105.17,250.73) --
	(105.57,250.55) --
	(105.97,250.37) --
	(106.37,250.19) --
	(106.77,250.00) --
	(107.17,249.82) --
	(107.57,249.62) --
	(107.97,249.43) --
	(108.37,249.23) --
	(108.77,249.03) --
	(109.17,248.82) --
	(109.57,248.61) --
	(109.97,248.40) --
	(110.37,248.18) --
	(110.77,247.96) --
	(111.17,247.74) --
	(111.57,247.51) --
	(111.97,247.28) --
	(112.37,247.04) --
	(112.77,246.80) --
	(113.17,246.56) --
	(113.57,246.31) --
	(113.97,246.06) --
	(114.37,245.80) --
	(114.77,245.54) --
	(115.17,245.28) --
	(115.57,245.01) --
	(115.97,244.74) --
	(116.37,244.46) --
	(116.77,244.18) --
	(117.17,243.89) --
	(117.57,243.60) --
	(117.97,243.30) --
	(118.37,243.00) --
	(118.77,242.70) --
	(119.17,242.39) --
	(119.57,242.07) --
	(119.97,241.75) --
	(120.37,241.43) --
	(120.77,241.10) --
	(121.17,240.77) --
	(121.57,240.43) --
	(121.97,240.08) --
	(122.37,239.74) --
	(122.77,239.38) --
	(123.17,239.02) --
	(123.57,238.66) --
	(123.97,238.29) --
	(124.37,237.91) --
	(124.77,237.53) --
	(125.17,237.14) --
	(125.57,236.75) --
	(125.97,236.36) --
	(126.37,235.95) --
	(126.77,235.54) --
	(127.17,235.13) --
	(127.57,234.71) --
	(127.97,234.29) --
	(128.37,233.85) --
	(128.77,233.42) --
	(129.17,232.97) --
	(129.57,232.53) --
	(129.97,232.07) --
	(130.37,231.61) --
	(130.77,231.14) --
	(131.17,230.67) --
	(131.57,230.19) --
	(131.97,229.71) --
	(132.37,229.22) --
	(132.77,228.72) --
	(133.17,228.22) --
	(133.57,227.71) --
	(133.97,227.19) --
	(134.37,226.67) --
	(134.77,226.14) --
	(135.17,225.61) --
	(135.57,225.06) --
	(135.97,224.52) --
	(136.37,223.96) --
	(136.77,223.40) --
	(137.17,222.83) --
	(137.57,222.26) --
	(137.97,221.68) --
	(138.37,221.09) --
	(138.77,220.50) --
	(139.17,219.90) --
	(139.57,219.29) --
	(139.97,218.68) --
	(140.37,218.06) --
	(140.77,217.43) --
	(141.17,216.80) --
	(141.57,216.16) --
	(141.97,215.52) --
	(142.37,214.86) --
	(142.77,214.20) --
	(143.17,213.54) --
	(143.57,212.86) --
	(143.97,212.18) --
	(144.37,211.50) --
	(144.77,210.80) --
	(145.17,210.10) --
	(145.57,209.40) --
	(145.97,208.68) --
	(146.37,207.96) --
	(146.77,207.24) --
	(147.17,206.50) --
	(147.57,205.76) --
	(147.97,205.02) --
	(148.37,204.26) --
	(148.77,203.50) --
	(149.17,202.74) --
	(149.57,201.96) --
	(149.97,201.18) --
	(150.37,200.40) --
	(150.77,199.61) --
	(151.17,198.81) --
	(151.57,198.00) --
	(151.97,197.19) --
	(152.37,196.37) --
	(152.77,195.55) --
	(153.17,194.72) --
	(153.57,193.88) --
	(153.97,193.04) --
	(154.36,192.19) --
	(154.76,191.34) --
	(155.16,190.47) --
	(155.56,189.61) --
	(155.96,188.73) --
	(156.36,187.86) --
	(156.76,186.97) --
	(157.16,186.08) --
	(157.56,185.19) --
	(157.96,184.29) --
	(158.36,183.38) --
	(158.76,182.47) --
	(159.16,181.55) --
	(159.56,180.63) --
	(159.96,179.70) --
	(160.36,178.77) --
	(160.76,177.83) --
	(161.16,176.89) --
	(161.56,175.94) --
	(161.96,174.99) --
	(162.36,174.03) --
	(162.76,173.07) --
	(163.16,172.10) --
	(163.56,171.13) --
	(163.96,170.16) --
	(164.36,169.18) --
	(164.76,168.20) --
	(165.16,167.21) --
	(165.56,166.22) --
	(165.96,165.23) --
	(166.36,164.23) --
	(166.76,163.23) --
	(167.16,162.23) --
	(167.56,161.22) --
	(167.96,160.21) --
	(168.36,159.20) --
	(168.76,158.19) --
	(169.16,157.17) --
	(169.56,156.15) --
	(169.96,155.13) --
	(170.36,154.10) --
	(170.76,153.07) --
	(171.16,152.05) --
	(171.56,151.02) --
	(171.96,149.99) --
	(172.36,148.95) --
	(172.76,147.92) --
	(173.16,146.89) --
	(173.56,145.85) --
	(173.96,144.81) --
	(174.36,143.78) --
	(174.76,142.74) --
	(175.16,141.70) --
	(175.56,140.67) --
	(175.96,139.63) --
	(176.36,138.59) --
	(176.76,137.56) --
	(177.16,136.53) --
	(177.56,135.49) --
	(177.96,134.46) --
	(178.36,133.43) --
	(178.76,132.40) --
	(179.16,131.37) --
	(179.56,130.35) --
	(179.96,129.33) --
	(180.36,128.31) --
	(180.76,127.29) --
	(181.16,126.27) --
	(181.56,125.26) --
	(181.96,124.25) --
	(182.36,123.25) --
	(182.76,122.25) --
	(183.16,121.25) --
	(183.56,120.26) --
	(183.96,119.27) --
	(184.36,118.29) --
	(184.76,117.31) --
	(185.16,116.34) --
	(185.56,115.37) --
	(185.96,114.41) --
	(186.36,113.45) --
	(186.76,112.50) --
	(187.16,111.56) --
	(187.56,110.62) --
	(187.96,109.69) --
	(188.36,108.77) --
	(188.76,107.85) --
	(189.16,106.95) --
	(189.56,106.05) --
	(189.96,105.15) --
	(190.36,104.27) --
	(190.76,103.40) --
	(191.16,102.53) --
	(191.56,101.67) --
	(191.96,100.82) --
	(192.36, 99.99) --
	(192.76, 99.16) --
	(193.16, 98.34) --
	(193.56, 97.53) --
	(193.96, 96.74) --
	(194.36, 95.95) --
	(194.76, 95.18) --
	(195.16, 94.41) --
	(195.56, 93.66) --
	(195.96, 92.92) --
	(196.36, 92.19) --
	(196.76, 91.48) --
	(197.16, 90.77) --
	(197.56, 90.08) --
	(197.96, 89.41) --
	(198.36, 88.75) --
	(198.76, 88.10) --
	(199.16, 87.46) --
	(199.56, 86.84) --
	(199.96, 86.23) --
	(200.36, 85.64) --
	(200.76, 85.06) --
	(201.16, 84.50) --
	(201.56, 83.95) --
	(201.96, 83.42) --
	(202.36, 82.91) --
	(202.76, 82.41) --
	(203.16, 81.93) --
	(203.56, 81.46) --
	(203.96, 81.01) --
	(204.36, 80.58) --
	(204.76, 80.17) --
	(205.16, 79.77) --
	(205.56, 79.39) --
	(205.96, 79.03) --
	(206.36, 78.69) --
	(206.76, 78.36) --
	(207.16, 78.06) --
	(207.56, 77.77) --
	(207.96, 77.50) --
	(208.36, 77.25) --
	(208.76, 77.02) --
	(209.16, 76.81) --
	(209.56, 76.63) --
	(209.95, 76.46) --
	(210.35, 76.31) --
	(210.75, 76.18) --
	(211.15, 76.07) --
	(211.55, 75.98) --
	(211.95, 75.92) --
	(212.35, 75.87) --
	(212.75, 75.85) --
	(213.15, 75.85) --
	(213.55, 75.87) --
	(213.95, 75.91) --
	(214.35, 75.98) --
	(214.75, 76.06) --
	(215.15, 76.17) --
	(215.55, 76.30) --
	(215.95, 76.46) --
	(216.35, 76.64) --
	(216.75, 76.84) --
	(217.15, 77.06) --
	(217.55, 77.30) --
	(217.95, 77.57) --
	(218.35, 77.87) --
	(218.75, 78.18) --
	(219.15, 78.52) --
	(219.55, 78.89) --
	(219.95, 79.28) --
	(220.35, 79.69) --
	(220.75, 80.12) --
	(221.15, 80.58) --
	(221.55, 81.07) --
	(221.95, 81.58) --
	(222.35, 82.11) --
	(222.75, 82.67) --
	(223.15, 83.25) --
	(223.55, 83.85) --
	(223.95, 84.48) --
	(224.35, 85.14) --
	(224.75, 85.82) --
	(225.15, 86.52) --
	(225.55, 87.25) --
	(225.95, 88.01) --
	(226.35, 88.78) --
	(226.75, 89.59) --
	(227.15, 90.42) --
	(227.55, 91.27) --
	(227.95, 92.15) --
	(228.35, 93.05) --
	(228.75, 93.97) --
	(229.15, 94.92) --
	(229.55, 95.90) --
	(229.95, 96.90) --
	(230.35, 97.92) --
	(230.75, 98.97) --
	(231.15,100.05) --
	(231.55,101.14) --
	(231.95,102.26) --
	(232.35,103.41) --
	(232.75,104.58) --
	(233.15,105.77) --
	(233.55,106.99) --
	(233.95,108.23) --
	(234.35,109.50) --
	(234.75,110.78) --
	(235.15,112.10) --
	(235.55,113.43) --
	(235.95,114.79) --
	(236.35,116.17) --
	(236.75,117.57) --
	(237.15,119.00) --
	(237.55,120.45) --
	(237.95,121.92) --
	(238.35,123.41) --
	(238.75,124.93) --
	(239.15,126.46) --
	(239.55,128.02) --
	(239.95,129.60) --
	(240.35,131.20) --
	(240.75,132.83) --
	(241.15,134.47) --
	(241.55,136.13) --
	(241.95,137.82) --
	(242.35,139.52) --
	(242.75,141.24) --
	(243.15,142.99) --
	(243.55,144.75) --
	(243.95,146.53) --
	(244.35,148.33) --
	(244.75,150.15) --
	(245.15,151.99) --
	(245.55,153.85) --
	(245.95,155.72) --
	(246.35,157.61) --
	(246.75,159.52) --
	(247.15,161.45) --
	(247.55,163.39) --
	(247.95,165.35) --
	(248.35,167.32) --
	(248.75,169.31) --
	(249.15,171.32) --
	(249.55,173.34) --
	(249.95,175.38) --
	(250.35,177.43) --
	(250.75,179.49) --
	(251.15,181.57) --
	(251.55,183.66) --
	(251.95,185.76) --
	(252.35,187.88) --
	(252.75,190.01) --
	(253.15,192.15) --
	(253.55,194.31) --
	(253.95,196.47) --
	(254.35,198.65) --
	(254.75,200.83) --
	(255.15,203.03) --
	(255.55,205.23) --
	(255.95,207.45) --
	(256.35,209.67) --
	(256.75,211.91) --
	(257.15,214.15) --
	(257.55,216.40) --
	(257.95,218.65) --
	(258.35,220.92) --
	(258.75,223.19) --
	(259.15,225.47) --
	(259.55,227.75) --
	(259.95,230.04) --
	(260.35,232.33) --
	(260.75,234.63) --
	(261.15,236.93) --
	(261.55,239.24) --
	(261.95,241.55) --
	(262.35,243.86) --
	(262.75,246.18) --
	(263.15,248.50) --
	(263.55,250.82) --
	(263.95,253.14) --
	(264.35,255.46) --
	(264.75,257.78) --
	(265.14,260.11) --
	(265.54,262.43) --
	(265.94,264.75) --
	(266.34,267.07) --
	(266.74,269.39) --
	(267.14,271.71) --
	(267.54,274.03) --
	(267.94,276.34) --
	(268.34,278.65) --
	(268.74,280.96) --
	(269.14,283.26) --
	(269.54,285.56) --
	(269.94,287.85) --
	(270.34,290.14) --
	(270.74,292.42) --
	(271.14,294.70) --
	(271.54,296.97) --
	(271.94,299.24) --
	(272.34,301.49) --
	(272.74,303.74) --
	(273.14,305.98) --
	(273.54,308.22) --
	(273.94,310.44) --
	(274.34,312.66) --
	(274.74,314.86) --
	(275.14,317.06) --
	(275.54,319.24) --
	(275.94,321.42) --
	(276.34,323.58) --
	(276.74,325.74) --
	(277.14,327.88) --
	(277.54,330.01) --
	(277.94,332.13) --
	(278.34,334.23) --
	(278.74,336.32) --
	(279.14,338.40) --
	(279.54,340.46) --
	(279.94,342.51) --
	(280.34,344.55) --
	(280.74,346.57) --
	(281.14,348.58) --
	(281.54,350.57) --
	(281.94,352.54) --
	(282.34,354.50) --
	(282.74,356.44) --
	(283.14,358.37) --
	(283.54,360.28) --
	(283.94,362.17) --
	(284.34,364.04) --
	(284.74,365.90) --
	(285.14,367.74) --
	(285.54,369.56) --
	(285.94,371.36) --
	(286.34,373.14) --
	(286.74,374.90) --
	(287.14,376.65) --
	(287.54,378.37) --
	(287.94,380.07) --
	(288.34,381.76) --
	(288.74,383.42) --
	(289.14,385.06) --
	(289.54,386.69) --
	(289.94,388.29) --
	(290.34,389.87) --
	(290.74,391.43) --
	(291.14,392.96) --
	(291.54,394.48) --
	(291.94,395.97) --
	(292.34,397.44) --
	(292.74,398.89) --
	(293.14,400.32) --
	(293.54,401.72) --
	(293.94,403.10) --
	(294.34,404.46) --
	(294.74,405.79) --
	(295.14,407.11) --
	(295.54,408.39) --
	(295.94,409.66) --
	(296.34,410.90) --
	(296.74,412.12) --
	(297.14,413.31) --
	(297.54,414.48) --
	(297.94,415.63) --
	(298.34,416.75) --
	(298.74,417.84) --
	(299.14,418.92) --
	(299.54,419.97) --
	(299.94,420.99) --
	(300.34,421.99) --
	(300.74,422.97) --
	(301.14,423.92) --
	(301.54,424.84) --
	(301.94,425.74) --
	(302.34,426.62) --
	(302.74,427.47) --
	(303.14,428.30) --
	(303.54,429.11) --
	(303.94,429.88) --
	(304.34,430.64) --
	(304.74,431.37) --
	(305.14,432.07) --
	(305.54,432.75) --
	(305.94,433.41) --
	(306.34,434.04) --
	(306.74,434.64) --
	(307.14,435.22) --
	(307.54,435.78) --
	(307.94,436.31) --
	(308.34,436.82) --
	(308.74,437.31) --
	(309.14,437.77) --
	(309.54,438.20) --
	(309.94,438.61) --
	(310.34,439.00) --
	(310.74,439.37) --
	(311.14,439.71) --
	(311.54,440.02) --
	(311.94,440.32) --
	(312.34,440.59) --
	(312.74,440.83) --
	(313.14,441.05) --
	(313.54,441.25) --
	(313.94,441.43) --
	(314.34,441.59) --
	(314.74,441.72) --
	(315.14,441.83) --
	(315.54,441.91) --
	(315.94,441.98) --
	(316.34,442.02) --
	(316.74,442.04) --
	(317.14,442.04) --
	(317.54,442.02) --
	(317.94,441.97) --
	(318.34,441.91) --
	(318.74,441.82) --
	(319.14,441.71) --
	(319.54,441.58) --
	(319.94,441.43) --
	(320.33,441.26) --
	(320.73,441.08) --
	(321.13,440.87) --
	(321.53,440.64) --
	(321.93,440.39) --
	(322.33,440.12) --
	(322.73,439.83) --
	(323.13,439.53) --
	(323.53,439.20) --
	(323.93,438.86) --
	(324.33,438.50) --
	(324.73,438.12) --
	(325.13,437.72) --
	(325.53,437.31) --
	(325.93,436.88) --
	(326.33,436.43) --
	(326.73,435.96) --
	(327.13,435.48) --
	(327.53,434.98) --
	(327.93,434.47) --
	(328.33,433.94) --
	(328.73,433.39) --
	(329.13,432.83) --
	(329.53,432.25) --
	(329.93,431.66) --
	(330.33,431.05) --
	(330.73,430.43) --
	(331.13,429.79) --
	(331.53,429.14) --
	(331.93,428.48) --
	(332.33,427.81) --
	(332.73,427.12) --
	(333.13,426.41) --
	(333.53,425.70) --
	(333.93,424.97) --
	(334.33,424.23) --
	(334.73,423.48) --
	(335.13,422.71) --
	(335.53,421.94) --
	(335.93,421.15) --
	(336.33,420.36) --
	(336.73,419.55) --
	(337.13,418.73) --
	(337.53,417.90) --
	(337.93,417.07) --
	(338.33,416.22) --
	(338.73,415.36) --
	(339.13,414.49) --
	(339.53,413.62) --
	(339.93,412.74) --
	(340.33,411.84) --
	(340.73,410.94) --
	(341.13,410.04) --
	(341.53,409.12) --
	(341.93,408.20) --
	(342.33,407.27) --
	(342.73,406.33) --
	(343.13,405.39) --
	(343.53,404.44) --
	(343.93,403.48) --
	(344.33,402.52) --
	(344.73,401.55) --
	(345.13,400.58) --
	(345.53,399.60) --
	(345.93,398.62) --
	(346.33,397.63) --
	(346.73,396.64) --
	(347.13,395.64) --
	(347.53,394.64) --
	(347.93,393.64) --
	(348.33,392.63) --
	(348.73,391.62) --
	(349.13,390.60) --
	(349.53,389.58) --
	(349.93,388.56) --
	(350.33,387.54) --
	(350.73,386.52) --
	(351.13,385.49) --
	(351.53,384.46) --
	(351.93,383.43) --
	(352.33,382.40) --
	(352.73,381.36) --
	(353.13,380.33) --
	(353.53,379.30) --
	(353.93,378.26) --
	(354.33,377.22) --
	(354.73,376.19) --
	(355.13,375.15) --
	(355.53,374.11) --
	(355.93,373.08) --
	(356.33,372.04) --
	(356.73,371.00) --
	(357.13,369.97) --
	(357.53,368.94) --
	(357.93,367.90) --
	(358.33,366.87) --
	(358.73,365.84) --
	(359.13,364.82) --
	(359.53,363.79) --
	(359.93,362.76) --
	(360.33,361.74) --
	(360.73,360.72) --
	(361.13,359.70) --
	(361.53,358.69) --
	(361.93,357.68) --
	(362.33,356.67) --
	(362.73,355.66) --
	(363.13,354.66) --
	(363.53,353.66) --
	(363.93,352.66) --
	(364.33,351.67) --
	(364.73,350.68) --
	(365.13,349.69) --
	(365.53,348.71) --
	(365.93,347.73) --
	(366.33,346.76) --
	(366.73,345.79) --
	(367.13,344.82) --
	(367.53,343.86) --
	(367.93,342.90) --
	(368.33,341.95) --
	(368.73,341.00) --
	(369.13,340.06) --
	(369.53,339.12) --
	(369.93,338.19) --
	(370.33,337.26) --
	(370.73,336.34) --
	(371.13,335.42) --
	(371.53,334.51) --
	(371.93,333.60) --
	(372.33,332.70) --
	(372.73,331.81) --
	(373.13,330.92) --
	(373.53,330.03) --
	(373.93,329.16) --
	(374.33,328.28) --
	(374.73,327.42) --
	(375.13,326.55) --
	(375.53,325.70) --
	(375.92,324.85) --
	(376.32,324.01) --
	(376.72,323.17) --
	(377.12,322.34) --
	(377.52,321.52) --
	(377.92,320.70) --
	(378.32,319.89) --
	(378.72,319.08) --
	(379.12,318.28) --
	(379.52,317.49) --
	(379.92,316.71) --
	(380.32,315.93) --
	(380.72,315.15) --
	(381.12,314.39) --
	(381.52,313.63) --
	(381.92,312.87) --
	(382.32,312.13) --
	(382.72,311.39) --
	(383.12,310.65) --
	(383.52,309.93) --
	(383.92,309.21) --
	(384.32,308.49) --
	(384.72,307.79) --
	(385.12,307.09) --
	(385.52,306.39) --
	(385.92,305.71) --
	(386.32,305.03) --
	(386.72,304.35) --
	(387.12,303.69) --
	(387.52,303.03) --
	(387.92,302.37) --
	(388.32,301.73) --
	(388.72,301.09) --
	(389.12,300.46) --
	(389.52,299.83) --
	(389.92,299.21) --
	(390.32,298.60) --
	(390.72,297.99) --
	(391.12,297.39) --
	(391.52,296.80) --
	(391.92,296.21) --
	(392.32,295.63) --
	(392.72,295.06) --
	(393.12,294.49) --
	(393.52,293.93) --
	(393.92,293.37) --
	(394.32,292.83) --
	(394.72,292.28) --
	(395.12,291.75) --
	(395.52,291.22) --
	(395.92,290.70) --
	(396.32,290.18) --
	(396.72,289.67) --
	(397.12,289.17) --
	(397.52,288.67) --
	(397.92,288.18) --
	(398.32,287.70) --
	(398.72,287.22) --
	(399.12,286.75) --
	(399.52,286.28) --
	(399.92,285.82) --
	(400.32,285.36) --
	(400.72,284.92) --
	(401.12,284.47) --
	(401.52,284.04) --
	(401.92,283.60) --
	(402.32,283.18) --
	(402.72,282.76) --
	(403.12,282.35) --
	(403.52,281.94) --
	(403.92,281.53) --
	(404.32,281.14) --
	(404.72,280.75) --
	(405.12,280.36) --
	(405.52,279.98) --
	(405.92,279.60) --
	(406.32,279.23) --
	(406.72,278.87) --
	(407.12,278.51) --
	(407.52,278.15) --
	(407.92,277.81) --
	(408.32,277.46) --
	(408.72,277.12) --
	(409.12,276.79) --
	(409.52,276.46) --
	(409.92,276.14) --
	(410.32,275.82) --
	(410.72,275.50) --
	(411.12,275.19) --
	(411.52,274.89) --
	(411.92,274.59) --
	(412.32,274.29) --
	(412.72,274.00) --
	(413.12,273.71) --
	(413.52,273.43) --
	(413.92,273.15) --
	(414.32,272.88) --
	(414.72,272.61) --
	(415.12,272.35) --
	(415.52,272.09) --
	(415.92,271.83) --
	(416.32,271.58) --
	(416.72,271.33) --
	(417.12,271.09) --
	(417.52,270.85) --
	(417.92,270.61) --
	(418.32,270.38) --
	(418.72,270.15) --
	(419.12,269.93) --
	(419.52,269.71) --
	(419.92,269.49) --
	(420.32,269.28) --
	(420.72,269.07) --
	(421.12,268.86) --
	(421.52,268.66) --
	(421.92,268.46) --
	(422.32,268.27) --
	(422.72,268.07) --
	(423.12,267.89) --
	(423.52,267.70) --
	(423.92,267.52) --
	(424.32,267.34) --
	(424.72,267.16) --
	(425.12,266.99) --
	(425.52,266.82) --
	(425.92,266.66) --
	(426.32,266.49) --
	(426.72,266.33) --
	(427.12,266.18) --
	(427.52,266.02) --
	(427.92,265.87) --
	(428.32,265.72) --
	(428.72,265.58) --
	(429.12,265.43) --
	(429.52,265.29) --
	(429.92,265.15) --
	(430.32,265.02) --
	(430.72,264.89) --
	(431.11,264.76) --
	(431.51,264.63) --
	(431.91,264.50) --
	(432.31,264.38) --
	(432.71,264.26) --
	(433.11,264.14) --
	(433.51,264.02) --
	(433.91,263.91) --
	(434.31,263.80) --
	(434.71,263.69) --
	(435.11,263.58) --
	(435.51,263.48) --
	(435.91,263.38) --
	(436.31,263.27) --
	(436.71,263.18) --
	(437.11,263.08) --
	(437.51,262.98) --
	(437.91,262.89) --
	(438.31,262.80) --
	(438.71,262.71) --
	(439.11,262.62) --
	(439.51,262.54) --
	(439.91,262.45) --
	(440.31,262.37) --
	(440.71,262.29) --
	(441.11,262.21) --
	(441.51,262.14) --
	(441.91,262.06) --
	(442.31,261.99) --
	(442.71,261.91) --
	(443.11,261.84) --
	(443.51,261.77) --
	(443.91,261.71) --
	(444.31,261.64) --
	(444.71,261.58) --
	(445.11,261.51) --
	(445.51,261.45) --
	(445.91,261.39) --
	(446.31,261.33) --
	(446.71,261.27) --
	(447.11,261.21) --
	(447.51,261.16) --
	(447.91,261.10) --
	(448.31,261.05) --
	(448.71,261.00) --
	(449.11,260.95) --
	(449.51,260.90) --
	(449.91,260.85) --
	(450.31,260.80) --
	(450.71,260.76) --
	(451.11,260.71) --
	(451.51,260.67) --
	(451.91,260.62) --
	(452.31,260.58) --
	(452.71,260.54) --
	(453.11,260.50) --
	(453.51,260.46) --
	(453.91,260.42) --
	(454.31,260.38) --
	(454.71,260.35) --
	(455.11,260.31) --
	(455.51,260.28) --
	(455.91,260.24) --
	(456.31,260.21) --
	(456.71,260.17) --
	(457.11,260.14) --
	(457.51,260.11) --
	(457.91,260.08) --
	(458.31,260.05) --
	(458.71,260.02) --
	(459.11,259.99) --
	(459.51,259.97) --
	(459.91,259.94) --
	(460.31,259.91) --
	(460.71,259.89) --
	(461.11,259.86) --
	(461.51,259.84) --
	(461.91,259.81) --
	(462.31,259.79) --
	(462.71,259.77) --
	(463.11,259.75) --
	(463.51,259.72) --
	(463.91,259.70) --
	(464.31,259.68) --
	(464.71,259.66);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,258.94) --
	( 65.58,258.94) --
	( 65.98,258.94) --
	( 66.38,258.94) --
	( 66.78,258.94) --
	( 67.18,258.94) --
	( 67.58,258.94) --
	( 67.98,258.94) --
	( 68.38,258.94) --
	( 68.78,258.94) --
	( 69.18,258.94) --
	( 69.58,258.94) --
	( 69.98,258.94) --
	( 70.38,258.94) --
	( 70.78,258.94) --
	( 71.18,258.94) --
	( 71.58,258.94) --
	( 71.98,258.94) --
	( 72.38,258.94) --
	( 72.78,258.94) --
	( 73.18,258.94) --
	( 73.58,258.94) --
	( 73.98,258.94) --
	( 74.38,258.94) --
	( 74.78,258.94) --
	( 75.18,258.94) --
	( 75.58,258.94) --
	( 75.98,258.94) --
	( 76.38,258.94) --
	( 76.78,258.94) --
	( 77.18,258.94) --
	( 77.58,258.94) --
	( 77.98,258.94) --
	( 78.38,258.94) --
	( 78.78,258.94) --
	( 79.18,258.94) --
	( 79.58,258.94) --
	( 79.98,258.94) --
	( 80.38,258.94) --
	( 80.78,258.94) --
	( 81.18,258.94) --
	( 81.58,258.94) --
	( 81.98,258.94) --
	( 82.38,258.94) --
	( 82.78,258.94) --
	( 83.18,258.94) --
	( 83.58,258.94) --
	( 83.98,258.94) --
	( 84.38,258.94) --
	( 84.78,258.94) --
	( 85.18,258.94) --
	( 85.58,258.94) --
	( 85.98,258.94) --
	( 86.38,258.94) --
	( 86.78,258.94) --
	( 87.18,258.94) --
	( 87.58,258.94) --
	( 87.98,258.94) --
	( 88.38,258.94) --
	( 88.78,258.94) --
	( 89.18,258.94) --
	( 89.58,258.94) --
	( 89.98,258.94) --
	( 90.38,258.94) --
	( 90.78,258.94) --
	( 91.18,258.94) --
	( 91.58,258.94) --
	( 91.98,258.94) --
	( 92.38,258.94) --
	( 92.78,258.94) --
	( 93.18,258.94) --
	( 93.58,258.94) --
	( 93.98,258.94) --
	( 94.38,258.94) --
	( 94.78,258.94) --
	( 95.18,258.94) --
	( 95.58,258.94) --
	( 95.98,258.94) --
	( 96.38,258.94) --
	( 96.78,258.94) --
	( 97.18,258.94) --
	( 97.58,258.94) --
	( 97.98,258.94) --
	( 98.38,258.94) --
	( 98.78,258.94) --
	( 99.17,258.94) --
	( 99.57,258.94) --
	( 99.97,258.94) --
	(100.37,258.94) --
	(100.77,258.94) --
	(101.17,258.94) --
	(101.57,258.94) --
	(101.97,258.94) --
	(102.37,258.94) --
	(102.77,258.94) --
	(103.17,258.94) --
	(103.57,258.94) --
	(103.97,258.94) --
	(104.37,258.94) --
	(104.77,258.94) --
	(105.17,258.94) --
	(105.57,258.94) --
	(105.97,258.94) --
	(106.37,258.94) --
	(106.77,258.94) --
	(107.17,258.94) --
	(107.57,258.94) --
	(107.97,258.94) --
	(108.37,258.94) --
	(108.77,258.94) --
	(109.17,258.94) --
	(109.57,258.94) --
	(109.97,258.94) --
	(110.37,258.94) --
	(110.77,258.94) --
	(111.17,258.94) --
	(111.57,258.93) --
	(111.97,258.93) --
	(112.37,258.93) --
	(112.77,258.93) --
	(113.17,258.93) --
	(113.57,258.93) --
	(113.97,258.93) --
	(114.37,258.93) --
	(114.77,258.93) --
	(115.17,258.93) --
	(115.57,258.93) --
	(115.97,258.92) --
	(116.37,258.92) --
	(116.77,258.92) --
	(117.17,258.92) --
	(117.57,258.92) --
	(117.97,258.92) --
	(118.37,258.92) --
	(118.77,258.92) --
	(119.17,258.91) --
	(119.57,258.91) --
	(119.97,258.91) --
	(120.37,258.91) --
	(120.77,258.91) --
	(121.17,258.90) --
	(121.57,258.90) --
	(121.97,258.90) --
	(122.37,258.90) --
	(122.77,258.89) --
	(123.17,258.89) --
	(123.57,258.89) --
	(123.97,258.88) --
	(124.37,258.88) --
	(124.77,258.88) --
	(125.17,258.87) --
	(125.57,258.87) --
	(125.97,258.87) --
	(126.37,258.86) --
	(126.77,258.86) --
	(127.17,258.85) --
	(127.57,258.85) --
	(127.97,258.84) --
	(128.37,258.84) --
	(128.77,258.83) --
	(129.17,258.82) --
	(129.57,258.82) --
	(129.97,258.81) --
	(130.37,258.80) --
	(130.77,258.80) --
	(131.17,258.79) --
	(131.57,258.78) --
	(131.97,258.77) --
	(132.37,258.76) --
	(132.77,258.75) --
	(133.17,258.74) --
	(133.57,258.73) --
	(133.97,258.72) --
	(134.37,258.71) --
	(134.77,258.70) --
	(135.17,258.69) --
	(135.57,258.67) --
	(135.97,258.66) --
	(136.37,258.65) --
	(136.77,258.63) --
	(137.17,258.61) --
	(137.57,258.60) --
	(137.97,258.58) --
	(138.37,258.56) --
	(138.77,258.54) --
	(139.17,258.53) --
	(139.57,258.51) --
	(139.97,258.48) --
	(140.37,258.46) --
	(140.77,258.44) --
	(141.17,258.41) --
	(141.57,258.39) --
	(141.97,258.36) --
	(142.37,258.34) --
	(142.77,258.31) --
	(143.17,258.28) --
	(143.57,258.25) --
	(143.97,258.21) --
	(144.37,258.18) --
	(144.77,258.14) --
	(145.17,258.11) --
	(145.57,258.07) --
	(145.97,258.03) --
	(146.37,257.99) --
	(146.77,257.94) --
	(147.17,257.90) --
	(147.57,257.85) --
	(147.97,257.80) --
	(148.37,257.75) --
	(148.77,257.70) --
	(149.17,257.64) --
	(149.57,257.59) --
	(149.97,257.53) --
	(150.37,257.46) --
	(150.77,257.40) --
	(151.17,257.33) --
	(151.57,257.26) --
	(151.97,257.19) --
	(152.37,257.12) --
	(152.77,257.04) --
	(153.17,256.96) --
	(153.57,256.87) --
	(153.97,256.79) --
	(154.36,256.70) --
	(154.76,256.60) --
	(155.16,256.50) --
	(155.56,256.40) --
	(155.96,256.30) --
	(156.36,256.19) --
	(156.76,256.08) --
	(157.16,255.96) --
	(157.56,255.84) --
	(157.96,255.72) --
	(158.36,255.59) --
	(158.76,255.45) --
	(159.16,255.32) --
	(159.56,255.17) --
	(159.96,255.03) --
	(160.36,254.87) --
	(160.76,254.71) --
	(161.16,254.55) --
	(161.56,254.38) --
	(161.96,254.20) --
	(162.36,254.02) --
	(162.76,253.84) --
	(163.16,253.64) --
	(163.56,253.44) --
	(163.96,253.24) --
	(164.36,253.02) --
	(164.76,252.80) --
	(165.16,252.58) --
	(165.56,252.34) --
	(165.96,252.10) --
	(166.36,251.85) --
	(166.76,251.60) --
	(167.16,251.33) --
	(167.56,251.06) --
	(167.96,250.78) --
	(168.36,250.49) --
	(168.76,250.19) --
	(169.16,249.89) --
	(169.56,249.57) --
	(169.96,249.24) --
	(170.36,248.91) --
	(170.76,248.56) --
	(171.16,248.21) --
	(171.56,247.84) --
	(171.96,247.47) --
	(172.36,247.08) --
	(172.76,246.69) --
	(173.16,246.28) --
	(173.56,245.86) --
	(173.96,245.43) --
	(174.36,244.99) --
	(174.76,244.54) --
	(175.16,244.07) --
	(175.56,243.60) --
	(175.96,243.11) --
	(176.36,242.60) --
	(176.76,242.09) --
	(177.16,241.56) --
	(177.56,241.02) --
	(177.96,240.46) --
	(178.36,239.89) --
	(178.76,239.31) --
	(179.16,238.71) --
	(179.56,238.10) --
	(179.96,237.47) --
	(180.36,236.83) --
	(180.76,236.18) --
	(181.16,235.51) --
	(181.56,234.82) --
	(181.96,234.12) --
	(182.36,233.40) --
	(182.76,232.67) --
	(183.16,231.92) --
	(183.56,231.15) --
	(183.96,230.37) --
	(184.36,229.57) --
	(184.76,228.75) --
	(185.16,227.92) --
	(185.56,227.07) --
	(185.96,226.20) --
	(186.36,225.32) --
	(186.76,224.42) --
	(187.16,223.50) --
	(187.56,222.56) --
	(187.96,221.61) --
	(188.36,220.64) --
	(188.76,219.65) --
	(189.16,218.64) --
	(189.56,217.61) --
	(189.96,216.57) --
	(190.36,215.51) --
	(190.76,214.43) --
	(191.16,213.33) --
	(191.56,212.21) --
	(191.96,211.08) --
	(192.36,209.92) --
	(192.76,208.75) --
	(193.16,207.56) --
	(193.56,206.35) --
	(193.96,205.13) --
	(194.36,203.88) --
	(194.76,202.62) --
	(195.16,201.34) --
	(195.56,200.05) --
	(195.96,198.73) --
	(196.36,197.40) --
	(196.76,196.05) --
	(197.16,194.68) --
	(197.56,193.30) --
	(197.96,191.90) --
	(198.36,190.48) --
	(198.76,189.05) --
	(199.16,187.60) --
	(199.56,186.14) --
	(199.96,184.66) --
	(200.36,183.17) --
	(200.76,181.66) --
	(201.16,180.14) --
	(201.56,178.60) --
	(201.96,177.05) --
	(202.36,175.49) --
	(202.76,173.91) --
	(203.16,172.32) --
	(203.56,170.72) --
	(203.96,169.11) --
	(204.36,167.49) --
	(204.76,165.86) --
	(205.16,164.22) --
	(205.56,162.57) --
	(205.96,160.91) --
	(206.36,159.24) --
	(206.76,157.56) --
	(207.16,155.88) --
	(207.56,154.19) --
	(207.96,152.50) --
	(208.36,150.80) --
	(208.76,149.10) --
	(209.16,147.40) --
	(209.56,145.69) --
	(209.95,143.98) --
	(210.35,142.27) --
	(210.75,140.57) --
	(211.15,138.86) --
	(211.55,137.15) --
	(211.95,135.45) --
	(212.35,133.75) --
	(212.75,132.05) --
	(213.15,130.36) --
	(213.55,128.67) --
	(213.95,127.00) --
	(214.35,125.33) --
	(214.75,123.67) --
	(215.15,122.01) --
	(215.55,120.38) --
	(215.95,118.75) --
	(216.35,117.13) --
	(216.75,115.53) --
	(217.15,113.95) --
	(217.55,112.38) --
	(217.95,110.83) --
	(218.35,109.30) --
	(218.75,107.79) --
	(219.15,106.30) --
	(219.55,104.83) --
	(219.95,103.38) --
	(220.35,101.96) --
	(220.75,100.56) --
	(221.15, 99.19) --
	(221.55, 97.84) --
	(221.95, 96.53) --
	(222.35, 95.24) --
	(222.75, 93.99) --
	(223.15, 92.77) --
	(223.55, 91.58) --
	(223.95, 90.42) --
	(224.35, 89.30) --
	(224.75, 88.22) --
	(225.15, 87.18) --
	(225.55, 86.17) --
	(225.95, 85.21) --
	(226.35, 84.28) --
	(226.75, 83.40) --
	(227.15, 82.56) --
	(227.55, 81.76) --
	(227.95, 81.02) --
	(228.35, 80.31) --
	(228.75, 79.66) --
	(229.15, 79.05) --
	(229.55, 78.49) --
	(229.95, 77.99) --
	(230.35, 77.53) --
	(230.75, 77.13) --
	(231.15, 76.78) --
	(231.55, 76.48) --
	(231.95, 76.24) --
	(232.35, 76.06) --
	(232.75, 75.93) --
	(233.15, 75.86) --
	(233.55, 75.85) --
	(233.95, 75.90) --
	(234.35, 76.01) --
	(234.75, 76.18) --
	(235.15, 76.40) --
	(235.55, 76.70) --
	(235.95, 77.05) --
	(236.35, 77.47) --
	(236.75, 77.95) --
	(237.15, 78.49) --
	(237.55, 79.10) --
	(237.95, 79.78) --
	(238.35, 80.52) --
	(238.75, 81.32) --
	(239.15, 82.20) --
	(239.55, 83.13) --
	(239.95, 84.14) --
	(240.35, 85.21) --
	(240.75, 86.35) --
	(241.15, 87.55) --
	(241.55, 88.82) --
	(241.95, 90.16) --
	(242.35, 91.57) --
	(242.75, 93.04) --
	(243.15, 94.58) --
	(243.55, 96.19) --
	(243.95, 97.86) --
	(244.35, 99.60) --
	(244.75,101.41) --
	(245.15,103.28) --
	(245.55,105.22) --
	(245.95,107.22) --
	(246.35,109.28) --
	(246.75,111.41) --
	(247.15,113.61) --
	(247.55,115.86) --
	(247.95,118.18) --
	(248.35,120.56) --
	(248.75,123.00) --
	(249.15,125.50) --
	(249.55,128.06) --
	(249.95,130.68) --
	(250.35,133.35) --
	(250.75,136.08) --
	(251.15,138.87) --
	(251.55,141.71) --
	(251.95,144.60) --
	(252.35,147.55) --
	(252.75,150.55) --
	(253.15,153.59) --
	(253.55,156.69) --
	(253.95,159.83) --
	(254.35,163.02) --
	(254.75,166.25) --
	(255.15,169.53) --
	(255.55,172.84) --
	(255.95,176.20) --
	(256.35,179.60) --
	(256.75,183.03) --
	(257.15,186.50) --
	(257.55,190.01) --
	(257.95,193.54) --
	(258.35,197.11) --
	(258.75,200.71) --
	(259.15,204.34) --
	(259.55,207.99) --
	(259.95,211.66) --
	(260.35,215.36) --
	(260.75,219.08) --
	(261.15,222.82) --
	(261.55,226.57) --
	(261.95,230.35) --
	(262.35,234.13) --
	(262.75,237.93) --
	(263.15,241.74) --
	(263.55,245.55) --
	(263.95,249.37) --
	(264.35,253.20) --
	(264.75,257.03) --
	(265.14,260.86) --
	(265.54,264.69) --
	(265.94,268.52) --
	(266.34,272.34) --
	(266.74,276.15) --
	(267.14,279.96) --
	(267.54,283.76) --
	(267.94,287.54) --
	(268.34,291.32) --
	(268.74,295.07) --
	(269.14,298.81) --
	(269.54,302.53) --
	(269.94,306.23) --
	(270.34,309.90) --
	(270.74,313.55) --
	(271.14,317.18) --
	(271.54,320.78) --
	(271.94,324.35) --
	(272.34,327.88) --
	(272.74,331.39) --
	(273.14,334.86) --
	(273.54,338.29) --
	(273.94,341.69) --
	(274.34,345.05) --
	(274.74,348.36) --
	(275.14,351.64) --
	(275.54,354.87) --
	(275.94,358.06) --
	(276.34,361.20) --
	(276.74,364.30) --
	(277.14,367.34) --
	(277.54,370.34) --
	(277.94,373.29) --
	(278.34,376.18) --
	(278.74,379.02) --
	(279.14,381.81) --
	(279.54,384.54) --
	(279.94,387.21) --
	(280.34,389.83) --
	(280.74,392.39) --
	(281.14,394.89) --
	(281.54,397.33) --
	(281.94,399.71) --
	(282.34,402.03) --
	(282.74,404.28) --
	(283.14,406.48) --
	(283.54,408.61) --
	(283.94,410.67) --
	(284.34,412.67) --
	(284.74,414.61) --
	(285.14,416.48) --
	(285.54,418.29) --
	(285.94,420.03) --
	(286.34,421.70) --
	(286.74,423.31) --
	(287.14,424.85) --
	(287.54,426.32) --
	(287.94,427.73) --
	(288.34,429.07) --
	(288.74,430.34) --
	(289.14,431.54) --
	(289.54,432.68) --
	(289.94,433.75) --
	(290.34,434.76) --
	(290.74,435.69) --
	(291.14,436.57) --
	(291.54,437.37) --
	(291.94,438.11) --
	(292.34,438.79) --
	(292.74,439.40) --
	(293.14,439.94) --
	(293.54,440.42) --
	(293.94,440.84) --
	(294.34,441.19) --
	(294.74,441.49) --
	(295.14,441.71) --
	(295.54,441.88) --
	(295.94,441.99) --
	(296.34,442.04) --
	(296.74,442.03) --
	(297.14,441.96) --
	(297.54,441.83) --
	(297.94,441.65) --
	(298.34,441.41) --
	(298.74,441.11) --
	(299.14,440.76) --
	(299.54,440.36) --
	(299.94,439.90) --
	(300.34,439.40) --
	(300.74,438.84) --
	(301.14,438.23) --
	(301.54,437.58) --
	(301.94,436.87) --
	(302.34,436.13) --
	(302.74,435.33) --
	(303.14,434.49) --
	(303.54,433.61) --
	(303.94,432.68) --
	(304.34,431.72) --
	(304.74,430.71) --
	(305.14,429.67) --
	(305.54,428.59) --
	(305.94,427.47) --
	(306.34,426.31) --
	(306.74,425.12) --
	(307.14,423.90) --
	(307.54,422.65) --
	(307.94,421.36) --
	(308.34,420.05) --
	(308.74,418.70) --
	(309.14,417.33) --
	(309.54,415.93) --
	(309.94,414.51) --
	(310.34,413.06) --
	(310.74,411.59) --
	(311.14,410.10) --
	(311.54,408.59) --
	(311.94,407.06) --
	(312.34,405.51) --
	(312.74,403.94) --
	(313.14,402.36) --
	(313.54,400.76) --
	(313.94,399.14) --
	(314.34,397.51) --
	(314.74,395.88) --
	(315.14,394.22) --
	(315.54,392.56) --
	(315.94,390.89) --
	(316.34,389.22) --
	(316.74,387.53) --
	(317.14,385.84) --
	(317.54,384.14) --
	(317.94,382.44) --
	(318.34,380.74) --
	(318.74,379.03) --
	(319.14,377.32) --
	(319.54,375.62) --
	(319.94,373.91) --
	(320.33,372.20) --
	(320.73,370.49) --
	(321.13,368.79) --
	(321.53,367.09) --
	(321.93,365.39) --
	(322.33,363.70) --
	(322.73,362.01) --
	(323.13,360.33) --
	(323.53,358.65) --
	(323.93,356.98) --
	(324.33,355.32) --
	(324.73,353.67) --
	(325.13,352.03) --
	(325.53,350.40) --
	(325.93,348.78) --
	(326.33,347.17) --
	(326.73,345.57) --
	(327.13,343.98) --
	(327.53,342.40) --
	(327.93,340.84) --
	(328.33,339.29) --
	(328.73,337.75) --
	(329.13,336.23) --
	(329.53,334.72) --
	(329.93,333.23) --
	(330.33,331.75) --
	(330.73,330.29) --
	(331.13,328.84) --
	(331.53,327.41) --
	(331.93,325.99) --
	(332.33,324.59) --
	(332.73,323.21) --
	(333.13,321.84) --
	(333.53,320.49) --
	(333.93,319.16) --
	(334.33,317.84) --
	(334.73,316.55) --
	(335.13,315.27) --
	(335.53,314.01) --
	(335.93,312.76) --
	(336.33,311.54) --
	(336.73,310.33) --
	(337.13,309.14) --
	(337.53,307.97) --
	(337.93,306.81) --
	(338.33,305.68) --
	(338.73,304.56) --
	(339.13,303.46) --
	(339.53,302.38) --
	(339.93,301.32) --
	(340.33,300.28) --
	(340.73,299.25) --
	(341.13,298.24) --
	(341.53,297.25) --
	(341.93,296.28) --
	(342.33,295.33) --
	(342.73,294.39) --
	(343.13,293.47) --
	(343.53,292.57) --
	(343.93,291.69) --
	(344.33,290.82) --
	(344.73,289.97) --
	(345.13,289.14) --
	(345.53,288.32) --
	(345.93,287.52) --
	(346.33,286.74) --
	(346.73,285.97) --
	(347.13,285.22) --
	(347.53,284.49) --
	(347.93,283.77) --
	(348.33,283.07) --
	(348.73,282.38) --
	(349.13,281.71) --
	(349.53,281.06) --
	(349.93,280.42) --
	(350.33,279.79) --
	(350.73,279.18) --
	(351.13,278.58) --
	(351.53,278.00) --
	(351.93,277.43) --
	(352.33,276.87) --
	(352.73,276.33) --
	(353.13,275.80) --
	(353.53,275.29) --
	(353.93,274.78) --
	(354.33,274.29) --
	(354.73,273.82) --
	(355.13,273.35) --
	(355.53,272.90) --
	(355.93,272.46) --
	(356.33,272.03) --
	(356.73,271.61) --
	(357.13,271.20) --
	(357.53,270.81) --
	(357.93,270.42) --
	(358.33,270.05) --
	(358.73,269.68) --
	(359.13,269.33) --
	(359.53,268.98) --
	(359.93,268.65) --
	(360.33,268.32) --
	(360.73,268.00) --
	(361.13,267.70) --
	(361.53,267.40) --
	(361.93,267.11) --
	(362.33,266.83) --
	(362.73,266.56) --
	(363.13,266.29) --
	(363.53,266.04) --
	(363.93,265.79) --
	(364.33,265.55) --
	(364.73,265.31) --
	(365.13,265.09) --
	(365.53,264.87) --
	(365.93,264.65) --
	(366.33,264.45) --
	(366.73,264.25) --
	(367.13,264.05) --
	(367.53,263.87) --
	(367.93,263.69) --
	(368.33,263.51) --
	(368.73,263.34) --
	(369.13,263.18) --
	(369.53,263.02) --
	(369.93,262.86) --
	(370.33,262.72) --
	(370.73,262.57) --
	(371.13,262.44) --
	(371.53,262.30) --
	(371.93,262.17) --
	(372.33,262.05) --
	(372.73,261.93) --
	(373.13,261.81) --
	(373.53,261.70) --
	(373.93,261.59) --
	(374.33,261.49) --
	(374.73,261.39) --
	(375.13,261.29) --
	(375.53,261.19) --
	(375.92,261.10) --
	(376.32,261.02) --
	(376.72,260.93) --
	(377.12,260.85) --
	(377.52,260.77) --
	(377.92,260.70) --
	(378.32,260.63) --
	(378.72,260.56) --
	(379.12,260.49) --
	(379.52,260.43) --
	(379.92,260.36) --
	(380.32,260.30) --
	(380.72,260.25) --
	(381.12,260.19) --
	(381.52,260.14) --
	(381.92,260.09) --
	(382.32,260.04) --
	(382.72,259.99) --
	(383.12,259.95) --
	(383.52,259.90) --
	(383.92,259.86) --
	(384.32,259.82) --
	(384.72,259.78) --
	(385.12,259.75) --
	(385.52,259.71) --
	(385.92,259.68) --
	(386.32,259.64) --
	(386.72,259.61) --
	(387.12,259.58) --
	(387.52,259.55) --
	(387.92,259.53) --
	(388.32,259.50) --
	(388.72,259.48) --
	(389.12,259.45) --
	(389.52,259.43) --
	(389.92,259.41) --
	(390.32,259.38) --
	(390.72,259.36) --
	(391.12,259.35) --
	(391.52,259.33) --
	(391.92,259.31) --
	(392.32,259.29) --
	(392.72,259.28) --
	(393.12,259.26) --
	(393.52,259.24) --
	(393.92,259.23) --
	(394.32,259.22) --
	(394.72,259.20) --
	(395.12,259.19) --
	(395.52,259.18) --
	(395.92,259.17) --
	(396.32,259.16) --
	(396.72,259.15) --
	(397.12,259.14) --
	(397.52,259.13) --
	(397.92,259.12) --
	(398.32,259.11) --
	(398.72,259.10) --
	(399.12,259.09) --
	(399.52,259.09) --
	(399.92,259.08) --
	(400.32,259.07) --
	(400.72,259.07) --
	(401.12,259.06) --
	(401.52,259.05) --
	(401.92,259.05) --
	(402.32,259.04) --
	(402.72,259.04) --
	(403.12,259.03) --
	(403.52,259.03) --
	(403.92,259.02) --
	(404.32,259.02) --
	(404.72,259.02) --
	(405.12,259.01) --
	(405.52,259.01) --
	(405.92,259.01) --
	(406.32,259.00) --
	(406.72,259.00) --
	(407.12,259.00) --
	(407.52,258.99) --
	(407.92,258.99) --
	(408.32,258.99) --
	(408.72,258.99) --
	(409.12,258.98) --
	(409.52,258.98) --
	(409.92,258.98) --
	(410.32,258.98) --
	(410.72,258.98) --
	(411.12,258.97) --
	(411.52,258.97) --
	(411.92,258.97) --
	(412.32,258.97) --
	(412.72,258.97) --
	(413.12,258.97) --
	(413.52,258.97) --
	(413.92,258.97) --
	(414.32,258.96) --
	(414.72,258.96) --
	(415.12,258.96) --
	(415.52,258.96) --
	(415.92,258.96) --
	(416.32,258.96) --
	(416.72,258.96) --
	(417.12,258.96) --
	(417.52,258.96) --
	(417.92,258.96) --
	(418.32,258.96) --
	(418.72,258.95) --
	(419.12,258.95) --
	(419.52,258.95) --
	(419.92,258.95) --
	(420.32,258.95) --
	(420.72,258.95) --
	(421.12,258.95) --
	(421.52,258.95) --
	(421.92,258.95) --
	(422.32,258.95) --
	(422.72,258.95) --
	(423.12,258.95) --
	(423.52,258.95) --
	(423.92,258.95) --
	(424.32,258.95) --
	(424.72,258.95) --
	(425.12,258.95) --
	(425.52,258.95) --
	(425.92,258.95) --
	(426.32,258.95) --
	(426.72,258.95) --
	(427.12,258.95) --
	(427.52,258.95) --
	(427.92,258.95) --
	(428.32,258.95) --
	(428.72,258.95) --
	(429.12,258.95) --
	(429.52,258.95) --
	(429.92,258.95) --
	(430.32,258.95) --
	(430.72,258.95) --
	(431.11,258.95) --
	(431.51,258.95) --
	(431.91,258.95) --
	(432.31,258.95) --
	(432.71,258.95) --
	(433.11,258.95) --
	(433.51,258.95) --
	(433.91,258.95) --
	(434.31,258.95) --
	(434.71,258.95) --
	(435.11,258.95) --
	(435.51,258.95) --
	(435.91,258.95) --
	(436.31,258.95) --
	(436.71,258.95) --
	(437.11,258.95) --
	(437.51,258.95) --
	(437.91,258.95) --
	(438.31,258.95) --
	(438.71,258.95) --
	(439.11,258.95) --
	(439.51,258.95) --
	(439.91,258.95) --
	(440.31,258.95) --
	(440.71,258.95) --
	(441.11,258.95) --
	(441.51,258.95) --
	(441.91,258.95) --
	(442.31,258.95) --
	(442.71,258.95) --
	(443.11,258.95) --
	(443.51,258.95) --
	(443.91,258.95) --
	(444.31,258.95) --
	(444.71,258.95) --
	(445.11,258.95) --
	(445.51,258.95) --
	(445.91,258.95) --
	(446.31,258.95) --
	(446.71,258.95) --
	(447.11,258.95) --
	(447.51,258.95) --
	(447.91,258.95) --
	(448.31,258.95) --
	(448.71,258.95) --
	(449.11,258.95) --
	(449.51,258.95) --
	(449.91,258.95) --
	(450.31,258.95) --
	(450.71,258.95) --
	(451.11,258.95) --
	(451.51,258.95) --
	(451.91,258.95) --
	(452.31,258.95) --
	(452.71,258.95) --
	(453.11,258.95) --
	(453.51,258.95) --
	(453.91,258.95) --
	(454.31,258.95) --
	(454.71,258.95) --
	(455.11,258.95) --
	(455.51,258.95) --
	(455.91,258.95) --
	(456.31,258.95) --
	(456.71,258.95) --
	(457.11,258.95) --
	(457.51,258.95) --
	(457.91,258.95) --
	(458.31,258.95) --
	(458.71,258.95) --
	(459.11,258.95) --
	(459.51,258.95) --
	(459.91,258.95) --
	(460.31,258.95) --
	(460.71,258.95) --
	(461.11,258.95) --
	(461.51,258.95) --
	(461.91,258.95) --
	(462.31,258.95) --
	(462.71,258.95) --
	(463.11,258.95) --
	(463.51,258.95) --
	(463.91,258.95) --
	(464.31,258.95) --
	(464.71,258.95);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,258.94) --
	( 65.58,258.94) --
	( 65.98,258.94) --
	( 66.38,258.94) --
	( 66.78,258.94) --
	( 67.18,258.94) --
	( 67.58,258.94) --
	( 67.98,258.94) --
	( 68.38,258.94) --
	( 68.78,258.94) --
	( 69.18,258.94) --
	( 69.58,258.94) --
	( 69.98,258.94) --
	( 70.38,258.94) --
	( 70.78,258.94) --
	( 71.18,258.94) --
	( 71.58,258.94) --
	( 71.98,258.94) --
	( 72.38,258.94) --
	( 72.78,258.94) --
	( 73.18,258.94) --
	( 73.58,258.94) --
	( 73.98,258.94) --
	( 74.38,258.94) --
	( 74.78,258.94) --
	( 75.18,258.94) --
	( 75.58,258.94) --
	( 75.98,258.94) --
	( 76.38,258.94) --
	( 76.78,258.94) --
	( 77.18,258.94) --
	( 77.58,258.94) --
	( 77.98,258.94) --
	( 78.38,258.94) --
	( 78.78,258.94) --
	( 79.18,258.94) --
	( 79.58,258.94) --
	( 79.98,258.94) --
	( 80.38,258.94) --
	( 80.78,258.94) --
	( 81.18,258.94) --
	( 81.58,258.94) --
	( 81.98,258.94) --
	( 82.38,258.94) --
	( 82.78,258.94) --
	( 83.18,258.94) --
	( 83.58,258.94) --
	( 83.98,258.94) --
	( 84.38,258.94) --
	( 84.78,258.94) --
	( 85.18,258.94) --
	( 85.58,258.94) --
	( 85.98,258.94) --
	( 86.38,258.94) --
	( 86.78,258.94) --
	( 87.18,258.94) --
	( 87.58,258.94) --
	( 87.98,258.94) --
	( 88.38,258.94) --
	( 88.78,258.94) --
	( 89.18,258.94) --
	( 89.58,258.94) --
	( 89.98,258.94) --
	( 90.38,258.94) --
	( 90.78,258.94) --
	( 91.18,258.94) --
	( 91.58,258.94) --
	( 91.98,258.94) --
	( 92.38,258.94) --
	( 92.78,258.94) --
	( 93.18,258.94) --
	( 93.58,258.94) --
	( 93.98,258.94) --
	( 94.38,258.94) --
	( 94.78,258.94) --
	( 95.18,258.94) --
	( 95.58,258.94) --
	( 95.98,258.94) --
	( 96.38,258.94) --
	( 96.78,258.94) --
	( 97.18,258.94) --
	( 97.58,258.94) --
	( 97.98,258.94) --
	( 98.38,258.94) --
	( 98.78,258.94) --
	( 99.17,258.94) --
	( 99.57,258.94) --
	( 99.97,258.94) --
	(100.37,258.94) --
	(100.77,258.94) --
	(101.17,258.94) --
	(101.57,258.94) --
	(101.97,258.94) --
	(102.37,258.94) --
	(102.77,258.94) --
	(103.17,258.94) --
	(103.57,258.94) --
	(103.97,258.94) --
	(104.37,258.94) --
	(104.77,258.94) --
	(105.17,258.94) --
	(105.57,258.94) --
	(105.97,258.94) --
	(106.37,258.94) --
	(106.77,258.94) --
	(107.17,258.94) --
	(107.57,258.94) --
	(107.97,258.94) --
	(108.37,258.94) --
	(108.77,258.94) --
	(109.17,258.94) --
	(109.57,258.94) --
	(109.97,258.94) --
	(110.37,258.94) --
	(110.77,258.94) --
	(111.17,258.94) --
	(111.57,258.94) --
	(111.97,258.94) --
	(112.37,258.94) --
	(112.77,258.94) --
	(113.17,258.94) --
	(113.57,258.94) --
	(113.97,258.94) --
	(114.37,258.94) --
	(114.77,258.94) --
	(115.17,258.94) --
	(115.57,258.94) --
	(115.97,258.94) --
	(116.37,258.94) --
	(116.77,258.94) --
	(117.17,258.94) --
	(117.57,258.94) --
	(117.97,258.94) --
	(118.37,258.94) --
	(118.77,258.94) --
	(119.17,258.94) --
	(119.57,258.94) --
	(119.97,258.94) --
	(120.37,258.94) --
	(120.77,258.94) --
	(121.17,258.94) --
	(121.57,258.94) --
	(121.97,258.94) --
	(122.37,258.94) --
	(122.77,258.94) --
	(123.17,258.94) --
	(123.57,258.94) --
	(123.97,258.94) --
	(124.37,258.94) --
	(124.77,258.94) --
	(125.17,258.94) --
	(125.57,258.94) --
	(125.97,258.94) --
	(126.37,258.94) --
	(126.77,258.94) --
	(127.17,258.94) --
	(127.57,258.94) --
	(127.97,258.94) --
	(128.37,258.94) --
	(128.77,258.94) --
	(129.17,258.94) --
	(129.57,258.94) --
	(129.97,258.94) --
	(130.37,258.94) --
	(130.77,258.94) --
	(131.17,258.94) --
	(131.57,258.94) --
	(131.97,258.94) --
	(132.37,258.94) --
	(132.77,258.94) --
	(133.17,258.94) --
	(133.57,258.94) --
	(133.97,258.94) --
	(134.37,258.94) --
	(134.77,258.94) --
	(135.17,258.94) --
	(135.57,258.94) --
	(135.97,258.94) --
	(136.37,258.94) --
	(136.77,258.94) --
	(137.17,258.94) --
	(137.57,258.94) --
	(137.97,258.94) --
	(138.37,258.94) --
	(138.77,258.94) --
	(139.17,258.94) --
	(139.57,258.94) --
	(139.97,258.94) --
	(140.37,258.94) --
	(140.77,258.94) --
	(141.17,258.94) --
	(141.57,258.94) --
	(141.97,258.94) --
	(142.37,258.94) --
	(142.77,258.94) --
	(143.17,258.94) --
	(143.57,258.94) --
	(143.97,258.94) --
	(144.37,258.94) --
	(144.77,258.94) --
	(145.17,258.94) --
	(145.57,258.94) --
	(145.97,258.94) --
	(146.37,258.94) --
	(146.77,258.94) --
	(147.17,258.94) --
	(147.57,258.94) --
	(147.97,258.94) --
	(148.37,258.94) --
	(148.77,258.94) --
	(149.17,258.94) --
	(149.57,258.94) --
	(149.97,258.94) --
	(150.37,258.94) --
	(150.77,258.94) --
	(151.17,258.94) --
	(151.57,258.94) --
	(151.97,258.94) --
	(152.37,258.94) --
	(152.77,258.94) --
	(153.17,258.94) --
	(153.57,258.94) --
	(153.97,258.94) --
	(154.36,258.94) --
	(154.76,258.94) --
	(155.16,258.94) --
	(155.56,258.94) --
	(155.96,258.94) --
	(156.36,258.94) --
	(156.76,258.94) --
	(157.16,258.94) --
	(157.56,258.94) --
	(157.96,258.94) --
	(158.36,258.94) --
	(158.76,258.94) --
	(159.16,258.94) --
	(159.56,258.94) --
	(159.96,258.94) --
	(160.36,258.94) --
	(160.76,258.94) --
	(161.16,258.94) --
	(161.56,258.94) --
	(161.96,258.94) --
	(162.36,258.94) --
	(162.76,258.94) --
	(163.16,258.94) --
	(163.56,258.94) --
	(163.96,258.94) --
	(164.36,258.94) --
	(164.76,258.94) --
	(165.16,258.94) --
	(165.56,258.94) --
	(165.96,258.94) --
	(166.36,258.94) --
	(166.76,258.94) --
	(167.16,258.94) --
	(167.56,258.94) --
	(167.96,258.94) --
	(168.36,258.94) --
	(168.76,258.94) --
	(169.16,258.94) --
	(169.56,258.94) --
	(169.96,258.94) --
	(170.36,258.94) --
	(170.76,258.94) --
	(171.16,258.94) --
	(171.56,258.94) --
	(171.96,258.93) --
	(172.36,258.93) --
	(172.76,258.93) --
	(173.16,258.93) --
	(173.56,258.93) --
	(173.96,258.93) --
	(174.36,258.93) --
	(174.76,258.92) --
	(175.16,258.92) --
	(175.56,258.92) --
	(175.96,258.92) --
	(176.36,258.91) --
	(176.76,258.91) --
	(177.16,258.91) --
	(177.56,258.90) --
	(177.96,258.90) --
	(178.36,258.90) --
	(178.76,258.89) --
	(179.16,258.89) --
	(179.56,258.88) --
	(179.96,258.88) --
	(180.36,258.87) --
	(180.76,258.86) --
	(181.16,258.86) --
	(181.56,258.85) --
	(181.96,258.84) --
	(182.36,258.83) --
	(182.76,258.82) --
	(183.16,258.81) --
	(183.56,258.80) --
	(183.96,258.78) --
	(184.36,258.77) --
	(184.76,258.75) --
	(185.16,258.74) --
	(185.56,258.72) --
	(185.96,258.70) --
	(186.36,258.68) --
	(186.76,258.66) --
	(187.16,258.63) --
	(187.56,258.61) --
	(187.96,258.58) --
	(188.36,258.55) --
	(188.76,258.52) --
	(189.16,258.48) --
	(189.56,258.45) --
	(189.96,258.41) --
	(190.36,258.36) --
	(190.76,258.32) --
	(191.16,258.27) --
	(191.56,258.21) --
	(191.96,258.16) --
	(192.36,258.10) --
	(192.76,258.03) --
	(193.16,257.96) --
	(193.56,257.89) --
	(193.96,257.81) --
	(194.36,257.72) --
	(194.76,257.63) --
	(195.16,257.54) --
	(195.56,257.44) --
	(195.96,257.33) --
	(196.36,257.21) --
	(196.76,257.09) --
	(197.16,256.95) --
	(197.56,256.81) --
	(197.96,256.66) --
	(198.36,256.51) --
	(198.76,256.34) --
	(199.16,256.16) --
	(199.56,255.97) --
	(199.96,255.77) --
	(200.36,255.56) --
	(200.76,255.33) --
	(201.16,255.10) --
	(201.56,254.84) --
	(201.96,254.58) --
	(202.36,254.30) --
	(202.76,254.00) --
	(203.16,253.69) --
	(203.56,253.36) --
	(203.96,253.01) --
	(204.36,252.64) --
	(204.76,252.26) --
	(205.16,251.85) --
	(205.56,251.42) --
	(205.96,250.97) --
	(206.36,250.50) --
	(206.76,250.01) --
	(207.16,249.49) --
	(207.56,248.94) --
	(207.96,248.37) --
	(208.36,247.77) --
	(208.76,247.14) --
	(209.16,246.48) --
	(209.56,245.80) --
	(209.95,245.08) --
	(210.35,244.33) --
	(210.75,243.55) --
	(211.15,242.73) --
	(211.55,241.88) --
	(211.95,240.99) --
	(212.35,240.07) --
	(212.75,239.11) --
	(213.15,238.11) --
	(213.55,237.07) --
	(213.95,235.99) --
	(214.35,234.86) --
	(214.75,233.70) --
	(215.15,232.49) --
	(215.55,231.24) --
	(215.95,229.95) --
	(216.35,228.60) --
	(216.75,227.22) --
	(217.15,225.78) --
	(217.55,224.30) --
	(217.95,222.78) --
	(218.35,221.20) --
	(218.75,219.57) --
	(219.15,217.90) --
	(219.55,216.18) --
	(219.95,214.41) --
	(220.35,212.58) --
	(220.75,210.71) --
	(221.15,208.79) --
	(221.55,206.82) --
	(221.95,204.80) --
	(222.35,202.73) --
	(222.75,200.62) --
	(223.15,198.45) --
	(223.55,196.24) --
	(223.95,193.99) --
	(224.35,191.68) --
	(224.75,189.34) --
	(225.15,186.94) --
	(225.55,184.51) --
	(225.95,182.04) --
	(226.35,179.53) --
	(226.75,176.98) --
	(227.15,174.39) --
	(227.55,171.77) --
	(227.95,169.12) --
	(228.35,166.44) --
	(228.75,163.74) --
	(229.15,161.01) --
	(229.55,158.25) --
	(229.95,155.48) --
	(230.35,152.70) --
	(230.75,149.90) --
	(231.15,147.09) --
	(231.55,144.27) --
	(231.95,141.45) --
	(232.35,138.64) --
	(232.75,135.82) --
	(233.15,133.02) --
	(233.55,130.23) --
	(233.95,127.46) --
	(234.35,124.71) --
	(234.75,121.98) --
	(235.15,119.28) --
	(235.55,116.62) --
	(235.95,114.00) --
	(236.35,111.42) --
	(236.75,108.90) --
	(237.15,106.42) --
	(237.55,104.01) --
	(237.95,101.66) --
	(238.35, 99.38) --
	(238.75, 97.17) --
	(239.15, 95.04) --
	(239.55, 93.00) --
	(239.95, 91.05) --
	(240.35, 89.19) --
	(240.75, 87.43) --
	(241.15, 85.78) --
	(241.55, 84.24) --
	(241.95, 82.81) --
	(242.35, 81.50) --
	(242.75, 80.32) --
	(243.15, 79.26) --
	(243.55, 78.34) --
	(243.95, 77.56) --
	(244.35, 76.91) --
	(244.75, 76.42) --
	(245.15, 76.08) --
	(245.55, 75.89) --
	(245.95, 75.86) --
	(246.35, 75.98) --
	(246.75, 76.28) --
	(247.15, 76.74) --
	(247.55, 77.37) --
	(247.95, 78.17) --
	(248.35, 79.15) --
	(248.75, 80.31) --
	(249.15, 81.64) --
	(249.55, 83.16) --
	(249.95, 84.85) --
	(250.35, 86.73) --
	(250.75, 88.79) --
	(251.15, 91.03) --
	(251.55, 93.45) --
	(251.95, 96.05) --
	(252.35, 98.84) --
	(252.75,101.80) --
	(253.15,104.95) --
	(253.55,108.27) --
	(253.95,111.76) --
	(254.35,115.43) --
	(254.75,119.26) --
	(255.15,123.26) --
	(255.55,127.43) --
	(255.95,131.75) --
	(256.35,136.23) --
	(256.75,140.86) --
	(257.15,145.63) --
	(257.55,150.54) --
	(257.95,155.59) --
	(258.35,160.77) --
	(258.75,166.07) --
	(259.15,171.49) --
	(259.55,177.02) --
	(259.95,182.66) --
	(260.35,188.39) --
	(260.75,194.21) --
	(261.15,200.12) --
	(261.55,206.11) --
	(261.95,212.16) --
	(262.35,218.27) --
	(262.75,224.44) --
	(263.15,230.65) --
	(263.55,236.90) --
	(263.95,243.18) --
	(264.35,249.48) --
	(264.75,255.79) --
	(265.14,262.10) --
	(265.54,268.41) --
	(265.94,274.71) --
	(266.34,280.99) --
	(266.74,287.24) --
	(267.14,293.45) --
	(267.54,299.62) --
	(267.94,305.73) --
	(268.34,311.78) --
	(268.74,317.77) --
	(269.14,323.68) --
	(269.54,329.50) --
	(269.94,335.23) --
	(270.34,340.87) --
	(270.74,346.40) --
	(271.14,351.82) --
	(271.54,357.12) --
	(271.94,362.30) --
	(272.34,367.35) --
	(272.74,372.26) --
	(273.14,377.03) --
	(273.54,381.66) --
	(273.94,386.14) --
	(274.34,390.46) --
	(274.74,394.63) --
	(275.14,398.63) --
	(275.54,402.46) --
	(275.94,406.13) --
	(276.34,409.62) --
	(276.74,412.94) --
	(277.14,416.09) --
	(277.54,419.05) --
	(277.94,421.84) --
	(278.34,424.44) --
	(278.74,426.86) --
	(279.14,429.10) --
	(279.54,431.16) --
	(279.94,433.04) --
	(280.34,434.73) --
	(280.74,436.25) --
	(281.14,437.58) --
	(281.54,438.74) --
	(281.94,439.72) --
	(282.34,440.52) --
	(282.74,441.15) --
	(283.14,441.61) --
	(283.54,441.91) --
	(283.94,442.03) --
	(284.34,442.00) --
	(284.74,441.81) --
	(285.14,441.47) --
	(285.54,440.98) --
	(285.94,440.33) --
	(286.34,439.55) --
	(286.74,438.63) --
	(287.14,437.57) --
	(287.54,436.39) --
	(287.94,435.08) --
	(288.34,433.65) --
	(288.74,432.11) --
	(289.14,430.46) --
	(289.54,428.70) --
	(289.94,426.84) --
	(290.34,424.89) --
	(290.74,422.85) --
	(291.14,420.72) --
	(291.54,418.51) --
	(291.94,416.23) --
	(292.34,413.88) --
	(292.74,411.47) --
	(293.14,408.99) --
	(293.54,406.47) --
	(293.94,403.89) --
	(294.34,401.27) --
	(294.74,398.61) --
	(295.14,395.91) --
	(295.54,393.18) --
	(295.94,390.43) --
	(296.34,387.66) --
	(296.74,384.87) --
	(297.14,382.07) --
	(297.54,379.25) --
	(297.94,376.44) --
	(298.34,373.62) --
	(298.74,370.80) --
	(299.14,367.99) --
	(299.54,365.19) --
	(299.94,362.41) --
	(300.34,359.64) --
	(300.74,356.88) --
	(301.14,354.15) --
	(301.54,351.45) --
	(301.94,348.77) --
	(302.34,346.12) --
	(302.74,343.50) --
	(303.14,340.91) --
	(303.54,338.36) --
	(303.94,335.85) --
	(304.34,333.38) --
	(304.74,330.95) --
	(305.14,328.55) --
	(305.54,326.21) --
	(305.94,323.90) --
	(306.34,321.65) --
	(306.74,319.44) --
	(307.14,317.27) --
	(307.54,315.16) --
	(307.94,313.09) --
	(308.34,311.07) --
	(308.74,309.10) --
	(309.14,307.18) --
	(309.54,305.31) --
	(309.94,303.48) --
	(310.34,301.71) --
	(310.74,299.99) --
	(311.14,298.32) --
	(311.54,296.69) --
	(311.94,295.11) --
	(312.34,293.59) --
	(312.74,292.11) --
	(313.14,290.67) --
	(313.54,289.29) --
	(313.94,287.94) --
	(314.34,286.65) --
	(314.74,285.40) --
	(315.14,284.19) --
	(315.54,283.03) --
	(315.94,281.90) --
	(316.34,280.82) --
	(316.74,279.78) --
	(317.14,278.78) --
	(317.54,277.82) --
	(317.94,276.90) --
	(318.34,276.01) --
	(318.74,275.16) --
	(319.14,274.34) --
	(319.54,273.56) --
	(319.94,272.81) --
	(320.33,272.09) --
	(320.73,271.41) --
	(321.13,270.75) --
	(321.53,270.12) --
	(321.93,269.52) --
	(322.33,268.95) --
	(322.73,268.40) --
	(323.13,267.88) --
	(323.53,267.39) --
	(323.93,266.92) --
	(324.33,266.47) --
	(324.73,266.04) --
	(325.13,265.63) --
	(325.53,265.25) --
	(325.93,264.88) --
	(326.33,264.53) --
	(326.73,264.20) --
	(327.13,263.89) --
	(327.53,263.59) --
	(327.93,263.31) --
	(328.33,263.05) --
	(328.73,262.79) --
	(329.13,262.56) --
	(329.53,262.33) --
	(329.93,262.12) --
	(330.33,261.92) --
	(330.73,261.73) --
	(331.13,261.55) --
	(331.53,261.38) --
	(331.93,261.23) --
	(332.33,261.08) --
	(332.73,260.94) --
	(333.13,260.80) --
	(333.53,260.68) --
	(333.93,260.56) --
	(334.33,260.45) --
	(334.73,260.35) --
	(335.13,260.26) --
	(335.53,260.17) --
	(335.93,260.08) --
	(336.33,260.00) --
	(336.73,259.93) --
	(337.13,259.86) --
	(337.53,259.79) --
	(337.93,259.73) --
	(338.33,259.68) --
	(338.73,259.62) --
	(339.13,259.57) --
	(339.53,259.53) --
	(339.93,259.48) --
	(340.33,259.44) --
	(340.73,259.41) --
	(341.13,259.37) --
	(341.53,259.34) --
	(341.93,259.31) --
	(342.33,259.28) --
	(342.73,259.26) --
	(343.13,259.23) --
	(343.53,259.21) --
	(343.93,259.19) --
	(344.33,259.17) --
	(344.73,259.15) --
	(345.13,259.14) --
	(345.53,259.12) --
	(345.93,259.11) --
	(346.33,259.09) --
	(346.73,259.08) --
	(347.13,259.07) --
	(347.53,259.06) --
	(347.93,259.05) --
	(348.33,259.04) --
	(348.73,259.03) --
	(349.13,259.03) --
	(349.53,259.02) --
	(349.93,259.01) --
	(350.33,259.01) --
	(350.73,259.00) --
	(351.13,259.00) --
	(351.53,258.99) --
	(351.93,258.99) --
	(352.33,258.99) --
	(352.73,258.98) --
	(353.13,258.98) --
	(353.53,258.98) --
	(353.93,258.97) --
	(354.33,258.97) --
	(354.73,258.97) --
	(355.13,258.97) --
	(355.53,258.96) --
	(355.93,258.96) --
	(356.33,258.96) --
	(356.73,258.96) --
	(357.13,258.96) --
	(357.53,258.96) --
	(357.93,258.96) --
	(358.33,258.95) --
	(358.73,258.95) --
	(359.13,258.95) --
	(359.53,258.95) --
	(359.93,258.95) --
	(360.33,258.95) --
	(360.73,258.95) --
	(361.13,258.95) --
	(361.53,258.95) --
	(361.93,258.95) --
	(362.33,258.95) --
	(362.73,258.95) --
	(363.13,258.95) --
	(363.53,258.95) --
	(363.93,258.95) --
	(364.33,258.95) --
	(364.73,258.95) --
	(365.13,258.95) --
	(365.53,258.95) --
	(365.93,258.95) --
	(366.33,258.95) --
	(366.73,258.95) --
	(367.13,258.95) --
	(367.53,258.95) --
	(367.93,258.95) --
	(368.33,258.95) --
	(368.73,258.95) --
	(369.13,258.95) --
	(369.53,258.95) --
	(369.93,258.95) --
	(370.33,258.95) --
	(370.73,258.95) --
	(371.13,258.95) --
	(371.53,258.95) --
	(371.93,258.95) --
	(372.33,258.95) --
	(372.73,258.95) --
	(373.13,258.95) --
	(373.53,258.95) --
	(373.93,258.95) --
	(374.33,258.95) --
	(374.73,258.95) --
	(375.13,258.95) --
	(375.53,258.95) --
	(375.92,258.95) --
	(376.32,258.95) --
	(376.72,258.95) --
	(377.12,258.95) --
	(377.52,258.95) --
	(377.92,258.95) --
	(378.32,258.95) --
	(378.72,258.95) --
	(379.12,258.95) --
	(379.52,258.95) --
	(379.92,258.95) --
	(380.32,258.95) --
	(380.72,258.95) --
	(381.12,258.95) --
	(381.52,258.95) --
	(381.92,258.95) --
	(382.32,258.95) --
	(382.72,258.95) --
	(383.12,258.95) --
	(383.52,258.95) --
	(383.92,258.95) --
	(384.32,258.95) --
	(384.72,258.95) --
	(385.12,258.95) --
	(385.52,258.95) --
	(385.92,258.95) --
	(386.32,258.95) --
	(386.72,258.95) --
	(387.12,258.95) --
	(387.52,258.95) --
	(387.92,258.95) --
	(388.32,258.95) --
	(388.72,258.95) --
	(389.12,258.95) --
	(389.52,258.95) --
	(389.92,258.95) --
	(390.32,258.95) --
	(390.72,258.95) --
	(391.12,258.95) --
	(391.52,258.95) --
	(391.92,258.95) --
	(392.32,258.95) --
	(392.72,258.95) --
	(393.12,258.95) --
	(393.52,258.95) --
	(393.92,258.95) --
	(394.32,258.95) --
	(394.72,258.95) --
	(395.12,258.95) --
	(395.52,258.95) --
	(395.92,258.95) --
	(396.32,258.95) --
	(396.72,258.95) --
	(397.12,258.95) --
	(397.52,258.95) --
	(397.92,258.95) --
	(398.32,258.95) --
	(398.72,258.95) --
	(399.12,258.95) --
	(399.52,258.95) --
	(399.92,258.95) --
	(400.32,258.95) --
	(400.72,258.95) --
	(401.12,258.95) --
	(401.52,258.95) --
	(401.92,258.95) --
	(402.32,258.95) --
	(402.72,258.95) --
	(403.12,258.95) --
	(403.52,258.95) --
	(403.92,258.95) --
	(404.32,258.95) --
	(404.72,258.95) --
	(405.12,258.95) --
	(405.52,258.95) --
	(405.92,258.95) --
	(406.32,258.95) --
	(406.72,258.95) --
	(407.12,258.95) --
	(407.52,258.95) --
	(407.92,258.95) --
	(408.32,258.95) --
	(408.72,258.95) --
	(409.12,258.95) --
	(409.52,258.95) --
	(409.92,258.95) --
	(410.32,258.95) --
	(410.72,258.95) --
	(411.12,258.95) --
	(411.52,258.95) --
	(411.92,258.95) --
	(412.32,258.95) --
	(412.72,258.95) --
	(413.12,258.95) --
	(413.52,258.95) --
	(413.92,258.95) --
	(414.32,258.95) --
	(414.72,258.95) --
	(415.12,258.95) --
	(415.52,258.95) --
	(415.92,258.95) --
	(416.32,258.95) --
	(416.72,258.95) --
	(417.12,258.95) --
	(417.52,258.95) --
	(417.92,258.95) --
	(418.32,258.95) --
	(418.72,258.95) --
	(419.12,258.95) --
	(419.52,258.95) --
	(419.92,258.95) --
	(420.32,258.95) --
	(420.72,258.95) --
	(421.12,258.95) --
	(421.52,258.95) --
	(421.92,258.95) --
	(422.32,258.95) --
	(422.72,258.95) --
	(423.12,258.95) --
	(423.52,258.95) --
	(423.92,258.95) --
	(424.32,258.95) --
	(424.72,258.95) --
	(425.12,258.95) --
	(425.52,258.95) --
	(425.92,258.95) --
	(426.32,258.95) --
	(426.72,258.95) --
	(427.12,258.95) --
	(427.52,258.95) --
	(427.92,258.95) --
	(428.32,258.95) --
	(428.72,258.95) --
	(429.12,258.95) --
	(429.52,258.95) --
	(429.92,258.95) --
	(430.32,258.95) --
	(430.72,258.95) --
	(431.11,258.95) --
	(431.51,258.95) --
	(431.91,258.95) --
	(432.31,258.95) --
	(432.71,258.95) --
	(433.11,258.95) --
	(433.51,258.95) --
	(433.91,258.95) --
	(434.31,258.94) --
	(434.71,258.94) --
	(435.11,258.94) --
	(435.51,258.94) --
	(435.91,258.94) --
	(436.31,258.94) --
	(436.71,258.94) --
	(437.11,258.94) --
	(437.51,258.94) --
	(437.91,258.94) --
	(438.31,258.94) --
	(438.71,258.94) --
	(439.11,258.94) --
	(439.51,258.94) --
	(439.91,258.94) --
	(440.31,258.94) --
	(440.71,258.94) --
	(441.11,258.94) --
	(441.51,258.94) --
	(441.91,258.94) --
	(442.31,258.94) --
	(442.71,258.94) --
	(443.11,258.94) --
	(443.51,258.94) --
	(443.91,258.94) --
	(444.31,258.94) --
	(444.71,258.94) --
	(445.11,258.94) --
	(445.51,258.94) --
	(445.91,258.94) --
	(446.31,258.94) --
	(446.71,258.94) --
	(447.11,258.94) --
	(447.51,258.94) --
	(447.91,258.94) --
	(448.31,258.94) --
	(448.71,258.94) --
	(449.11,258.94) --
	(449.51,258.94) --
	(449.91,258.94) --
	(450.31,258.94) --
	(450.71,258.94) --
	(451.11,258.94) --
	(451.51,258.94) --
	(451.91,258.94) --
	(452.31,258.94) --
	(452.71,258.94) --
	(453.11,258.94) --
	(453.51,258.94) --
	(453.91,258.94) --
	(454.31,258.94) --
	(454.71,258.94) --
	(455.11,258.94) --
	(455.51,258.94) --
	(455.91,258.94) --
	(456.31,258.94) --
	(456.71,258.94) --
	(457.11,258.94) --
	(457.51,258.94) --
	(457.91,258.94) --
	(458.31,258.94) --
	(458.71,258.94) --
	(459.11,258.94) --
	(459.51,258.94) --
	(459.91,258.94) --
	(460.31,258.94) --
	(460.71,258.94) --
	(461.11,258.94) --
	(461.51,258.94) --
	(461.91,258.94) --
	(462.31,258.94) --
	(462.71,258.94) --
	(463.11,258.94) --
	(463.51,258.94) --
	(463.91,258.94) --
	(464.31,258.94) --
	(464.71,258.94);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,258.94) --
	( 65.58,258.94) --
	( 65.98,258.94) --
	( 66.38,258.94) --
	( 66.78,258.94) --
	( 67.18,258.94) --
	( 67.58,258.94) --
	( 67.98,258.94) --
	( 68.38,258.94) --
	( 68.78,258.94) --
	( 69.18,258.94) --
	( 69.58,258.94) --
	( 69.98,258.94) --
	( 70.38,258.94) --
	( 70.78,258.94) --
	( 71.18,258.94) --
	( 71.58,258.94) --
	( 71.98,258.94) --
	( 72.38,258.94) --
	( 72.78,258.94) --
	( 73.18,258.94) --
	( 73.58,258.94) --
	( 73.98,258.94) --
	( 74.38,258.94) --
	( 74.78,258.94) --
	( 75.18,258.94) --
	( 75.58,258.94) --
	( 75.98,258.94) --
	( 76.38,258.94) --
	( 76.78,258.94) --
	( 77.18,258.94) --
	( 77.58,258.94) --
	( 77.98,258.94) --
	( 78.38,258.94) --
	( 78.78,258.94) --
	( 79.18,258.94) --
	( 79.58,258.94) --
	( 79.98,258.94) --
	( 80.38,258.94) --
	( 80.78,258.94) --
	( 81.18,258.94) --
	( 81.58,258.94) --
	( 81.98,258.94) --
	( 82.38,258.94) --
	( 82.78,258.94) --
	( 83.18,258.94) --
	( 83.58,258.94) --
	( 83.98,258.94) --
	( 84.38,258.94) --
	( 84.78,258.94) --
	( 85.18,258.94) --
	( 85.58,258.94) --
	( 85.98,258.94) --
	( 86.38,258.94) --
	( 86.78,258.94) --
	( 87.18,258.94) --
	( 87.58,258.94) --
	( 87.98,258.94) --
	( 88.38,258.94) --
	( 88.78,258.94) --
	( 89.18,258.94) --
	( 89.58,258.94) --
	( 89.98,258.94) --
	( 90.38,258.94) --
	( 90.78,258.94) --
	( 91.18,258.94) --
	( 91.58,258.94) --
	( 91.98,258.94) --
	( 92.38,258.94) --
	( 92.78,258.94) --
	( 93.18,258.94) --
	( 93.58,258.94) --
	( 93.98,258.94) --
	( 94.38,258.94) --
	( 94.78,258.94) --
	( 95.18,258.94) --
	( 95.58,258.94) --
	( 95.98,258.94) --
	( 96.38,258.94) --
	( 96.78,258.94) --
	( 97.18,258.94) --
	( 97.58,258.94) --
	( 97.98,258.94) --
	( 98.38,258.94) --
	( 98.78,258.94) --
	( 99.17,258.94) --
	( 99.57,258.94) --
	( 99.97,258.94) --
	(100.37,258.94) --
	(100.77,258.94) --
	(101.17,258.94) --
	(101.57,258.94) --
	(101.97,258.94) --
	(102.37,258.94) --
	(102.77,258.94) --
	(103.17,258.94) --
	(103.57,258.94) --
	(103.97,258.94) --
	(104.37,258.94) --
	(104.77,258.94) --
	(105.17,258.94) --
	(105.57,258.94) --
	(105.97,258.94) --
	(106.37,258.94) --
	(106.77,258.94) --
	(107.17,258.94) --
	(107.57,258.94) --
	(107.97,258.94) --
	(108.37,258.94) --
	(108.77,258.94) --
	(109.17,258.94) --
	(109.57,258.94) --
	(109.97,258.94) --
	(110.37,258.94) --
	(110.77,258.94) --
	(111.17,258.94) --
	(111.57,258.94) --
	(111.97,258.94) --
	(112.37,258.94) --
	(112.77,258.94) --
	(113.17,258.94) --
	(113.57,258.94) --
	(113.97,258.94) --
	(114.37,258.94) --
	(114.77,258.94) --
	(115.17,258.94) --
	(115.57,258.94) --
	(115.97,258.94) --
	(116.37,258.94) --
	(116.77,258.94) --
	(117.17,258.94) --
	(117.57,258.94) --
	(117.97,258.94) --
	(118.37,258.94) --
	(118.77,258.94) --
	(119.17,258.94) --
	(119.57,258.94) --
	(119.97,258.94) --
	(120.37,258.94) --
	(120.77,258.94) --
	(121.17,258.94) --
	(121.57,258.94) --
	(121.97,258.94) --
	(122.37,258.94) --
	(122.77,258.94) --
	(123.17,258.94) --
	(123.57,258.94) --
	(123.97,258.94) --
	(124.37,258.94) --
	(124.77,258.94) --
	(125.17,258.94) --
	(125.57,258.94) --
	(125.97,258.94) --
	(126.37,258.94) --
	(126.77,258.94) --
	(127.17,258.94) --
	(127.57,258.94) --
	(127.97,258.94) --
	(128.37,258.94) --
	(128.77,258.94) --
	(129.17,258.94) --
	(129.57,258.94) --
	(129.97,258.94) --
	(130.37,258.94) --
	(130.77,258.94) --
	(131.17,258.94) --
	(131.57,258.94) --
	(131.97,258.94) --
	(132.37,258.94) --
	(132.77,258.94) --
	(133.17,258.94) --
	(133.57,258.94) --
	(133.97,258.94) --
	(134.37,258.94) --
	(134.77,258.94) --
	(135.17,258.94) --
	(135.57,258.94) --
	(135.97,258.94) --
	(136.37,258.94) --
	(136.77,258.94) --
	(137.17,258.94) --
	(137.57,258.94) --
	(137.97,258.94) --
	(138.37,258.94) --
	(138.77,258.94) --
	(139.17,258.94) --
	(139.57,258.94) --
	(139.97,258.94) --
	(140.37,258.94) --
	(140.77,258.94) --
	(141.17,258.94) --
	(141.57,258.94) --
	(141.97,258.94) --
	(142.37,258.94) --
	(142.77,258.94) --
	(143.17,258.94) --
	(143.57,258.94) --
	(143.97,258.94) --
	(144.37,258.94) --
	(144.77,258.94) --
	(145.17,258.94) --
	(145.57,258.94) --
	(145.97,258.94) --
	(146.37,258.94) --
	(146.77,258.94) --
	(147.17,258.94) --
	(147.57,258.94) --
	(147.97,258.94) --
	(148.37,258.94) --
	(148.77,258.94) --
	(149.17,258.94) --
	(149.57,258.94) --
	(149.97,258.94) --
	(150.37,258.94) --
	(150.77,258.94) --
	(151.17,258.94) --
	(151.57,258.94) --
	(151.97,258.94) --
	(152.37,258.94) --
	(152.77,258.94) --
	(153.17,258.94) --
	(153.57,258.94) --
	(153.97,258.94) --
	(154.36,258.94) --
	(154.76,258.94) --
	(155.16,258.94) --
	(155.56,258.94) --
	(155.96,258.94) --
	(156.36,258.94) --
	(156.76,258.94) --
	(157.16,258.94) --
	(157.56,258.94) --
	(157.96,258.94) --
	(158.36,258.94) --
	(158.76,258.94) --
	(159.16,258.94) --
	(159.56,258.94) --
	(159.96,258.94) --
	(160.36,258.94) --
	(160.76,258.94) --
	(161.16,258.94) --
	(161.56,258.94) --
	(161.96,258.94) --
	(162.36,258.94) --
	(162.76,258.94) --
	(163.16,258.94) --
	(163.56,258.94) --
	(163.96,258.94) --
	(164.36,258.94) --
	(164.76,258.94) --
	(165.16,258.94) --
	(165.56,258.94) --
	(165.96,258.94) --
	(166.36,258.94) --
	(166.76,258.94) --
	(167.16,258.94) --
	(167.56,258.94) --
	(167.96,258.94) --
	(168.36,258.94) --
	(168.76,258.94) --
	(169.16,258.94) --
	(169.56,258.94) --
	(169.96,258.94) --
	(170.36,258.94) --
	(170.76,258.94) --
	(171.16,258.94) --
	(171.56,258.94) --
	(171.96,258.94) --
	(172.36,258.94) --
	(172.76,258.94) --
	(173.16,258.94) --
	(173.56,258.94) --
	(173.96,258.94) --
	(174.36,258.94) --
	(174.76,258.94) --
	(175.16,258.94) --
	(175.56,258.94) --
	(175.96,258.94) --
	(176.36,258.94) --
	(176.76,258.94) --
	(177.16,258.94) --
	(177.56,258.94) --
	(177.96,258.94) --
	(178.36,258.94) --
	(178.76,258.94) --
	(179.16,258.94) --
	(179.56,258.94) --
	(179.96,258.94) --
	(180.36,258.94) --
	(180.76,258.94) --
	(181.16,258.94) --
	(181.56,258.94) --
	(181.96,258.94) --
	(182.36,258.94) --
	(182.76,258.94) --
	(183.16,258.94) --
	(183.56,258.94) --
	(183.96,258.94) --
	(184.36,258.94) --
	(184.76,258.94) --
	(185.16,258.94) --
	(185.56,258.94) --
	(185.96,258.94) --
	(186.36,258.94) --
	(186.76,258.94) --
	(187.16,258.94) --
	(187.56,258.94) --
	(187.96,258.94) --
	(188.36,258.94) --
	(188.76,258.94) --
	(189.16,258.94) --
	(189.56,258.94) --
	(189.96,258.94) --
	(190.36,258.94) --
	(190.76,258.94) --
	(191.16,258.94) --
	(191.56,258.94) --
	(191.96,258.94) --
	(192.36,258.94) --
	(192.76,258.94) --
	(193.16,258.94) --
	(193.56,258.94) --
	(193.96,258.94) --
	(194.36,258.94) --
	(194.76,258.94) --
	(195.16,258.94) --
	(195.56,258.94) --
	(195.96,258.94) --
	(196.36,258.94) --
	(196.76,258.94) --
	(197.16,258.94) --
	(197.56,258.94) --
	(197.96,258.94) --
	(198.36,258.94) --
	(198.76,258.94) --
	(199.16,258.94) --
	(199.56,258.94) --
	(199.96,258.94) --
	(200.36,258.94) --
	(200.76,258.94) --
	(201.16,258.94) --
	(201.56,258.94) --
	(201.96,258.94) --
	(202.36,258.94) --
	(202.76,258.94) --
	(203.16,258.94) --
	(203.56,258.94) --
	(203.96,258.94) --
	(204.36,258.94) --
	(204.76,258.94) --
	(205.16,258.94) --
	(205.56,258.94) --
	(205.96,258.94) --
	(206.36,258.94) --
	(206.76,258.94) --
	(207.16,258.94) --
	(207.56,258.94) --
	(207.96,258.94) --
	(208.36,258.94) --
	(208.76,258.93) --
	(209.16,258.93) --
	(209.56,258.93) --
	(209.95,258.93) --
	(210.35,258.92) --
	(210.75,258.92) --
	(211.15,258.92) --
	(211.55,258.91) --
	(211.95,258.90) --
	(212.35,258.90) --
	(212.75,258.89) --
	(213.15,258.88) --
	(213.55,258.87) --
	(213.95,258.86) --
	(214.35,258.85) --
	(214.75,258.83) --
	(215.15,258.82) --
	(215.55,258.80) --
	(215.95,258.78) --
	(216.35,258.75) --
	(216.75,258.72) --
	(217.15,258.69) --
	(217.55,258.65) --
	(217.95,258.61) --
	(218.35,258.57) --
	(218.75,258.51) --
	(219.15,258.46) --
	(219.55,258.39) --
	(219.95,258.32) --
	(220.35,258.23) --
	(220.75,258.14) --
	(221.15,258.03) --
	(221.55,257.92) --
	(221.95,257.79) --
	(222.35,257.64) --
	(222.75,257.48) --
	(223.15,257.30) --
	(223.55,257.10) --
	(223.95,256.88) --
	(224.35,256.64) --
	(224.75,256.37) --
	(225.15,256.08) --
	(225.55,255.75) --
	(225.95,255.39) --
	(226.35,255.00) --
	(226.75,254.57) --
	(227.15,254.09) --
	(227.55,253.58) --
	(227.95,253.01) --
	(228.35,252.40) --
	(228.75,251.73) --
	(229.15,251.00) --
	(229.55,250.21) --
	(229.95,249.36) --
	(230.35,248.43) --
	(230.75,247.44) --
	(231.15,246.36) --
	(231.55,245.20) --
	(231.95,243.96) --
	(232.35,242.62) --
	(232.75,241.19) --
	(233.15,239.66) --
	(233.55,238.03) --
	(233.95,236.29) --
	(234.35,234.43) --
	(234.75,232.47) --
	(235.15,230.38) --
	(235.55,228.17) --
	(235.95,225.83) --
	(236.35,223.37) --
	(236.75,220.77) --
	(237.15,218.05) --
	(237.55,215.19) --
	(237.95,212.19) --
	(238.35,209.06) --
	(238.75,205.80) --
	(239.15,202.40) --
	(239.55,198.88) --
	(239.95,195.22) --
	(240.35,191.44) --
	(240.75,187.54) --
	(241.15,183.53) --
	(241.55,179.40) --
	(241.95,175.18) --
	(242.35,170.86) --
	(242.75,166.45) --
	(243.15,161.98) --
	(243.55,157.44) --
	(243.95,152.86) --
	(244.35,148.24) --
	(244.75,143.60) --
	(245.15,138.95) --
	(245.55,134.32) --
	(245.95,129.71) --
	(246.35,125.16) --
	(246.75,120.67) --
	(247.15,116.27) --
	(247.55,111.99) --
	(247.95,107.83) --
	(248.35,103.82) --
	(248.75, 99.99) --
	(249.15, 96.36) --
	(249.55, 92.95) --
	(249.95, 89.79) --
	(250.35, 86.89) --
	(250.75, 84.28) --
	(251.15, 81.98) --
	(251.55, 80.02) --
	(251.95, 78.41) --
	(252.35, 77.18) --
	(252.75, 76.33) --
	(253.15, 75.90) --
	(253.55, 75.90) --
	(253.95, 76.34) --
	(254.35, 77.24) --
	(254.75, 78.60) --
	(255.15, 80.44) --
	(255.55, 82.77) --
	(255.95, 85.59) --
	(256.35, 88.90) --
	(256.75, 92.71) --
	(257.15, 97.01) --
	(257.55,101.80) --
	(257.95,107.08) --
	(258.35,112.83) --
	(258.75,119.05) --
	(259.15,125.72) --
	(259.55,132.82) --
	(259.95,140.34) --
	(260.35,148.26) --
	(260.75,156.56) --
	(261.15,165.20) --
	(261.55,174.16) --
	(261.95,183.42) --
	(262.35,192.95) --
	(262.75,202.70) --
	(263.15,212.65) --
	(263.55,222.77) --
	(263.95,233.01) --
	(264.35,243.35) --
	(264.75,253.74) --
	(265.14,264.15) --
	(265.54,274.54) --
	(265.94,284.88) --
	(266.34,295.12) --
	(266.74,305.24) --
	(267.14,315.19) --
	(267.54,324.94) --
	(267.94,334.47) --
	(268.34,343.73) --
	(268.74,352.69) --
	(269.14,361.33) --
	(269.54,369.63) --
	(269.94,377.55) --
	(270.34,385.07) --
	(270.74,392.17) --
	(271.14,398.84) --
	(271.54,405.06) --
	(271.94,410.81) --
	(272.34,416.09) --
	(272.74,420.88) --
	(273.14,425.18) --
	(273.54,428.99) --
	(273.94,432.30) --
	(274.34,435.12) --
	(274.74,437.45) --
	(275.14,439.29) --
	(275.54,440.65) --
	(275.94,441.55) --
	(276.34,441.99) --
	(276.74,441.99) --
	(277.14,441.56) --
	(277.54,440.71) --
	(277.94,439.48) --
	(278.34,437.87) --
	(278.74,435.91) --
	(279.14,433.61) --
	(279.54,431.00) --
	(279.94,428.10) --
	(280.34,424.94) --
	(280.74,421.53) --
	(281.14,417.90) --
	(281.54,414.07) --
	(281.94,410.06) --
	(282.34,405.90) --
	(282.74,401.62) --
	(283.14,397.22) --
	(283.54,392.73) --
	(283.94,388.18) --
	(284.34,383.57) --
	(284.74,378.94) --
	(285.14,374.29) --
	(285.54,369.65) --
	(285.94,365.03) --
	(286.34,360.45) --
	(286.74,355.91) --
	(287.14,351.44) --
	(287.54,347.03) --
	(287.94,342.71) --
	(288.34,338.49) --
	(288.74,334.36) --
	(289.14,330.35) --
	(289.54,326.45) --
	(289.94,322.67) --
	(290.34,319.01) --
	(290.74,315.49) --
	(291.14,312.09) --
	(291.54,308.83) --
	(291.94,305.70) --
	(292.34,302.70) --
	(292.74,299.84) --
	(293.14,297.12) --
	(293.54,294.52) --
	(293.94,292.06) --
	(294.34,289.72) --
	(294.74,287.51) --
	(295.14,285.42) --
	(295.54,283.46) --
	(295.94,281.60) --
	(296.34,279.86) --
	(296.74,278.23) --
	(297.14,276.70) --
	(297.54,275.27) --
	(297.94,273.93) --
	(298.34,272.69) --
	(298.74,271.53) --
	(299.14,270.45) --
	(299.54,269.46) --
	(299.94,268.53) --
	(300.34,267.68) --
	(300.74,266.89) --
	(301.14,266.16) --
	(301.54,265.49) --
	(301.94,264.88) --
	(302.34,264.31) --
	(302.74,263.80) --
	(303.14,263.32) --
	(303.54,262.89) --
	(303.94,262.50) --
	(304.34,262.14) --
	(304.74,261.81) --
	(305.14,261.52) --
	(305.54,261.25) --
	(305.94,261.01) --
	(306.34,260.79) --
	(306.74,260.59) --
	(307.14,260.41) --
	(307.54,260.25) --
	(307.94,260.10) --
	(308.34,259.97) --
	(308.74,259.86) --
	(309.14,259.75) --
	(309.54,259.66) --
	(309.94,259.57) --
	(310.34,259.50) --
	(310.74,259.43) --
	(311.14,259.38) --
	(311.54,259.32) --
	(311.94,259.28) --
	(312.34,259.24) --
	(312.74,259.20) --
	(313.14,259.17) --
	(313.54,259.14) --
	(313.94,259.11) --
	(314.34,259.09) --
	(314.74,259.07) --
	(315.14,259.06) --
	(315.54,259.04) --
	(315.94,259.03) --
	(316.34,259.02) --
	(316.74,259.01) --
	(317.14,259.00) --
	(317.54,258.99) --
	(317.94,258.99) --
	(318.34,258.98) --
	(318.74,258.97) --
	(319.14,258.97) --
	(319.54,258.97) --
	(319.94,258.96) --
	(320.33,258.96) --
	(320.73,258.96) --
	(321.13,258.96) --
	(321.53,258.95) --
	(321.93,258.95) --
	(322.33,258.95) --
	(322.73,258.95) --
	(323.13,258.95) --
	(323.53,258.95) --
	(323.93,258.95) --
	(324.33,258.95) --
	(324.73,258.95) --
	(325.13,258.95) --
	(325.53,258.95) --
	(325.93,258.95) --
	(326.33,258.95) --
	(326.73,258.95) --
	(327.13,258.95) --
	(327.53,258.95) --
	(327.93,258.95) --
	(328.33,258.95) --
	(328.73,258.95) --
	(329.13,258.95) --
	(329.53,258.95) --
	(329.93,258.95) --
	(330.33,258.95) --
	(330.73,258.95) --
	(331.13,258.95) --
	(331.53,258.95) --
	(331.93,258.95) --
	(332.33,258.95) --
	(332.73,258.95) --
	(333.13,258.95) --
	(333.53,258.95) --
	(333.93,258.95) --
	(334.33,258.95) --
	(334.73,258.95) --
	(335.13,258.95) --
	(335.53,258.95) --
	(335.93,258.95) --
	(336.33,258.95) --
	(336.73,258.95) --
	(337.13,258.95) --
	(337.53,258.95) --
	(337.93,258.95) --
	(338.33,258.95) --
	(338.73,258.95) --
	(339.13,258.95) --
	(339.53,258.95) --
	(339.93,258.95) --
	(340.33,258.95) --
	(340.73,258.95) --
	(341.13,258.95) --
	(341.53,258.95) --
	(341.93,258.95) --
	(342.33,258.95) --
	(342.73,258.95) --
	(343.13,258.95) --
	(343.53,258.95) --
	(343.93,258.95) --
	(344.33,258.95) --
	(344.73,258.95) --
	(345.13,258.95) --
	(345.53,258.95) --
	(345.93,258.95) --
	(346.33,258.95) --
	(346.73,258.95) --
	(347.13,258.95) --
	(347.53,258.95) --
	(347.93,258.95) --
	(348.33,258.95) --
	(348.73,258.95) --
	(349.13,258.95) --
	(349.53,258.95) --
	(349.93,258.95) --
	(350.33,258.95) --
	(350.73,258.95) --
	(351.13,258.95) --
	(351.53,258.95) --
	(351.93,258.95) --
	(352.33,258.95) --
	(352.73,258.95) --
	(353.13,258.95) --
	(353.53,258.95) --
	(353.93,258.95) --
	(354.33,258.95) --
	(354.73,258.95) --
	(355.13,258.95) --
	(355.53,258.95) --
	(355.93,258.95) --
	(356.33,258.95) --
	(356.73,258.95) --
	(357.13,258.95) --
	(357.53,258.95) --
	(357.93,258.95) --
	(358.33,258.95) --
	(358.73,258.95) --
	(359.13,258.95) --
	(359.53,258.95) --
	(359.93,258.95) --
	(360.33,258.95) --
	(360.73,258.95) --
	(361.13,258.95) --
	(361.53,258.95) --
	(361.93,258.95) --
	(362.33,258.95) --
	(362.73,258.95) --
	(363.13,258.95) --
	(363.53,258.95) --
	(363.93,258.95) --
	(364.33,258.95) --
	(364.73,258.95) --
	(365.13,258.95) --
	(365.53,258.95) --
	(365.93,258.95) --
	(366.33,258.95) --
	(366.73,258.95) --
	(367.13,258.95) --
	(367.53,258.94) --
	(367.93,258.94) --
	(368.33,258.94) --
	(368.73,258.94) --
	(369.13,258.94) --
	(369.53,258.94) --
	(369.93,258.94) --
	(370.33,258.94) --
	(370.73,258.94) --
	(371.13,258.94) --
	(371.53,258.94) --
	(371.93,258.94) --
	(372.33,258.94) --
	(372.73,258.94) --
	(373.13,258.94) --
	(373.53,258.94) --
	(373.93,258.94) --
	(374.33,258.94) --
	(374.73,258.94) --
	(375.13,258.94) --
	(375.53,258.94) --
	(375.92,258.94) --
	(376.32,258.94) --
	(376.72,258.94) --
	(377.12,258.94) --
	(377.52,258.94) --
	(377.92,258.94) --
	(378.32,258.94) --
	(378.72,258.94) --
	(379.12,258.94) --
	(379.52,258.94) --
	(379.92,258.94) --
	(380.32,258.94) --
	(380.72,258.94) --
	(381.12,258.94) --
	(381.52,258.94) --
	(381.92,258.94) --
	(382.32,258.94) --
	(382.72,258.94) --
	(383.12,258.94) --
	(383.52,258.94) --
	(383.92,258.94) --
	(384.32,258.94) --
	(384.72,258.94) --
	(385.12,258.94) --
	(385.52,258.94) --
	(385.92,258.94) --
	(386.32,258.94) --
	(386.72,258.94) --
	(387.12,258.94) --
	(387.52,258.94) --
	(387.92,258.94) --
	(388.32,258.94) --
	(388.72,258.94) --
	(389.12,258.94) --
	(389.52,258.94) --
	(389.92,258.94) --
	(390.32,258.94) --
	(390.72,258.94) --
	(391.12,258.94) --
	(391.52,258.94) --
	(391.92,258.94) --
	(392.32,258.94) --
	(392.72,258.94) --
	(393.12,258.94) --
	(393.52,258.94) --
	(393.92,258.94) --
	(394.32,258.94) --
	(394.72,258.94) --
	(395.12,258.94) --
	(395.52,258.94) --
	(395.92,258.94) --
	(396.32,258.94) --
	(396.72,258.94) --
	(397.12,258.94) --
	(397.52,258.94) --
	(397.92,258.94) --
	(398.32,258.94) --
	(398.72,258.94) --
	(399.12,258.94) --
	(399.52,258.94) --
	(399.92,258.94) --
	(400.32,258.94) --
	(400.72,258.94) --
	(401.12,258.94) --
	(401.52,258.94) --
	(401.92,258.94) --
	(402.32,258.94) --
	(402.72,258.94) --
	(403.12,258.94) --
	(403.52,258.94) --
	(403.92,258.94) --
	(404.32,258.94) --
	(404.72,258.94) --
	(405.12,258.94) --
	(405.52,258.94) --
	(405.92,258.94) --
	(406.32,258.94) --
	(406.72,258.94) --
	(407.12,258.94) --
	(407.52,258.94) --
	(407.92,258.94) --
	(408.32,258.94) --
	(408.72,258.94) --
	(409.12,258.94) --
	(409.52,258.94) --
	(409.92,258.94) --
	(410.32,258.94) --
	(410.72,258.94) --
	(411.12,258.94) --
	(411.52,258.94) --
	(411.92,258.94) --
	(412.32,258.94) --
	(412.72,258.94) --
	(413.12,258.94) --
	(413.52,258.94) --
	(413.92,258.94) --
	(414.32,258.94) --
	(414.72,258.94) --
	(415.12,258.94) --
	(415.52,258.94) --
	(415.92,258.94) --
	(416.32,258.94) --
	(416.72,258.94) --
	(417.12,258.94) --
	(417.52,258.94) --
	(417.92,258.94) --
	(418.32,258.94) --
	(418.72,258.94) --
	(419.12,258.94) --
	(419.52,258.94) --
	(419.92,258.94) --
	(420.32,258.94) --
	(420.72,258.94) --
	(421.12,258.94) --
	(421.52,258.94) --
	(421.92,258.94) --
	(422.32,258.94) --
	(422.72,258.94) --
	(423.12,258.94) --
	(423.52,258.94) --
	(423.92,258.94) --
	(424.32,258.94) --
	(424.72,258.94) --
	(425.12,258.94) --
	(425.52,258.94) --
	(425.92,258.94) --
	(426.32,258.94) --
	(426.72,258.94) --
	(427.12,258.94) --
	(427.52,258.94) --
	(427.92,258.94) --
	(428.32,258.94) --
	(428.72,258.94) --
	(429.12,258.94) --
	(429.52,258.94) --
	(429.92,258.94) --
	(430.32,258.94) --
	(430.72,258.94) --
	(431.11,258.94) --
	(431.51,258.94) --
	(431.91,258.94) --
	(432.31,258.94) --
	(432.71,258.94) --
	(433.11,258.94) --
	(433.51,258.94) --
	(433.91,258.94) --
	(434.31,258.94) --
	(434.71,258.94) --
	(435.11,258.94) --
	(435.51,258.94) --
	(435.91,258.94) --
	(436.31,258.94) --
	(436.71,258.94) --
	(437.11,258.94) --
	(437.51,258.94) --
	(437.91,258.94) --
	(438.31,258.94) --
	(438.71,258.94) --
	(439.11,258.94) --
	(439.51,258.94) --
	(439.91,258.94) --
	(440.31,258.94) --
	(440.71,258.94) --
	(441.11,258.94) --
	(441.51,258.94) --
	(441.91,258.94) --
	(442.31,258.94) --
	(442.71,258.94) --
	(443.11,258.94) --
	(443.51,258.94) --
	(443.91,258.94) --
	(444.31,258.94) --
	(444.71,258.94) --
	(445.11,258.94) --
	(445.51,258.94) --
	(445.91,258.94) --
	(446.31,258.94) --
	(446.71,258.94) --
	(447.11,258.94) --
	(447.51,258.94) --
	(447.91,258.94) --
	(448.31,258.94) --
	(448.71,258.94) --
	(449.11,258.94) --
	(449.51,258.94) --
	(449.91,258.94) --
	(450.31,258.94) --
	(450.71,258.94) --
	(451.11,258.94) --
	(451.51,258.94) --
	(451.91,258.94) --
	(452.31,258.94) --
	(452.71,258.94) --
	(453.11,258.94) --
	(453.51,258.94) --
	(453.91,258.94) --
	(454.31,258.94) --
	(454.71,258.94) --
	(455.11,258.94) --
	(455.51,258.94) --
	(455.91,258.94) --
	(456.31,258.94) --
	(456.71,258.94) --
	(457.11,258.94) --
	(457.51,258.94) --
	(457.91,258.94) --
	(458.31,258.94) --
	(458.71,258.94) --
	(459.11,258.94) --
	(459.51,258.94) --
	(459.91,258.94) --
	(460.31,258.94) --
	(460.71,258.94) --
	(461.11,258.94) --
	(461.51,258.94) --
	(461.91,258.94) --
	(462.31,258.94) --
	(462.71,258.94) --
	(463.11,258.94) --
	(463.51,258.94) --
	(463.91,258.94) --
	(464.31,258.94) --
	(464.71,258.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (125.75,384.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,432.69) -- ( 76.20,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,420.69) -- ( 76.20,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,408.69) -- ( 76.20,408.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.20,396.69) -- ( 76.20,396.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.47,444.69) {\Large$\zeta$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,429.25) {\large exp(2)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,417.25) {\large exp(3)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,405.25) {\large exp(4)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,393.25) {\large exp(5)};
\end{scope}
\end{tikzpicture}


==> figures/LinSim2.tex <==
% Created by tikzDevice version 0.12 on 2019-07-05 01:36:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,480.0);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.32,147.47) --
	(304.35,142.22) --
	(298.29,142.22) --
	(301.32,147.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.22,198.10) --
	(210.25,192.85) --
	(204.19,192.85) --
	(207.22,198.10);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.14,338.56) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.74,183.26) --
	(323.77,178.01) --
	(317.70,178.01) --
	(320.74,183.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.54,216.32) --
	(298.57,211.07) --
	(292.51,211.07) --
	(295.54,216.32);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29,213.75) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.42,192.16) --
	(347.45,186.91) --
	(341.39,186.91) --
	(344.42,192.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.15,200.57) --
	(295.18,195.33) --
	(289.12,195.33) --
	(292.15,200.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.62,322.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.82,355.17) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.81,253.55) --
	(371.84,248.30) --
	(365.78,248.30) --
	(368.81,253.55);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.68,275.91) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.55,171.23) --
	(226.58,165.98) --
	(220.52,165.98) --
	(223.55,171.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.20,112.95) --
	(330.23,107.70) --
	(324.17,107.70) --
	(327.20,112.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.01,233.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75,361.32) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.74,288.28) --
	(358.77,283.03) --
	(352.71,283.03) --
	(355.74,288.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.54,362.74) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.11,137.47) --
	(312.14,132.23) --
	(306.08,132.23) --
	(309.11,137.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.02,260.04) --
	(232.05,254.79) --
	(225.99,254.79) --
	(229.02,260.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.26,240.81) --
	(265.29,235.56) --
	(259.23,235.56) --
	(262.26,240.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.44,386.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.40,289.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.01,311.29) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.23,120.65) --
	(317.26,115.40) --
	(311.20,115.40) --
	(314.23,120.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.56,288.53) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.80,200.52) --
	(257.83,195.27) --
	(251.77,195.27) --
	(254.80,200.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.70,280.42) --
	(416.73,275.17) --
	(410.67,275.17) --
	(413.70,280.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.04,165.08) --
	(344.07,159.83) --
	(338.01,159.83) --
	(341.04,165.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.28,276.54) --
	(369.31,271.29) --
	(363.25,271.29) --
	(366.28,276.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.67,365.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.52,355.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.28,245.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.82,320.76) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.15,182.86) --
	(252.18,177.61) --
	(246.12,177.61) --
	(249.15,182.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.12,310.36) --
	(218.15,305.11) --
	(212.09,305.11) --
	(215.12,310.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.89,229.49) --
	(210.92,224.24) --
	(204.86,224.24) --
	(207.89,229.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.98,207.49) --
	(195.01,202.24) --
	(188.94,202.24) --
	(191.98,207.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.53,317.10) --
	(380.56,311.85) --
	(374.50,311.85) --
	(377.53,317.10);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.61,278.76) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.39,103.94) --
	(342.42, 98.69) --
	(336.36, 98.69) --
	(339.39,103.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.15,378.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.11,343.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.64,306.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.71,287.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.50,302.41) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,129.57) --
	(304.26,124.32) --
	(298.20,124.32) --
	(301.23,129.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.96,335.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.46,243.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.54,362.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.98,308.67) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.71,205.66) --
	(239.75,200.41) --
	(233.68,200.41) --
	(236.71,205.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.96,226.35) --
	(191.99,221.10) --
	(185.93,221.10) --
	(188.96,226.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70,331.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.28,359.87) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.14,204.36) --
	(370.17,199.11) --
	(364.11,199.11) --
	(367.14,204.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,260.18) --
	(211.88,254.93) --
	(205.82,254.93) --
	(208.85,260.18);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.15,199.35) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.05,278.16) --
	(444.08,272.91) --
	(438.02,272.91) --
	(441.05,278.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.28,279.81) --
	(196.31,274.56) --
	(190.25,274.56) --
	(193.28,279.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.07,271.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,323.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.63,393.22) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.75,342.74) --
	(375.78,337.49) --
	(369.72,337.49) --
	(372.75,342.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.18,288.63) --
	(399.21,283.38) --
	(393.15,283.38) --
	(396.18,288.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.18,224.10) --
	(275.21,218.86) --
	(269.15,218.86) --
	(272.18,224.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.07,247.38) --
	(373.10,242.13) --
	(367.04,242.13) --
	(370.07,247.38);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.63,307.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.34,248.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.45,379.68) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.24,307.80) --
	(217.27,302.55) --
	(211.21,302.55) --
	(214.24,307.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.40,193.61) --
	(300.43,188.37) --
	(294.37,188.37) --
	(297.40,193.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.45,298.96) --
	(346.48,293.71) --
	(340.42,293.71) --
	(343.45,298.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.06,278.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.77,233.26) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.59,161.29) --
	(328.63,156.04) --
	(322.56,156.04) --
	(325.59,161.29);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.23,317.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.77,385.42) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.03,182.17) --
	(215.06,176.92) --
	(209.00,176.92) --
	(212.03,182.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.58,276.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.68,301.04) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.19,272.36) --
	(214.22,267.11) --
	(208.16,267.11) --
	(211.19,272.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.12,189.90) --
	(352.15,184.65) --
	(346.09,184.65) --
	(349.12,189.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.13,150.06) --
	(292.16,144.81) --
	(286.10,144.81) --
	(289.13,150.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.56,173.19) --
	(298.59,167.95) --
	(292.53,167.95) --
	(295.56,173.19);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.70,442.04) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.77,218.50) --
	(261.80,213.25) --
	(255.74,213.25) --
	(258.77,218.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.88,136.17) --
	(325.91,130.92) --
	(319.85,130.92) --
	(322.88,136.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.03,160.74) --
	(380.06,155.49) --
	(374.00,155.49) --
	(377.03,160.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.84,206.15) --
	(255.87,200.91) --
	(249.81,200.91) --
	(252.84,206.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.75,275.53) --
	(341.78,270.28) --
	(335.72,270.28) --
	(338.75,275.53);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.64,395.83) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.08,219.41) --
	(410.11,214.16) --
	(404.05,214.16) --
	(407.08,219.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12,167.88) --
	(224.15,162.64) --
	(218.09,162.64) --
	(221.12,167.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.94,286.43) --
	(201.97,281.18) --
	(195.91,281.18) --
	(198.94,286.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.22,287.09) --
	(205.25,281.84) --
	(199.19,281.84) --
	(202.22,287.09);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.51,353.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.06,295.51) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.70,202.33) --
	(269.73,197.08) --
	(263.67,197.08) --
	(266.70,202.33);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.37,263.44) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.69,239.09) --
	(338.72,233.85) --
	(332.66,233.85) --
	(335.69,239.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.99,219.68) --
	(338.02,214.43) --
	(331.96,214.43) --
	(334.99,219.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60,294.36) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.97,261.98) --
	(248.00,256.73) --
	(241.94,256.73) --
	(244.97,261.98);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.12,364.98) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.17,165.43) --
	(304.20,160.18) --
	(298.14,160.18) --
	(301.17,165.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.30,149.63) --
	(335.33,144.38) --
	(329.27,144.38) --
	(332.30,149.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.96,153.51) --
	(275.99,148.27) --
	(269.93,148.27) --
	(272.96,153.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.79,264.64) --
	(415.82,259.39) --
	(409.76,259.39) --
	(412.79,264.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.88,200.26) --
	(287.91,195.01) --
	(281.85,195.01) --
	(284.88,200.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.69,234.02) --
	(231.72,228.77) --
	(225.66,228.77) --
	(228.69,234.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.85,311.07) --
	(209.88,305.82) --
	(203.82,305.82) --
	(206.85,311.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.27,329.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29,320.00) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.44,134.96) --
	(350.47,129.71) --
	(344.41,129.71) --
	(347.44,134.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.34,299.83) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.48,265.03) --
	(264.51,259.78) --
	(258.45,259.78) --
	(261.48,265.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.57,246.07) --
	(403.60,240.82) --
	(397.54,240.82) --
	(400.57,246.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.49,267.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.89,261.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.50,349.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.23,276.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.17,236.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.22,363.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.76,372.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.70,330.67) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.13,210.83) --
	(221.16,205.58) --
	(215.10,205.58) --
	(218.13,210.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.07,223.73) --
	(222.10,218.48) --
	(216.04,218.48) --
	(219.07,223.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.87,265.23) --
	(207.90,259.98) --
	(201.84,259.98) --
	(204.87,265.23);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.42,272.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.22,352.29) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.34,324.43) --
	(260.37,319.18) --
	(254.31,319.18) --
	(257.34,324.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.63,375.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.13,362.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.48,271.30) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.15, 97.92) --
	(282.19, 92.67) --
	(276.12, 92.67) --
	(279.15, 97.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.58,225.84) --
	(353.61,220.59) --
	(347.55,220.59) --
	(350.58,225.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.66,199.95) --
	(374.69,194.70) --
	(368.62,194.70) --
	(371.66,199.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.84,338.65) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.18,239.12) --
	(350.21,233.88) --
	(344.15,233.88) --
	(347.18,239.12);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.56,270.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.23,334.72) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.23,137.79) --
	(285.26,132.54) --
	(279.20,132.54) --
	(282.23,137.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.06,252.13) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.68,279.68) --
	(238.71,274.43) --
	(232.65,274.43) --
	(235.68,279.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.95,261.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,292.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.33,339.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.68,369.48) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.25,355.40) --
	(403.28,350.15) --
	(397.22,350.15) --
	(400.25,355.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.51,104.73) --
	(264.54, 99.48) --
	(258.48, 99.48) --
	(261.51,104.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.82,283.06) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.36,166.73) --
	(343.39,161.48) --
	(337.33,161.48) --
	(340.36,166.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.56,193.68) --
	(323.59,188.43) --
	(317.53,188.43) --
	(320.56,193.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.53,311.96) --
	(360.56,306.71) --
	(354.50,306.71) --
	(357.53,311.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.22,329.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.70,353.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.62,222.67) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.00,156.70) --
	(317.03,151.45) --
	(310.97,151.45) --
	(314.00,156.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.32,372.98) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.20,199.41) --
	(266.23,194.16) --
	(260.17,194.16) --
	(263.20,199.41);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.79,374.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.57,300.57) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.39,181.41) --
	(233.42,176.16) --
	(227.35,176.16) --
	(230.39,181.41);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.26,254.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.93,350.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.41,280.90) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.33,276.18) --
	(186.36,270.93) --
	(180.30,270.93) --
	(183.33,276.18);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.61,391.04) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71,281.18) --
	(467.74,275.94) --
	(461.68,275.94) --
	(464.71,281.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.83,162.84) --
	(302.86,157.59) --
	(296.80,157.59) --
	(299.83,162.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.72,298.08) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.19,194.40) --
	(270.22,189.16) --
	(264.16,189.16) --
	(267.19,194.40);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.33,346.62) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.64,194.65) --
	(230.67,189.40) --
	(224.61,189.40) --
	(227.64,194.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.01,122.34) --
	(263.05,117.09) --
	(256.98,117.09) --
	(260.01,122.34);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.22,332.60) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.82,236.56) --
	(299.86,231.32) --
	(293.79,231.32) --
	(296.82,236.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.07,140.24) --
	(330.10,134.99) --
	(324.04,134.99) --
	(327.07,140.24);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.81,339.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.31,357.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.30,329.21) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.75,255.55) --
	(388.78,250.30) --
	(382.72,250.30) --
	(385.75,255.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.43,148.30) --
	(246.46,143.05) --
	(240.40,143.05) --
	(243.43,148.30);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.72,204.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.86,374.94) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.53,224.87) --
	(281.56,219.62) --
	(275.50,219.62) --
	(278.53,224.87);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.76,359.44) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63,183.62) --
	(323.66,178.37) --
	(317.60,178.37) --
	(320.63,183.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.53,328.80) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,175.00) --
	(281.32,169.75) --
	(275.26,169.75) --
	(278.29,175.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.22,267.25) --
	(211.25,262.01) --
	(205.19,262.01) --
	(208.22,267.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.49,277.06) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.63,289.49) --
	(222.66,284.25) --
	(216.60,284.25) --
	(219.63,289.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.57,305.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.93,143.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.75,326.09) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.40,246.18) --
	(388.43,240.94) --
	(382.37,240.94) --
	(385.40,246.18);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.50,338.38) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.67,341.68) --
	(376.70,336.44) --
	(370.64,336.44) --
	(373.67,341.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.37,214.88) --
	(303.40,209.64) --
	(297.34,209.64) --
	(300.37,214.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.02,158.28) --
	(297.05,153.04) --
	(290.99,153.04) --
	(294.02,158.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10,356.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.63,276.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.11,348.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.59,379.04) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.46,316.01) --
	(395.49,310.76) --
	(389.43,310.76) --
	(392.46,316.01);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.77,190.75) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87,216.08) --
	(272.90,210.83) --
	(266.84,210.83) --
	(269.87,216.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.18,280.89) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.39,151.08) --
	(322.42,145.84) --
	(316.36,145.84) --
	(319.39,151.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.58,281.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.73,228.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.14,387.85) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.32,212.41) --
	(216.35,207.16) --
	(210.29,207.16) --
	(213.32,212.41);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.49,358.51) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.90, 79.35) --
	(255.93, 74.10) --
	(249.87, 74.10) --
	(252.90, 79.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.37,298.62) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.46,185.84) --
	(369.49,180.60) --
	(363.42,180.60) --
	(366.46,185.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.86,313.17) --
	(404.89,307.92) --
	(398.83,307.92) --
	(401.86,313.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.49,193.18) --
	(240.52,187.93) --
	(234.46,187.93) --
	(237.49,193.18);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.54,246.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.05,373.56) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.15,200.78) --
	(239.18,195.53) --
	(233.12,195.53) --
	(236.15,200.78);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.54,335.36) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.80,191.02) --
	(218.83,185.77) --
	(212.77,185.77) --
	(215.80,191.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.62,291.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.33,212.58) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.98,238.50) --
	(377.01,233.25) --
	(370.95,233.25) --
	(373.98,238.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.40,255.25) --
	(379.43,250.00) --
	(373.37,250.00) --
	(376.40,255.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.21,267.33) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.00,152.08) --
	(397.03,146.83) --
	(390.97,146.83) --
	(394.00,152.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34,338.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.47,346.82) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.98,216.50) --
	(380.02,211.25) --
	(373.95,211.25) --
	(376.98,216.50);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.14,326.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.15,309.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.44,335.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.67,305.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.23,365.97) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.05,263.48) --
	(196.08,258.23) --
	(190.02,258.23) --
	(193.05,263.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.31,230.70) --
	(339.34,225.45) --
	(333.28,225.45) --
	(336.31,230.70);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.45,407.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.72,203.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.42,296.22) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.76,227.00) --
	(405.79,221.75) --
	(399.73,221.75) --
	(402.76,227.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.41,274.67) --
	(222.44,269.42) --
	(216.38,269.42) --
	(219.41,274.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08,246.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.08,354.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.04,296.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.43,310.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.73,245.49) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.02,171.52) --
	(345.05,166.27) --
	(338.99,166.27) --
	(342.02,171.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.19,184.83) --
	(331.22,179.58) --
	(325.16,179.58) --
	(328.19,184.83);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.79,301.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61,317.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.04,360.89) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.62,139.89) --
	(348.65,134.64) --
	(342.59,134.64) --
	(345.62,139.89);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.92,256.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.20,319.68) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.39,260.83) --
	(209.42,255.58) --
	(203.36,255.58) --
	(206.39,260.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.97,283.31) --
	(256.00,278.06) --
	(249.94,278.06) --
	(252.97,283.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78,340.48) --
	(197.81,335.23) --
	(191.75,335.23) --
	(194.78,340.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.40,221.68) --
	(361.43,216.43) --
	(355.37,216.43) --
	(358.40,221.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.27, 89.35) --
	(245.30, 84.11) --
	(239.24, 84.11) --
	(242.27, 89.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.50,252.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.73,400.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.71,326.71) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.57,154.55) --
	(196.60,149.31) --
	(190.54,149.31) --
	(193.57,154.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.06,289.49) --
	(372.09,284.24) --
	(366.03,284.24) --
	(369.06,289.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.53,204.75) --
	(370.56,199.50) --
	(364.50,199.50) --
	(367.53,204.75);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.60,282.08) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.52,200.57) --
	(345.55,195.32) --
	(339.49,195.32) --
	(342.52,200.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.70,276.13) --
	(206.73,270.88) --
	(200.67,270.88) --
	(203.70,276.13);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.44,421.60) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,198.40) --
	(280.39,193.15) --
	(274.33,193.15) --
	(277.36,198.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.51,196.65) --
	(373.54,191.40) --
	(367.48,191.40) --
	(370.51,196.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.27,342.45) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.03,210.97) --
	(354.06,205.72) --
	(348.00,205.72) --
	(351.03,210.97);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.78,355.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.41,281.71) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.17,243.62) --
	(246.20,238.37) --
	(240.14,238.37) --
	(243.17,243.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.89,252.58) --
	(381.92,247.34) --
	(375.86,247.34) --
	(378.89,252.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.23,228.53) --
	(230.26,223.28) --
	(224.20,223.28) --
	(227.23,228.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.70,243.79) --
	(349.73,238.54) --
	(343.67,238.54) --
	(346.70,243.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.21,372.33) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.78,227.20) --
	(270.81,221.95) --
	(264.75,221.95) --
	(267.78,227.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.62,324.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.64,320.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.19,272.94) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.66,140.88) --
	(352.69,135.63) --
	(346.63,135.63) --
	(349.66,140.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.88,211.01) --
	(382.91,205.76) --
	(376.85,205.76) --
	(379.88,211.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.05,142.86) --
	(247.08,137.61) --
	(241.02,137.61) --
	(244.05,142.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,255.45) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.88,222.96) --
	(230.91,217.71) --
	(224.85,217.71) --
	(227.88,222.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.96,224.68) --
	(352.99,219.43) --
	(346.93,219.43) --
	(349.96,224.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.51,218.42) --
	(197.54,213.17) --
	(191.48,213.17) --
	(194.51,218.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.04,252.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.76,401.60) circle (  2.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.04,277.31) --
	(223.07,272.06) --
	(217.01,272.06) --
	(220.04,277.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.13, 61.20) -- (392.31, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.13, 61.20) -- (120.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.86, 61.20) -- (210.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.58, 61.20) -- (301.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.31, 61.20) -- (392.31, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.13, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.86, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.58, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (392.31, 39.60) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,115.16) -- ( 49.20,420.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,115.16) -- ( 43.20,115.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.22) -- ( 43.20,176.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,237.29) -- ( 43.20,237.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,298.35) -- ( 43.20,298.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,359.42) -- ( 43.20,359.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,420.48) -- ( 43.20,420.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,115.16) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,176.22) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,237.29) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,298.35) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,359.42) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,420.48) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {\LARGE $x_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\LARGE $x_2$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\draw[ultra thick,-latex](106.01,190.92) to (158.61,217.33);% base
\draw[ultra thick,-latex](106.01,190.92) to (87.0,230.33);% norm vec

\fill[black]
			(80.01,210.92) node[right, scale=.7] {\Huge $n$}
			(137.76,195.0) node[right, scale=.7] {\Huge $b_{1}$};	

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,170.42) --
	( 67.44,171.56) --
	( 69.72,172.70) --
	( 74.25,174.98) --
	( 75.73,175.72) --
	( 78.79,177.26) --
	( 83.33,179.53) --
	( 84.02,179.88) --
	( 87.86,181.81) --
	( 92.31,184.04) --
	( 92.40,184.09) --
	( 96.94,186.37) --
	(100.59,188.20) --
	(101.47,188.64) --
	(106.01,190.92) --
	(108.88,192.36) --
	(110.54,193.20) --
	(115.08,195.48) --
	(117.17,196.53) --
	(119.62,197.76) --
	(124.15,200.03) --
	(125.46,200.69) --
	(128.69,202.31) --
	(133.23,204.59) --
	(133.74,204.85) --
	(137.76,206.87) --
	(142.03,209.01) --
	(142.30,209.14) --
	(146.84,211.42) --
	(150.32,213.17) --
	(151.37,213.70) --
	(155.91,215.98) --
	(158.61,217.33) --
	(160.44,218.26) --
	(164.98,220.53) --
	(166.89,221.49) --
	(169.52,222.81) --
	(174.05,225.09) --
	(175.18,225.65) --
	(178.59,227.37) --
	(183.13,229.64) --
	(183.47,229.82) --
	(187.66,231.92) --
	(191.76,233.98) --
	(192.20,234.20) --
	(196.73,236.48) --
	(200.04,238.14) --
	(201.27,238.76) --
	(205.81,241.03) --
	(208.33,242.30) --
	(210.34,243.31) --
	(214.88,245.59) --
	(216.62,246.46) --
	(219.42,247.87) --
	(223.95,250.14) --
	(224.90,250.62) --
	(228.49,252.42) --
	(233.03,254.70) --
	(233.19,254.78) --
	(237.56,256.98) --
	(241.48,258.94) --
	(242.10,259.26) --
	(246.63,261.53) --
	(249.77,263.11) --
	(251.17,263.81) --
	(255.71,266.09) --
	(258.05,267.27) --
	(260.24,268.37) --
	(264.78,270.64) --
	(266.34,271.43) --
	(269.32,272.92) --
	(273.85,275.20) --
	(274.63,275.59) --
	(278.39,277.48) --
	(282.92,279.75) --
	(282.92,279.76) --
	(287.46,282.03) --
	(291.20,283.91) --
	(292.00,284.31) --
	(296.53,286.59) --
	(299.49,288.07) --
	(301.07,288.87) --
	(305.61,291.14) --
	(307.78,292.24) --
	(310.14,293.42) --
	(314.68,295.70) --
	(316.07,296.40) --
	(319.22,297.98) --
	(323.75,300.26) --
	(324.35,300.56) --
	(328.29,302.53) --
	(332.64,304.72) --
	(332.82,304.81) --
	(337.36,307.09) --
	(340.93,308.88) --
	(341.90,309.37) --
	(346.43,311.64) --
	(349.22,313.04) --
	(350.97,313.92) --
	(355.51,316.20) --
	(357.50,317.20) --
	(360.04,318.48) --
	(364.58,320.76) --
	(365.79,321.36) --
	(369.12,323.03) --
	(373.65,325.31) --
	(374.08,325.53) --
	(378.19,327.59) --
	(382.37,329.69) --
	(382.72,329.87) --
	(387.26,332.14) --
	(390.65,333.85) --
	(391.80,334.42) --
	(396.33,336.70) --
	(398.94,338.01) --
	(400.87,338.98) --
	(405.41,341.26) --
	(407.23,342.17) --
	(409.94,343.53) --
	(414.48,345.81) --
	(415.52,346.33) --
	(419.01,348.09) --
	(423.55,350.37) --
	(423.80,350.49) --
	(428.09,352.64) --
	(432.09,354.65) --
	(432.62,354.92) --
	(437.16,357.20) --
	(440.38,358.82) --
	(441.70,359.48) --
	(446.23,361.76) --
	(448.67,362.98) --
	(450.77,364.03) --
	(455.31,366.31) --
	(456.95,367.14) --
	(459.84,368.59) --
	(464.38,370.87);
\end{scope}
\end{tikzpicture}


==> figures/examplePotential.tex <==
% Created by tikzDevice version 0.12 on 2019-07-03 12:12:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (80,75) rectangle (450.89,445.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.26,294.34) -- (258.08,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.08,442.04) -- ( 79.07,357.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.07,357.28) -- (141.21,200.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.21,200.35) -- (261.26,294.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.26,294.34) -- (394.42,218.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.42,218.51) -- (450.82,374.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.82,374.90) -- (258.08,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.21,200.35) -- (284.58, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.58, 75.85) -- (394.42,218.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 53.05,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (369.98,157.78) {\Large $x_1$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.04,212.57) -- (320.40,109.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.68,115.79) --
	(320.40,109.34) --
	(325.68,114.28);

\node[text=drawColor,rotate=-41.54,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.12,142.29) {\Large $x_2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.98,193.67) -- (241.03,102.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.87,106.14) --
	(241.03,102.36) --
	(236.53,108.02);

\node[text=drawColor,rotate=-67.17,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.87,261.38) {\Large$\omega_{m}(x)$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.73,222.53) -- ( 84.84,314.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.76,308.82) --
	( 84.84,314.89) --
	( 86.44,307.85);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.26,294.34) --
	(259.29,292.80) --
	(261.56,291.51) --
	(263.53,293.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.53,293.06) --
	(261.56,291.51) --
	(263.85,290.21) --
	(265.81,291.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.29,292.80) --
	(257.30,291.25) --
	(259.58,289.94) --
	(261.56,291.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.81,291.77) --
	(263.85,290.21) --
	(266.15,288.92) --
	(268.12,290.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.56,291.51) --
	(259.58,289.94) --
	(261.87,288.63) --
	(263.85,290.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.30,291.25) --
	(255.30,289.68) --
	(257.58,288.36) --
	(259.58,289.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.12,290.49) --
	(266.15,288.92) --
	(268.48,287.65) --
	(270.44,289.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.85,290.21) --
	(261.87,288.63) --
	(264.18,287.33) --
	(266.15,288.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.58,289.94) --
	(257.58,288.36) --
	(259.87,287.04) --
	(261.87,288.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.30,289.68) --
	(253.28,288.10) --
	(255.56,286.77) --
	(257.58,288.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.44,289.23) --
	(268.48,287.65) --
	(270.81,286.42) --
	(272.77,288.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.15,288.92) --
	(264.18,287.33) --
	(266.50,286.05) --
	(268.48,287.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.87,288.63) --
	(259.87,287.04) --
	(262.18,285.73) --
	(264.18,287.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.58,288.36) --
	(255.56,286.77) --
	(257.86,285.44) --
	(259.87,287.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.28,288.10) --
	(251.25,286.51) --
	(253.53,285.17) --
	(255.56,286.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.77,288.02) --
	(270.81,286.42) --
	(273.17,285.26) --
	(275.13,286.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.48,287.65) --
	(266.50,286.05) --
	(268.84,284.81) --
	(270.81,286.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.18,287.33) --
	(262.18,285.73) --
	(264.51,284.44) --
	(266.50,286.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.87,287.04) --
	(257.86,285.44) --
	(260.17,284.12) --
	(262.18,285.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.56,286.77) --
	(253.53,285.17) --
	(255.83,283.83) --
	(257.86,285.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.25,286.51) --
	(249.19,284.90) --
	(251.48,283.55) --
	(253.53,285.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.13,286.87) --
	(273.17,285.26) --
	(275.55,284.23) --
	(277.50,285.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.81,286.42) --
	(268.84,284.81) --
	(271.20,283.64) --
	(273.17,285.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.50,286.05) --
	(264.51,284.44) --
	(266.85,283.19) --
	(268.84,284.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.18,285.73) --
	(260.17,284.12) --
	(262.50,282.81) --
	(264.51,284.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.86,285.44) --
	(255.83,283.83) --
	(258.14,282.49) --
	(260.17,284.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.53,285.17) --
	(251.48,283.55) --
	(253.78,282.20) --
	(255.83,283.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.50,285.85) --
	(275.55,284.23) --
	(277.95,283.40) --
	(279.90,285.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.19,284.90) --
	(247.12,283.28) --
	(249.41,281.92) --
	(251.48,283.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.17,285.26) --
	(271.20,283.64) --
	(273.58,282.60) --
	(275.55,284.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.84,284.81) --
	(266.85,283.19) --
	(269.21,282.01) --
	(271.20,283.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.51,284.44) --
	(262.50,282.81) --
	(264.84,281.55) --
	(266.85,283.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.17,284.12) --
	(258.14,282.49) --
	(260.47,281.18) --
	(262.50,282.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.83,283.83) --
	(253.78,282.20) --
	(256.10,280.85) --
	(258.14,282.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.90,285.03) --
	(277.95,283.40) --
	(280.38,282.85) --
	(282.33,284.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.48,283.55) --
	(249.41,281.92) --
	(251.71,280.55) --
	(253.78,282.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.55,284.23) --
	(273.58,282.60) --
	(275.98,281.75) --
	(277.95,283.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.12,283.28) --
	(245.04,281.64) --
	(247.33,280.27) --
	(249.41,281.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.20,283.64) --
	(269.21,282.01) --
	(271.59,280.95) --
	(273.58,282.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.85,283.19) --
	(264.84,281.55) --
	(267.21,280.36) --
	(269.21,282.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.50,282.81) --
	(260.47,281.18) --
	(262.82,279.90) --
	(264.84,281.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.14,282.49) --
	(256.10,280.85) --
	(258.43,279.52) --
	(260.47,281.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.33,284.49) --
	(280.38,282.85) --
	(282.85,282.72) --
	(284.81,284.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.78,282.20) --
	(251.71,280.55) --
	(254.03,279.19) --
	(256.10,280.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.95,283.40) --
	(275.98,281.75) --
	(278.41,281.19) --
	(280.38,282.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.41,281.92) --
	(247.33,280.27) --
	(249.63,278.90) --
	(251.71,280.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.58,282.60) --
	(271.59,280.95) --
	(273.99,280.09) --
	(275.98,281.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.04,281.64) --
	(242.93,280.00) --
	(245.22,278.61) --
	(247.33,280.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.21,282.01) --
	(267.21,280.36) --
	(269.59,279.29) --
	(271.59,280.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.84,281.55) --
	(262.82,279.90) --
	(265.18,278.70) --
	(267.21,280.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.47,281.18) --
	(258.43,279.52) --
	(260.78,278.24) --
	(262.82,279.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.81,284.37) --
	(282.85,282.72) --
	(285.38,283.13) --
	(287.34,284.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.10,280.85) --
	(254.03,279.19) --
	(256.37,277.86) --
	(258.43,279.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.38,282.85) --
	(278.41,281.19) --
	(280.88,281.05) --
	(282.85,282.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.71,280.55) --
	(249.63,278.90) --
	(251.95,277.53) --
	(254.03,279.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.98,281.75) --
	(273.99,280.09) --
	(276.42,279.53) --
	(278.41,281.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.33,280.27) --
	(245.22,278.61) --
	(247.53,277.22) --
	(249.63,278.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.59,280.95) --
	(269.59,279.29) --
	(271.99,278.42) --
	(273.99,280.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.93,280.00) --
	(240.81,278.33) --
	(243.10,276.94) --
	(245.22,278.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.21,280.36) --
	(265.18,278.70) --
	(267.57,277.62) --
	(269.59,279.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.82,279.90) --
	(260.78,278.24) --
	(263.14,277.02) --
	(265.18,278.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.34,284.80) --
	(285.38,283.13) --
	(287.97,284.26) --
	(289.94,285.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.43,279.52) --
	(256.37,277.86) --
	(258.72,276.56) --
	(260.78,278.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.85,282.72) --
	(280.88,281.05) --
	(283.40,281.46) --
	(285.38,283.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.03,279.19) --
	(251.95,277.53) --
	(254.29,276.18) --
	(256.37,277.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.41,281.19) --
	(276.42,279.53) --
	(278.89,279.37) --
	(280.88,281.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.63,278.90) --
	(247.53,277.22) --
	(249.85,275.84) --
	(251.95,277.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.99,280.09) --
	(271.99,278.42) --
	(274.42,277.84) --
	(276.42,279.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.22,278.61) --
	(243.10,276.94) --
	(245.41,275.54) --
	(247.53,277.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.59,279.29) --
	(267.57,277.62) --
	(269.97,276.74) --
	(271.99,278.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.81,278.33) --
	(238.67,276.66) --
	(240.96,275.25) --
	(243.10,276.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.18,278.70) --
	(263.14,277.02) --
	(265.53,275.93) --
	(267.57,277.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.94,285.94) --
	(287.97,284.26) --
	(290.66,286.24) --
	(292.64,287.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.78,278.24) --
	(258.72,276.56) --
	(261.09,275.33) --
	(263.14,277.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.38,283.13) --
	(283.40,281.46) --
	(285.99,282.57) --
	(287.97,284.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.37,277.86) --
	(254.29,276.18) --
	(256.64,274.86) --
	(258.72,276.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.88,281.05) --
	(278.89,279.37) --
	(281.40,279.76) --
	(283.40,281.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.95,277.53) --
	(249.85,275.84) --
	(252.19,274.48) --
	(254.29,276.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.42,279.53) --
	(274.42,277.84) --
	(276.88,277.67) --
	(278.89,279.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.53,277.22) --
	(245.41,275.54) --
	(247.74,274.15) --
	(249.85,275.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.99,278.42) --
	(269.97,276.74) --
	(272.40,276.14) --
	(274.42,277.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.10,276.94) --
	(240.96,275.25) --
	(243.28,273.84) --
	(245.41,275.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.57,277.62) --
	(265.53,275.93) --
	(267.93,275.04) --
	(269.97,276.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,287.92) --
	(290.66,286.24) --
	(293.47,289.18) --
	(295.47,290.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.67,276.66) --
	(236.51,274.97) --
	(238.81,273.55) --
	(240.96,275.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.14,277.02) --
	(261.09,275.33) --
	(263.47,274.23) --
	(265.53,275.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.97,284.26) --
	(285.99,282.57) --
	(288.67,284.54) --
	(290.66,286.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.72,276.56) --
	(256.64,274.86) --
	(259.01,273.63) --
	(261.09,275.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.40,281.46) --
	(281.40,279.76) --
	(283.98,280.86) --
	(285.99,282.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.29,276.18) --
	(252.19,274.48) --
	(254.55,273.16) --
	(256.64,274.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.89,279.37) --
	(276.88,277.67) --
	(279.39,278.06) --
	(281.40,279.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.85,275.84) --
	(247.74,274.15) --
	(250.08,272.77) --
	(252.19,274.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.42,277.84) --
	(272.40,276.14) --
	(274.86,275.96) --
	(276.88,277.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.41,275.54) --
	(243.28,273.84) --
	(245.60,272.43) --
	(247.74,274.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.97,276.74) --
	(267.93,275.04) --
	(270.36,274.43) --
	(272.40,276.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.47,290.88) --
	(293.47,289.18) --
	(296.42,293.13) --
	(298.43,294.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.96,275.25) --
	(238.81,273.55) --
	(241.12,272.12) --
	(243.28,273.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,275.93) --
	(263.47,274.23) --
	(265.87,273.32) --
	(267.93,275.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.66,286.24) --
	(288.67,284.54) --
	(291.46,287.46) --
	(293.47,289.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.51,274.97) --
	(234.33,273.26) --
	(236.63,271.83) --
	(238.81,273.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.09,275.33) --
	(259.01,273.63) --
	(261.40,272.51) --
	(263.47,274.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.99,282.57) --
	(283.98,280.86) --
	(286.65,282.82) --
	(288.67,284.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.64,274.86) --
	(254.55,273.16) --
	(256.92,271.91) --
	(259.01,273.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.40,279.76) --
	(279.39,278.06) --
	(281.96,279.15) --
	(283.98,280.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.19,274.48) --
	(250.08,272.77) --
	(252.44,271.44) --
	(254.55,273.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.88,277.67) --
	(274.86,275.96) --
	(277.36,276.33) --
	(279.39,278.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.74,274.15) --
	(245.60,272.43) --
	(247.95,271.05) --
	(250.08,272.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.40,276.14) --
	(270.36,274.43) --
	(272.82,274.24) --
	(274.86,275.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43,294.84) --
	(296.42,293.13) --
	(299.52,298.03) --
	(301.56,299.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.28,273.84) --
	(241.12,272.12) --
	(243.45,270.71) --
	(245.60,272.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.93,275.04) --
	(265.87,273.32) --
	(268.30,272.71) --
	(270.36,274.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.47,289.18) --
	(291.46,287.46) --
	(294.38,291.41) --
	(296.42,293.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.81,273.55) --
	(236.63,271.83) --
	(238.95,270.40) --
	(241.12,272.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.47,274.23) --
	(261.40,272.51) --
	(263.80,271.59) --
	(265.87,273.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.67,284.54) --
	(286.65,282.82) --
	(289.42,285.74) --
	(291.46,287.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.33,273.26) --
	(232.14,271.54) --
	(234.44,270.10) --
	(236.63,271.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.01,273.63) --
	(256.92,271.91) --
	(259.31,270.78) --
	(261.40,272.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.98,280.86) --
	(281.96,279.15) --
	(284.62,281.09) --
	(286.65,282.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.55,273.16) --
	(252.44,271.44) --
	(254.81,270.17) --
	(256.92,271.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.39,278.06) --
	(277.36,276.33) --
	(279.92,277.41) --
	(281.96,279.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.08,272.77) --
	(247.95,271.05) --
	(250.31,269.70) --
	(252.44,271.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.86,275.96) --
	(272.82,274.24) --
	(275.31,274.60) --
	(277.36,276.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.56,299.75) --
	(299.52,298.03) --
	(302.78,303.68) --
	(304.85,305.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.60,272.43) --
	(243.45,270.71) --
	(245.80,269.31) --
	(247.95,271.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.36,274.43) --
	(268.30,272.71) --
	(270.76,272.50) --
	(272.82,274.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,293.13) --
	(294.38,291.41) --
	(297.46,296.30) --
	(299.52,298.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.12,272.12) --
	(238.95,270.40) --
	(241.28,268.97) --
	(243.45,270.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.87,273.32) --
	(263.80,271.59) --
	(266.23,270.97) --
	(268.30,272.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.46,287.46) --
	(289.42,285.74) --
	(292.33,289.67) --
	(294.38,291.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.63,271.83) --
	(234.44,270.10) --
	(236.76,268.65) --
	(238.95,270.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.40,272.51) --
	(259.31,270.78) --
	(261.71,269.85) --
	(263.80,271.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.65,282.82) --
	(284.62,281.09) --
	(287.37,283.99) --
	(289.42,285.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.14,271.54) --
	(229.92,269.81) --
	(232.22,268.35) --
	(234.44,270.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.92,271.91) --
	(254.81,270.17) --
	(257.20,269.04) --
	(259.31,270.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.96,279.15) --
	(279.92,277.41) --
	(282.56,279.34) --
	(284.62,281.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.44,271.44) --
	(250.31,269.70) --
	(252.68,268.43) --
	(254.81,270.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.36,276.33) --
	(275.31,274.60) --
	(277.87,275.66) --
	(279.92,277.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.85,305.41) --
	(302.78,303.68) --
	(306.20,309.71) --
	(308.30,311.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.95,271.05) --
	(245.80,269.31) --
	(248.16,267.95) --
	(250.31,269.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.82,274.24) --
	(270.76,272.50) --
	(273.25,272.85) --
	(275.31,274.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.52,298.03) --
	(297.46,296.30) --
	(300.70,301.94) --
	(302.78,303.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.45,270.71) --
	(241.28,268.97) --
	(243.63,267.56) --
	(245.80,269.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.30,272.71) --
	(266.23,270.97) --
	(268.68,270.75) --
	(270.76,272.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.38,291.41) --
	(292.33,289.67) --
	(295.38,294.55) --
	(297.46,296.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.95,270.40) --
	(236.76,268.65) --
	(239.09,267.21) --
	(241.28,268.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.80,271.59) --
	(261.71,269.85) --
	(264.13,269.21) --
	(266.23,270.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42,285.74) --
	(287.37,283.99) --
	(290.25,287.91) --
	(292.33,289.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.44,270.10) --
	(232.22,268.35) --
	(234.54,266.89) --
	(236.76,268.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.31,270.78) --
	(257.20,269.04) --
	(259.60,268.10) --
	(261.71,269.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.62,281.09) --
	(282.56,279.34) --
	(285.30,282.24) --
	(287.37,283.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.92,269.81) --
	(227.69,268.06) --
	(229.99,266.59) --
	(232.22,268.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.81,270.17) --
	(252.68,268.43) --
	(255.07,267.28) --
	(257.20,269.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.92,277.41) --
	(277.87,275.66) --
	(280.49,277.58) --
	(282.56,279.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.30,311.45) --
	(306.20,309.71) --
	(309.73,315.58) --
	(311.85,317.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.31,269.70) --
	(248.16,267.95) --
	(250.53,266.67) --
	(252.68,268.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.31,274.60) --
	(273.25,272.85) --
	(275.79,273.90) --
	(277.87,275.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.78,303.68) --
	(300.70,301.94) --
	(304.08,307.96) --
	(306.20,309.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.80,269.31) --
	(243.63,267.56) --
	(245.99,266.19) --
	(248.16,267.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.76,272.50) --
	(268.68,270.75) --
	(271.16,271.09) --
	(273.25,272.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.46,296.30) --
	(295.38,294.55) --
	(298.59,300.18) --
	(300.70,301.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.28,268.97) --
	(239.09,267.21) --
	(241.44,265.79) --
	(243.63,267.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.23,270.97) --
	(264.13,269.21) --
	(266.58,268.98) --
	(268.68,270.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.33,289.67) --
	(290.25,287.91) --
	(293.28,292.78) --
	(295.38,294.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.76,268.65) --
	(234.54,266.89) --
	(236.88,265.44) --
	(239.09,267.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.71,269.85) --
	(259.60,268.10) --
	(262.02,267.45) --
	(264.13,269.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.37,283.99) --
	(285.30,282.24) --
	(288.16,286.14) --
	(290.25,287.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.22,268.35) --
	(229.99,266.59) --
	(232.31,265.12) --
	(234.54,266.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.20,269.04) --
	(255.07,267.28) --
	(257.47,266.33) --
	(259.60,268.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.56,279.34) --
	(280.49,277.58) --
	(283.21,280.46) --
	(285.30,282.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.85,317.32) --
	(309.73,315.58) --
	(313.30,320.61) --
	(315.45,322.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.69,268.06) --
	(225.43,266.30) --
	(227.74,264.81) --
	(229.99,266.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.68,268.43) --
	(250.53,266.67) --
	(252.92,265.51) --
	(255.07,267.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.87,275.66) --
	(275.79,273.90) --
	(278.40,275.81) --
	(280.49,277.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.20,309.71) --
	(304.08,307.96) --
	(307.58,313.82) --
	(309.73,315.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.16,267.95) --
	(245.99,266.19) --
	(248.37,264.89) --
	(250.53,266.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.25,272.85) --
	(271.16,271.09) --
	(273.70,272.13) --
	(275.79,273.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.70,301.94) --
	(298.59,300.18) --
	(301.95,306.19) --
	(304.08,307.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.63,267.56) --
	(241.44,265.79) --
	(243.80,264.41) --
	(245.99,266.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.68,270.75) --
	(266.58,268.98) --
	(269.06,269.31) --
	(271.16,271.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.38,294.55) --
	(293.28,292.78) --
	(296.46,298.40) --
	(298.59,300.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.09,267.21) --
	(236.88,265.44) --
	(239.23,264.01) --
	(241.44,265.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.13,269.21) --
	(262.02,267.45) --
	(264.47,267.21) --
	(266.58,268.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.25,287.91) --
	(288.16,286.14) --
	(291.16,291.00) --
	(293.28,292.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.54,266.89) --
	(232.31,265.12) --
	(234.65,263.65) --
	(236.88,265.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.60,268.10) --
	(257.47,266.33) --
	(259.89,265.67) --
	(262.02,267.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.30,282.24) --
	(283.21,280.46) --
	(286.05,284.36) --
	(288.16,286.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.45,322.37) --
	(313.30,320.61) --
	(316.84,324.10) --
	(319.00,325.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.99,266.59) --
	(227.74,264.81) --
	(230.06,263.33) --
	(232.31,265.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.07,267.28) --
	(252.92,265.51) --
	(255.32,264.55) --
	(257.47,266.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.49,277.58) --
	(278.40,275.81) --
	(281.11,278.68) --
	(283.21,280.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.73,315.58) --
	(307.58,313.82) --
	(311.14,318.85) --
	(313.30,320.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.43,266.30) --
	(223.16,264.52) --
	(225.47,263.02) --
	(227.74,264.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.53,266.67) --
	(248.37,264.89) --
	(250.76,263.73) --
	(252.92,265.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.79,273.90) --
	(273.70,272.13) --
	(276.30,274.03) --
	(278.40,275.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.08,307.96) --
	(301.95,306.19) --
	(305.42,312.04) --
	(307.58,313.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.99,266.19) --
	(243.80,264.41) --
	(246.18,263.11) --
	(248.37,264.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.16,271.09) --
	(269.06,269.31) --
	(271.58,270.35) --
	(273.70,272.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.59,300.18) --
	(296.46,298.40) --
	(299.79,304.41) --
	(301.95,306.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.44,265.79) --
	(239.23,264.01) --
	(241.60,262.62) --
	(243.80,264.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.58,268.98) --
	(264.47,267.21) --
	(266.94,267.53) --
	(269.06,269.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.28,292.78) --
	(291.16,291.00) --
	(294.31,296.62) --
	(296.46,298.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.88,265.44) --
	(234.65,263.65) --
	(237.00,262.21) --
	(239.23,264.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.02,267.45) --
	(259.89,265.67) --
	(262.33,265.43) --
	(264.47,267.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.16,286.14) --
	(286.05,284.36) --
	(289.02,289.21) --
	(291.16,291.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.00,325.86) --
	(316.84,324.10) --
	(320.23,325.44) --
	(322.40,327.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.31,265.12) --
	(230.06,263.33) --
	(232.40,261.85) --
	(234.65,263.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.47,266.33) --
	(255.32,264.55) --
	(257.74,263.89) --
	(259.89,265.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.21,280.46) --
	(281.11,278.68) --
	(283.92,282.57) --
	(286.05,284.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.30,320.61) --
	(311.14,318.85) --
	(314.65,322.33) --
	(316.84,324.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.74,264.81) --
	(225.47,263.02) --
	(227.79,261.53) --
	(230.06,263.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.92,265.51) --
	(250.76,263.73) --
	(253.16,262.76) --
	(255.32,264.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.40,275.81) --
	(276.30,274.03) --
	(278.98,276.89) --
	(281.11,278.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.58,313.82) --
	(305.42,312.04) --
	(308.95,317.06) --
	(311.14,318.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.16,264.52) --
	(220.86,262.72) --
	(223.17,261.21) --
	(225.47,263.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.37,264.89) --
	(246.18,263.11) --
	(248.57,261.94) --
	(250.76,263.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.70,272.13) --
	(271.58,270.35) --
	(274.17,272.24) --
	(276.30,274.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.95,306.19) --
	(299.79,304.41) --
	(303.23,310.25) --
	(305.42,312.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.80,264.41) --
	(241.60,262.62) --
	(243.97,261.31) --
	(246.18,263.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.06,269.31) --
	(266.94,267.53) --
	(269.45,268.57) --
	(271.58,270.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.46,298.40) --
	(294.31,296.62) --
	(297.61,302.61) --
	(299.79,304.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.23,264.01) --
	(237.00,262.21) --
	(239.37,260.81) --
	(241.60,262.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.47,267.21) --
	(262.33,265.43) --
	(264.80,265.75) --
	(266.94,267.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.16,291.00) --
	(289.02,289.21) --
	(292.15,294.82) --
	(294.31,296.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.40,327.21) --
	(320.23,325.44) --
	(323.39,324.23) --
	(325.55,326.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.65,263.65) --
	(232.40,261.85) --
	(234.76,260.40) --
	(237.00,262.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.89,265.67) --
	(257.74,263.89) --
	(260.18,263.65) --
	(262.33,265.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.05,284.36) --
	(283.92,282.57) --
	(286.87,287.41) --
	(289.02,289.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.84,324.10) --
	(314.65,322.33) --
	(318.04,323.65) --
	(320.23,325.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.06,263.33) --
	(227.79,261.53) --
	(230.13,260.04) --
	(232.40,261.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.32,264.55) --
	(253.16,262.76) --
	(255.57,262.10) --
	(257.74,263.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.11,278.68) --
	(278.98,276.89) --
	(281.77,280.77) --
	(283.92,282.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.14,318.85) --
	(308.95,317.06) --
	(312.45,320.53) --
	(314.65,322.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.47,263.02) --
	(223.17,261.21) --
	(225.50,259.71) --
	(227.79,261.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.76,263.73) --
	(248.57,261.94) --
	(250.97,260.97) --
	(253.16,262.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.30,274.03) --
	(274.17,272.24) --
	(276.83,275.10) --
	(278.98,276.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.42,312.04) --
	(303.23,310.25) --
	(306.74,315.26) --
	(308.95,317.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.86,262.72) --
	(218.55,260.91) --
	(220.86,259.39) --
	(223.17,261.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.18,263.11) --
	(243.97,261.31) --
	(246.36,260.14) --
	(248.57,261.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.58,270.35) --
	(269.45,268.57) --
	(272.02,270.46) --
	(274.17,272.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.79,304.41) --
	(297.61,302.61) --
	(301.03,308.45) --
	(303.23,310.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.60,262.62) --
	(239.37,260.81) --
	(241.75,259.50) --
	(243.97,261.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.94,267.53) --
	(264.80,265.75) --
	(267.30,266.79) --
	(269.45,268.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.31,296.62) --
	(292.15,294.82) --
	(295.41,300.80) --
	(297.61,302.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.55,326.02) --
	(323.39,324.23) --
	(326.27,320.44) --
	(328.41,322.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.00,262.21) --
	(234.76,260.40) --
	(237.12,259.00) --
	(239.37,260.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.33,265.43) --
	(260.18,263.65) --
	(262.64,263.97) --
	(264.80,265.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.02,289.21) --
	(286.87,287.41) --
	(289.96,293.01) --
	(292.15,294.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.23,325.44) --
	(318.04,323.65) --
	(321.21,322.43) --
	(323.39,324.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.40,261.85) --
	(230.13,260.04) --
	(232.49,258.58) --
	(234.76,260.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.74,263.89) --
	(255.57,262.10) --
	(258.00,261.87) --
	(260.18,263.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.92,282.57) --
	(281.77,280.77) --
	(284.69,285.61) --
	(286.87,287.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.65,322.33) --
	(312.45,320.53) --
	(315.83,321.84) --
	(318.04,323.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.79,261.53) --
	(225.50,259.71) --
	(227.84,258.21) --
	(230.13,260.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.16,262.76) --
	(250.97,260.97) --
	(253.38,260.32) --
	(255.57,262.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.98,276.89) --
	(276.83,275.10) --
	(279.60,278.98) --
	(281.77,280.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.95,317.06) --
	(306.74,315.26) --
	(310.22,318.72) --
	(312.45,320.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.17,261.21) --
	(220.86,259.39) --
	(223.19,257.87) --
	(225.50,259.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.57,261.94) --
	(246.36,260.14) --
	(248.76,259.18) --
	(250.97,260.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.17,272.24) --
	(272.02,270.46) --
	(274.67,273.32) --
	(276.83,275.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.23,310.25) --
	(301.03,308.45) --
	(304.51,313.45) --
	(306.74,315.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.55,260.91) --
	(216.21,259.08) --
	(218.53,257.55) --
	(220.86,259.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.97,261.31) --
	(241.75,259.50) --
	(244.14,258.33) --
	(246.36,260.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.45,268.57) --
	(267.30,266.79) --
	(269.85,268.69) --
	(272.02,270.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.61,302.61) --
	(295.41,300.80) --
	(298.80,306.63) --
	(301.03,308.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.41,322.24) --
	(326.27,320.44) --
	(328.83,314.36) --
	(330.95,316.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.37,260.81) --
	(237.12,259.00) --
	(239.50,257.68) --
	(241.75,259.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.80,265.75) --
	(262.64,263.97) --
	(265.13,265.02) --
	(267.30,266.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.15,294.82) --
	(289.96,293.01) --
	(293.19,298.99) --
	(295.41,300.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.39,324.23) --
	(321.21,322.43) --
	(324.10,318.61) --
	(326.27,320.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.76,260.40) --
	(232.49,258.58) --
	(234.85,257.17) --
	(237.12,259.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.18,263.65) --
	(258.00,261.87) --
	(260.45,262.21) --
	(262.64,263.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.87,287.41) --
	(284.69,285.61) --
	(287.75,291.21) --
	(289.96,293.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.04,323.65) --
	(315.83,321.84) --
	(319.01,320.60) --
	(321.21,322.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.13,260.04) --
	(227.84,258.21) --
	(230.20,256.74) --
	(232.49,258.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.57,262.10) --
	(253.38,260.32) --
	(255.81,260.10) --
	(258.00,261.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.77,280.77) --
	(279.60,278.98) --
	(282.49,283.83) --
	(284.69,285.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.45,320.53) --
	(310.22,318.72) --
	(313.60,320.02) --
	(315.83,321.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.50,259.71) --
	(223.19,257.87) --
	(225.53,256.36) --
	(227.84,258.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.97,260.97) --
	(248.76,259.18) --
	(251.17,258.54) --
	(253.38,260.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.83,275.10) --
	(274.67,273.32) --
	(277.41,277.22) --
	(279.60,278.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.74,315.26) --
	(304.51,313.45) --
	(307.97,316.90) --
	(310.22,318.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.86,259.39) --
	(218.53,257.55) --
	(220.86,256.02) --
	(223.19,257.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.36,260.14) --
	(244.14,258.33) --
	(246.53,257.38) --
	(248.76,259.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.02,270.46) --
	(269.85,268.69) --
	(272.48,271.57) --
	(274.67,273.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.03,308.45) --
	(298.80,306.63) --
	(302.25,311.63) --
	(304.51,313.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.95,316.18) --
	(328.83,314.36) --
	(331.11,306.56) --
	(333.19,308.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.21,259.08) --
	(213.86,257.24) --
	(216.17,255.69) --
	(218.53,257.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.75,259.50) --
	(239.50,257.68) --
	(241.89,256.52) --
	(244.14,258.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.30,266.79) --
	(265.13,265.02) --
	(267.67,266.95) --
	(269.85,268.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.41,300.80) --
	(293.19,298.99) --
	(296.55,304.82) --
	(298.80,306.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.27,320.44) --
	(324.10,318.61) --
	(326.69,312.51) --
	(328.83,314.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.12,259.00) --
	(234.85,257.17) --
	(237.23,255.85) --
	(239.50,257.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.64,263.97) --
	(260.45,262.21) --
	(262.93,263.29) --
	(265.13,265.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.96,293.01) --
	(287.75,291.21) --
	(290.95,297.19) --
	(293.19,298.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.21,322.43) --
	(319.01,320.60) --
	(321.91,316.77) --
	(324.10,318.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.49,258.58) --
	(230.20,256.74) --
	(232.57,255.33) --
	(234.85,257.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.00,261.87) --
	(255.81,260.10) --
	(258.25,260.47) --
	(260.45,262.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.69,285.61) --
	(282.49,283.83) --
	(285.52,289.43) --
	(287.75,291.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.83,321.84) --
	(313.60,320.02) --
	(316.78,318.77) --
	(319.01,320.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.84,258.21) --
	(225.53,256.36) --
	(227.89,254.88) --
	(230.20,256.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.38,260.32) --
	(251.17,258.54) --
	(253.59,258.35) --
	(255.81,260.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.60,278.98) --
	(277.41,277.22) --
	(280.27,282.07) --
	(282.49,283.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.22,318.72) --
	(307.97,316.90) --
	(311.34,318.18) --
	(313.60,320.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.19,257.87) --
	(220.86,256.02) --
	(223.20,254.50) --
	(225.53,256.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.76,259.18) --
	(246.53,257.38) --
	(248.94,256.77) --
	(251.17,258.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.67,273.32) --
	(272.48,271.57) --
	(275.20,275.49) --
	(277.41,277.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.51,313.45) --
	(302.25,311.63) --
	(305.70,315.07) --
	(307.97,316.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.19,308.40) --
	(331.11,306.56) --
	(333.17,297.74) --
	(335.22,299.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.53,257.55) --
	(216.17,255.69) --
	(218.50,254.15) --
	(220.86,256.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.14,258.33) --
	(241.89,256.52) --
	(244.28,255.59) --
	(246.53,257.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.85,268.69) --
	(267.67,266.95) --
	(270.27,269.87) --
	(272.48,271.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.80,306.63) --
	(296.55,304.82) --
	(299.97,309.81) --
	(302.25,311.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.83,314.36) --
	(326.69,312.51) --
	(329.00,304.69) --
	(331.11,306.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.86,257.24) --
	(211.48,255.38) --
	(213.80,253.82) --
	(216.17,255.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.50,257.68) --
	(237.23,255.85) --
	(239.62,254.70) --
	(241.89,256.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.13,265.02) --
	(262.93,263.29) --
	(265.45,265.26) --
	(267.67,266.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.19,298.99) --
	(290.95,297.19) --
	(294.27,303.02) --
	(296.55,304.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.10,318.61) --
	(321.91,316.77) --
	(324.53,310.65) --
	(326.69,312.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.85,257.17) --
	(232.57,255.33) --
	(234.94,254.02) --
	(237.23,255.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.45,262.21) --
	(258.25,260.47) --
	(260.71,261.60) --
	(262.93,263.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.75,291.21) --
	(285.52,289.43) --
	(288.69,295.42) --
	(290.95,297.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.01,320.60) --
	(316.78,318.77) --
	(319.70,314.92) --
	(321.91,316.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.20,256.74) --
	(227.89,254.88) --
	(230.26,253.47) --
	(232.57,255.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,260.10) --
	(253.59,258.35) --
	(256.02,258.77) --
	(258.25,260.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.49,283.83) --
	(280.27,282.07) --
	(283.27,287.70) --
	(285.52,289.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.60,320.02) --
	(311.34,318.18) --
	(314.53,316.92) --
	(316.78,318.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.53,256.36) --
	(223.20,254.50) --
	(225.56,253.01) --
	(227.89,254.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.17,258.54) --
	(248.94,256.77) --
	(251.35,256.63) --
	(253.59,258.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.41,277.22) --
	(275.20,275.49) --
	(278.03,280.38) --
	(280.27,282.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.97,316.90) --
	(305.70,315.07) --
	(309.07,316.34) --
	(311.34,318.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.22,299.61) --
	(333.17,297.74) --
	(335.10,288.61) --
	(337.11,290.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.86,256.02) --
	(218.50,254.15) --
	(220.85,252.62) --
	(223.20,254.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.53,257.38) --
	(244.28,255.59) --
	(246.68,255.01) --
	(248.94,256.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.48,271.57) --
	(270.27,269.87) --
	(272.96,273.83) --
	(275.20,275.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.25,311.63) --
	(299.97,309.81) --
	(303.41,313.24) --
	(305.70,315.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.11,306.56) --
	(329.00,304.69) --
	(331.10,295.86) --
	(333.17,297.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.17,255.69) --
	(213.80,253.82) --
	(216.13,252.26) --
	(218.50,254.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.89,256.52) --
	(239.62,254.70) --
	(242.01,253.80) --
	(244.28,255.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.67,266.95) --
	(265.45,265.26) --
	(268.04,268.24) --
	(270.27,269.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.55,304.82) --
	(294.27,303.02) --
	(297.68,308.01) --
	(299.97,309.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.69,312.51) --
	(324.53,310.65) --
	(326.88,302.81) --
	(329.00,304.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.48,255.38) --
	(209.08,253.50) --
	(211.40,251.93) --
	(213.80,253.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.23,255.85) --
	(234.94,254.02) --
	(237.33,252.88) --
	(239.62,254.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.93,263.29) --
	(260.71,261.60) --
	(263.22,263.64) --
	(265.45,265.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.95,297.19) --
	(288.69,295.42) --
	(291.98,301.26) --
	(294.27,303.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.91,316.77) --
	(319.70,314.92) --
	(322.34,308.78) --
	(324.53,310.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.57,255.33) --
	(230.26,253.47) --
	(232.63,252.16) --
	(234.94,254.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.25,260.47) --
	(256.02,258.77) --
	(258.47,259.98) --
	(260.71,261.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.52,289.43) --
	(283.27,287.70) --
	(286.40,293.71) --
	(288.69,295.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.78,318.77) --
	(314.53,316.92) --
	(317.47,313.05) --
	(319.70,314.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.89,254.88) --
	(225.56,253.01) --
	(227.92,251.60) --
	(230.26,253.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.59,258.35) --
	(251.35,256.63) --
	(253.77,257.12) --
	(256.02,258.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.27,282.07) --
	(278.03,280.38) --
	(281.00,286.04) --
	(283.27,287.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.34,318.18) --
	(309.07,316.34) --
	(312.26,315.06) --
	(314.53,316.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.11,290.50) --
	(335.10,288.61) --
	(336.98,279.75) --
	(338.95,281.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.20,254.50) --
	(220.85,252.62) --
	(223.21,251.13) --
	(225.56,253.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.94,256.77) --
	(246.68,255.01) --
	(249.08,254.94) --
	(251.35,256.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.20,275.49) --
	(272.96,273.83) --
	(275.77,278.78) --
	(278.03,280.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.70,315.07) --
	(303.41,313.24) --
	(306.76,314.51) --
	(309.07,316.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.17,297.74) --
	(331.10,295.86) --
	(333.07,286.71) --
	(335.10,288.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.50,254.15) --
	(216.13,252.26) --
	(218.47,250.72) --
	(220.85,252.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.28,255.59) --
	(242.01,253.80) --
	(244.40,253.27) --
	(246.68,255.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.27,269.87) --
	(268.04,268.24) --
	(270.71,272.28) --
	(272.96,273.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.97,309.81) --
	(297.68,308.01) --
	(301.09,311.44) --
	(303.41,313.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.00,304.69) --
	(326.88,302.81) --
	(329.01,293.96) --
	(331.10,295.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.80,253.82) --
	(211.40,251.93) --
	(213.73,250.36) --
	(216.13,252.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.62,254.70) --
	(237.33,252.88) --
	(239.71,252.01) --
	(242.01,253.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.45,265.26) --
	(263.22,263.64) --
	(265.78,266.72) --
	(268.04,268.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.27,303.02) --
	(291.98,301.26) --
	(295.36,306.25) --
	(297.68,308.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.53,310.65) --
	(322.34,308.78) --
	(324.73,300.91) --
	(326.88,302.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.08,253.50) --
	(206.66,251.61) --
	(208.98,250.02) --
	(211.40,251.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.94,254.02) --
	(232.63,252.16) --
	(235.01,251.05) --
	(237.33,252.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.71,261.60) --
	(258.47,259.98) --
	(260.96,262.13) --
	(263.22,263.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.69,295.42) --
	(286.40,293.71) --
	(289.67,299.57) --
	(291.98,301.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.70,314.92) --
	(317.47,313.05) --
	(320.14,306.88) --
	(322.34,308.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.26,253.47) --
	(227.92,251.60) --
	(230.30,250.30) --
	(232.63,252.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.02,258.77) --
	(253.77,257.12) --
	(256.20,258.44) --
	(258.47,259.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.27,287.70) --
	(281.00,286.04) --
	(284.10,292.11) --
	(286.40,293.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.53,316.92) --
	(312.26,315.06) --
	(315.21,311.17) --
	(317.47,313.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.95,281.66) --
	(336.98,279.75) --
	(338.88,271.58) --
	(340.82,273.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.56,253.01) --
	(223.21,251.13) --
	(225.57,249.71) --
	(227.92,251.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.35,256.63) --
	(249.08,254.94) --
	(251.48,255.53) --
	(253.77,257.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.03,280.38) --
	(275.77,278.78) --
	(278.70,284.52) --
	(281.00,286.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.07,316.34) --
	(306.76,314.51) --
	(309.96,313.21) --
	(312.26,315.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.10,288.61) --
	(333.07,286.71) --
	(334.98,277.83) --
	(336.98,279.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.85,252.62) --
	(218.47,250.72) --
	(220.83,249.22) --
	(223.21,251.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.68,255.01) --
	(244.40,253.27) --
	(246.78,253.28) --
	(249.08,254.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.96,273.83) --
	(270.71,272.28) --
	(273.48,277.34) --
	(275.77,278.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.41,313.24) --
	(301.09,311.44) --
	(304.44,312.69) --
	(306.76,314.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.10,295.86) --
	(329.01,293.96) --
	(331.02,284.79) --
	(333.07,286.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.13,252.26) --
	(213.73,250.36) --
	(216.08,248.81) --
	(218.47,250.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.01,253.80) --
	(239.71,252.01) --
	(242.09,251.55) --
	(244.40,253.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.04,268.24) --
	(265.78,266.72) --
	(268.42,270.90) --
	(270.71,272.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.68,308.01) --
	(295.36,306.25) --
	(298.76,309.69) --
	(301.09,311.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.88,302.81) --
	(324.73,300.91) --
	(326.90,292.04) --
	(329.01,293.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.40,251.93) --
	(208.98,250.02) --
	(211.31,248.44) --
	(213.73,250.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.33,252.88) --
	(235.01,251.05) --
	(237.39,250.22) --
	(239.71,252.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.22,263.64) --
	(260.96,262.13) --
	(263.49,265.36) --
	(265.78,266.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.98,301.26) --
	(289.67,299.57) --
	(293.02,304.59) --
	(295.36,306.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.34,308.78) --
	(320.14,306.88) --
	(322.56,299.00) --
	(324.73,300.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.66,251.61) --
	(204.22,249.70) --
	(206.54,248.10) --
	(208.98,250.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.63,252.16) --
	(230.30,250.30) --
	(232.67,249.20) --
	(235.01,251.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.47,259.98) --
	(256.20,258.44) --
	(258.66,260.74) --
	(260.96,262.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.40,293.71) --
	(284.10,292.11) --
	(287.33,298.01) --
	(289.67,299.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.47,313.05) --
	(315.21,311.17) --
	(317.91,304.98) --
	(320.14,306.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.82,273.50) --
	(338.88,271.58) --
	(340.87,264.32) --
	(342.78,266.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.92,251.60) --
	(225.57,249.71) --
	(227.94,248.42) --
	(230.30,250.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.77,257.12) --
	(251.48,255.53) --
	(253.90,257.00) --
	(256.20,258.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.00,286.04) --
	(278.70,284.52) --
	(281.77,290.67) --
	(284.10,292.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.26,315.06) --
	(309.96,313.21) --
	(312.94,309.30) --
	(315.21,311.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98,279.75) --
	(334.98,277.83) --
	(336.92,269.64) --
	(338.88,271.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.21,251.13) --
	(220.83,249.22) --
	(223.20,247.80) --
	(225.57,249.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.08,254.94) --
	(246.78,253.28) --
	(249.17,254.01) --
	(251.48,255.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.77,278.78) --
	(273.48,277.34) --
	(276.38,283.21) --
	(278.70,284.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.76,314.51) --
	(304.44,312.69) --
	(307.64,311.38) --
	(309.96,313.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.07,286.71) --
	(331.02,284.79) --
	(332.97,275.89) --
	(334.98,277.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.47,250.72) --
	(216.08,248.81) --
	(218.44,247.30) --
	(220.83,249.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.40,253.27) --
	(242.09,251.55) --
	(244.46,251.66) --
	(246.78,253.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.71,272.28) --
	(268.42,270.90) --
	(271.17,276.12) --
	(273.48,277.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.09,311.44) --
	(298.76,309.69) --
	(302.10,310.94) --
	(304.44,312.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.01,293.96) --
	(326.90,292.04) --
	(328.94,282.85) --
	(331.02,284.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.73,250.36) --
	(211.31,248.44) --
	(213.66,246.87) --
	(216.08,248.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.71,252.01) --
	(237.39,250.22) --
	(239.76,249.83) --
	(242.09,251.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.78,266.72) --
	(263.49,265.36) --
	(266.11,269.73) --
	(268.42,270.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.36,306.25) --
	(293.02,304.59) --
	(296.40,308.04) --
	(298.76,309.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.73,300.91) --
	(322.56,299.00) --
	(324.77,290.10) --
	(326.90,292.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.98,250.02) --
	(206.54,248.10) --
	(208.87,246.50) --
	(211.31,248.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.01,251.05) --
	(232.67,249.20) --
	(235.04,248.42) --
	(237.39,250.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.96,262.13) --
	(258.66,260.74) --
	(261.17,264.18) --
	(263.49,265.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.67,299.57) --
	(287.33,298.01) --
	(290.66,303.08) --
	(293.02,304.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.14,306.88) --
	(317.91,304.98) --
	(320.36,297.07) --
	(322.56,299.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.22,249.70) --
	(201.76,247.77) --
	(204.08,246.15) --
	(206.54,248.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.78,266.26) --
	(340.87,264.32) --
	(342.99,258.09) --
	(344.88,260.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.30,250.30) --
	(227.94,248.42) --
	(230.31,247.34) --
	(232.67,249.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.20,258.44) --
	(253.90,257.00) --
	(256.34,259.51) --
	(258.66,260.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.10,292.11) --
	(281.77,290.67) --
	(284.98,296.67) --
	(287.33,298.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.21,311.17) --
	(312.94,309.30) --
	(315.66,303.09) --
	(317.91,304.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.88,271.58) --
	(336.92,269.64) --
	(338.94,262.37) --
	(340.87,264.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.57,249.71) --
	(223.20,247.80) --
	(225.57,246.51) --
	(227.94,248.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.48,255.53) --
	(249.17,254.01) --
	(251.56,255.66) --
	(253.90,257.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.70,284.52) --
	(276.38,283.21) --
	(279.42,289.49) --
	(281.77,290.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.96,313.21) --
	(307.64,311.38) --
	(310.64,307.45) --
	(312.94,309.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.98,277.83) --
	(332.97,275.89) --
	(334.94,267.68) --
	(336.92,269.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.83,249.22) --
	(218.44,247.30) --
	(220.80,245.87) --
	(223.20,247.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.78,253.28) --
	(244.46,251.66) --
	(246.83,252.54) --
	(249.17,254.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.48,277.34) --
	(271.17,276.12) --
	(274.04,282.17) --
	(276.38,283.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.44,312.69) --
	(302.10,310.94) --
	(305.31,309.61) --
	(307.64,311.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.02,284.79) --
	(328.94,282.85) --
	(330.93,273.93) --
	(332.97,275.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08,248.81) --
	(213.66,246.87) --
	(216.02,245.35) --
	(218.44,247.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.09,251.55) --
	(239.76,249.83) --
	(242.11,250.06) --
	(244.46,251.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.42,270.90) --
	(266.11,269.73) --
	(268.82,275.19) --
	(271.17,276.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.76,309.69) --
	(296.40,308.04) --
	(299.74,309.29) --
	(302.10,310.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.90,292.04) --
	(324.77,290.10) --
	(326.85,280.89) --
	(328.94,282.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.31,248.44) --
	(208.87,246.50) --
	(211.22,244.92) --
	(213.66,246.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.39,250.22) --
	(235.04,248.42) --
	(237.40,248.11) --
	(239.76,249.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.49,265.36) --
	(261.17,264.18) --
	(263.75,268.82) --
	(266.11,269.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.02,304.59) --
	(290.66,303.08) --
	(294.02,306.56) --
	(296.40,308.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.56,299.00) --
	(320.36,297.07) --
	(322.62,288.15) --
	(324.77,290.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.54,248.10) --
	(204.08,246.15) --
	(206.41,244.54) --
	(208.87,246.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.88,260.04) --
	(342.99,258.09) --
	(345.25,252.83) --
	(347.11,254.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.67,249.20) --
	(230.31,247.34) --
	(232.67,246.61) --
	(235.04,248.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.66,260.74) --
	(256.34,259.51) --
	(258.81,263.23) --
	(261.17,264.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.33,298.01) --
	(284.98,296.67) --
	(288.28,301.81) --
	(290.66,303.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.91,304.98) --
	(315.66,303.09) --
	(318.15,295.15) --
	(320.36,297.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.76,247.77) --
	(199.27,245.82) --
	(201.59,244.19) --
	(204.08,246.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.87,264.32) --
	(338.94,262.37) --
	(341.08,256.12) --
	(342.99,258.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.94,248.42) --
	(225.57,246.51) --
	(227.93,245.46) --
	(230.31,247.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.90,257.00) --
	(251.56,255.66) --
	(253.97,258.44) --
	(256.34,259.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.77,290.67) --
	(279.42,289.49) --
	(282.60,295.63) --
	(284.98,296.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.94,309.30) --
	(310.64,307.45) --
	(313.39,301.21) --
	(315.66,303.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.92,269.64) --
	(334.94,267.68) --
	(336.99,260.40) --
	(338.94,262.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.20,247.80) --
	(220.80,245.87) --
	(223.17,244.59) --
	(225.57,246.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.17,254.01) --
	(246.83,252.54) --
	(249.19,254.43) --
	(251.56,255.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.38,283.21) --
	(274.04,282.17) --
	(277.05,288.67) --
	(279.42,289.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.64,311.38) --
	(305.31,309.61) --
	(308.32,305.65) --
	(310.64,307.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.97,275.89) --
	(330.93,273.93) --
	(332.94,265.71) --
	(334.94,267.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.44,247.30) --
	(216.02,245.35) --
	(218.38,243.91) --
	(220.80,245.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.46,251.66) --
	(242.11,250.06) --
	(244.45,251.13) --
	(246.83,252.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.17,276.12) --
	(268.82,275.19) --
	(271.66,281.53) --
	(274.04,282.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.10,310.94) --
	(299.74,309.29) --
	(302.95,307.94) --
	(305.31,309.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.94,282.85) --
	(326.85,280.89) --
	(328.88,271.96) --
	(330.93,273.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.66,246.87) --
	(211.22,244.92) --
	(213.58,243.38) --
	(216.02,245.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.76,249.83) --
	(237.40,248.11) --
	(239.73,248.47) --
	(242.11,250.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.11,269.73) --
	(263.75,268.82) --
	(266.43,274.62) --
	(268.82,275.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.40,308.04) --
	(294.02,306.56) --
	(297.36,307.82) --
	(299.74,309.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.77,290.10) --
	(322.62,288.15) --
	(324.74,278.92) --
	(326.85,280.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.87,246.50) --
	(206.41,244.54) --
	(208.76,242.94) --
	(211.22,244.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.11,254.80) --
	(345.25,252.83) --
	(347.65,248.46) --
	(349.50,250.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.04,248.42) --
	(232.67,246.61) --
	(235.01,246.37) --
	(237.40,248.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.17,264.18) --
	(258.81,263.23) --
	(261.36,268.24) --
	(263.75,268.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.66,303.08) --
	(288.28,301.81) --
	(291.63,305.35) --
	(294.02,306.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.36,297.07) --
	(318.15,295.15) --
	(320.44,286.20) --
	(322.62,288.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.08,246.15) --
	(201.59,244.19) --
	(203.93,242.56) --
	(206.41,244.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.99,258.09) --
	(341.08,256.12) --
	(343.36,250.85) --
	(345.25,252.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.31,247.34) --
	(227.93,245.46) --
	(230.28,244.76) --
	(232.67,246.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.34,259.51) --
	(253.97,258.44) --
	(256.41,262.52) --
	(258.81,263.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.98,296.67) --
	(282.60,295.63) --
	(285.88,300.90) --
	(288.28,301.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.66,303.09) --
	(313.39,301.21) --
	(315.92,293.24) --
	(318.15,295.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.27,245.82) --
	(196.76,243.86) --
	(199.08,242.21) --
	(201.59,244.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.94,262.37) --
	(336.99,260.40) --
	(339.16,254.13) --
	(341.08,256.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.57,246.51) --
	(223.17,244.59) --
	(225.53,243.54) --
	(227.93,245.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.56,255.66) --
	(249.19,254.43) --
	(251.56,257.53) --
	(253.97,258.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.42,289.49) --
	(277.05,288.67) --
	(280.20,295.03) --
	(282.60,295.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.64,307.45) --
	(308.32,305.65) --
	(311.10,299.37) --
	(313.39,301.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.94,267.68) --
	(332.94,265.71) --
	(335.02,258.41) --
	(336.99,260.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.80,245.87) --
	(218.38,243.91) --
	(220.75,242.63) --
	(223.17,244.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.83,252.54) --
	(244.45,251.13) --
	(246.78,253.27) --
	(249.19,254.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.04,282.17) --
	(271.66,281.53) --
	(274.64,288.34) --
	(277.05,288.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.31,309.61) --
	(302.95,307.94) --
	(305.98,303.95) --
	(308.32,305.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.93,273.93) --
	(328.88,271.96) --
	(330.92,263.71) --
	(332.94,265.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.02,245.35) --
	(213.58,243.38) --
	(215.94,241.93) --
	(218.38,243.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.11,250.06) --
	(239.73,248.47) --
	(242.04,249.73) --
	(244.45,251.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.82,275.19) --
	(266.43,274.62) --
	(269.23,281.36) --
	(271.66,281.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.74,309.29) --
	(297.36,307.82) --
	(300.58,306.46) --
	(302.95,307.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.85,280.89) --
	(324.74,278.92) --
	(326.81,269.97) --
	(328.88,271.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.22,244.92) --
	(208.76,242.94) --
	(211.12,241.39) --
	(213.58,243.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.50,250.44) --
	(347.65,248.46) --
	(350.19,244.83) --
	(352.03,246.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.40,248.11) --
	(235.01,246.37) --
	(237.33,246.86) --
	(239.73,248.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,268.82) --
	(261.36,268.24) --
	(264.00,274.49) --
	(266.43,274.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.02,306.56) --
	(291.63,305.35) --
	(294.97,306.63) --
	(297.36,307.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.62,288.15) --
	(320.44,286.20) --
	(322.61,276.94) --
	(324.74,278.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.41,244.54) --
	(203.93,242.56) --
	(206.28,240.95) --
	(208.76,242.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.25,252.83) --
	(343.36,250.85) --
	(345.78,246.47) --
	(347.65,248.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.67,246.61) --
	(230.28,244.76) --
	(232.60,244.60) --
	(235.01,246.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.81,263.23) --
	(256.41,262.52) --
	(258.91,268.00) --
	(261.36,268.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.28,301.81) --
	(285.88,300.90) --
	(289.23,304.54) --
	(291.63,305.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.15,295.15) --
	(315.92,293.24) --
	(318.25,284.26) --
	(320.44,286.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.59,244.19) --
	(199.08,242.21) --
	(201.42,240.56) --
	(203.93,242.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.08,256.12) --
	(339.16,254.13) --
	(341.46,248.85) --
	(343.36,250.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.93,245.46) --
	(225.53,243.54) --
	(227.87,242.88) --
	(230.28,244.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.97,258.44) --
	(251.56,257.53) --
	(253.96,262.05) --
	(256.41,262.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.60,295.63) --
	(280.20,295.03) --
	(283.46,300.50) --
	(285.88,300.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.39,301.21) --
	(311.10,299.37) --
	(313.66,291.37) --
	(315.92,293.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76,243.86) --
	(194.23,241.87) --
	(196.55,240.21) --
	(199.08,242.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.99,260.40) --
	(335.02,258.41) --
	(337.22,252.13) --
	(339.16,254.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.17,244.59) --
	(220.75,242.63) --
	(223.10,241.59) --
	(225.53,243.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.19,254.43) --
	(246.78,253.27) --
	(249.11,256.75) --
	(251.56,257.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.05,288.67) --
	(274.64,288.34) --
	(277.76,295.02) --
	(280.20,295.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.32,305.65) --
	(305.98,303.95) --
	(308.80,297.63) --
	(311.10,299.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,265.71) --
	(330.92,263.71) --
	(333.04,256.40) --
	(335.02,258.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.38,243.91) --
	(215.94,241.93) --
	(218.31,240.64) --
	(220.75,242.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.45,251.13) --
	(242.04,249.73) --
	(244.33,252.16) --
	(246.78,253.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.66,281.53) --
	(269.23,281.36) --
	(272.18,288.62) --
	(274.64,288.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.95,307.94) --
	(300.58,306.46) --
	(303.64,302.43) --
	(305.98,303.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.88,271.96) --
	(326.81,269.97) --
	(328.89,261.70) --
	(330.92,263.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.58,243.38) --
	(211.12,241.39) --
	(213.48,239.93) --
	(215.94,241.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.03,246.83) --
	(350.19,244.83) --
	(352.86,241.79) --
	(354.68,243.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.73,248.47) --
	(237.33,246.86) --
	(239.61,248.32) --
	(242.04,249.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.43,274.62) --
	(264.00,274.49) --
	(266.76,281.76) --
	(269.23,281.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.36,307.82) --
	(294.97,306.63) --
	(298.20,305.26) --
	(300.58,306.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.74,278.92) --
	(322.61,276.94) --
	(324.72,267.97) --
	(326.81,269.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.76,242.94) --
	(206.28,240.95) --
	(208.64,239.38) --
	(211.12,241.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.65,248.46) --
	(345.78,246.47) --
	(348.34,242.82) --
	(350.19,244.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.01,246.37) --
	(232.60,244.60) --
	(234.89,245.20) --
	(237.33,246.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.36,268.24) --
	(258.91,268.00) --
	(261.50,274.83) --
	(264.00,274.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.63,305.35) --
	(289.23,304.54) --
	(292.56,305.88) --
	(294.97,306.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.44,286.20) --
	(318.25,284.26) --
	(320.46,274.97) --
	(322.61,276.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,242.56) --
	(201.42,240.56) --
	(203.77,238.93) --
	(206.28,240.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.36,250.85) --
	(341.46,248.85) --
	(343.90,244.45) --
	(345.78,246.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.28,244.76) --
	(227.87,242.88) --
	(230.17,242.77) --
	(232.60,244.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.41,262.52) --
	(253.96,262.05) --
	(256.40,268.09) --
	(258.91,268.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.88,300.90) --
	(283.46,300.50) --
	(286.80,304.30) --
	(289.23,304.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.92,293.24) --
	(313.66,291.37) --
	(316.04,282.34) --
	(318.25,284.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.08,242.21) --
	(196.55,240.21) --
	(198.89,238.54) --
	(201.42,240.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.16,254.13) --
	(337.22,252.13) --
	(339.54,246.83) --
	(341.46,248.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.53,243.54) --
	(223.10,241.59) --
	(225.43,240.94) --
	(227.87,242.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.56,257.53) --
	(249.11,256.75) --
	(251.45,261.77) --
	(253.96,262.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.20,295.03) --
	(277.76,295.02) --
	(281.02,300.79) --
	(283.46,300.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.10,299.37) --
	(308.80,297.63) --
	(311.40,289.57) --
	(313.66,291.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.23,241.87) --
	(191.67,239.87) --
	(193.99,238.19) --
	(196.55,240.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.02,258.41) --
	(333.04,256.40) --
	(335.26,250.10) --
	(337.22,252.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.75,242.63) --
	(218.31,240.64) --
	(220.66,239.59) --
	(223.10,241.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.78,253.27) --
	(244.33,252.16) --
	(246.61,256.04) --
	(249.11,256.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.64,288.34) --
	(272.18,288.62) --
	(275.29,295.75) --
	(277.76,295.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.98,303.95) --
	(303.64,302.43) --
	(306.48,296.05) --
	(308.80,297.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.92,263.71) --
	(328.89,261.70) --
	(331.03,254.37) --
	(333.04,256.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.94,241.93) --
	(213.48,239.93) --
	(215.84,238.61) --
	(218.31,240.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.68,243.79) --
	(352.86,241.79) --
	(355.62,239.18) --
	(357.44,241.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.04,249.73) --
	(239.61,248.32) --
	(241.85,251.04) --
	(244.33,252.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.23,281.36) --
	(266.76,281.76) --
	(269.68,289.62) --
	(272.18,288.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.58,306.46) --
	(298.20,305.26) --
	(301.28,301.18) --
	(303.64,302.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.81,269.97) --
	(324.72,267.97) --
	(326.83,259.68) --
	(328.89,261.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.12,241.39) --
	(208.64,239.38) --
	(211.00,237.89) --
	(213.48,239.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.19,244.83) --
	(348.34,242.82) --
	(351.01,239.76) --
	(352.86,241.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.33,246.86) --
	(234.89,245.20) --
	(237.14,246.84) --
	(239.61,248.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.00,274.49) --
	(261.50,274.83) --
	(264.22,282.79) --
	(266.76,281.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.97,306.63) --
	(292.56,305.88) --
	(295.81,304.49) --
	(298.20,305.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.61,276.94) --
	(320.46,274.97) --
	(322.60,265.96) --
	(324.72,267.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.28,240.95) --
	(203.77,238.93) --
	(206.13,237.34) --
	(208.64,239.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.78,246.47) --
	(343.90,244.45) --
	(346.47,240.79) --
	(348.34,242.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.60,244.60) --
	(230.17,242.77) --
	(232.44,243.47) --
	(234.89,245.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.91,268.00) --
	(256.40,268.09) --
	(258.94,275.63) --
	(261.50,274.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.23,304.54) --
	(286.80,304.30) --
	(290.14,305.72) --
	(292.56,305.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.25,284.26) --
	(316.04,282.34) --
	(318.29,273.02) --
	(320.46,274.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.42,240.56) --
	(198.89,238.54) --
	(201.24,236.90) --
	(203.77,238.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.46,248.85) --
	(339.54,246.83) --
	(342.00,242.42) --
	(343.90,244.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.87,242.88) --
	(225.43,240.94) --
	(227.73,240.87) --
	(230.17,242.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.96,262.05) --
	(251.45,261.77) --
	(253.83,268.47) --
	(256.40,268.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.46,300.50) --
	(281.02,300.79) --
	(284.36,304.82) --
	(286.80,304.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.66,291.37) --
	(311.40,289.57) --
	(313.81,280.49) --
	(316.04,282.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.55,240.21) --
	(193.99,238.19) --
	(196.33,236.51) --
	(198.89,238.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.22,252.13) --
	(335.26,250.10) --
	(337.60,244.79) --
	(339.54,246.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.10,241.59) --
	(220.66,239.59) --
	(222.98,238.94) --
	(225.43,240.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.11,256.75) --
	(246.61,256.04) --
	(248.89,261.61) --
	(251.45,261.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.76,295.02) --
	(275.29,295.75) --
	(278.53,301.94) --
	(281.02,300.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.80,297.63) --
	(306.48,296.05) --
	(309.12,287.91) --
	(311.40,289.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.67,239.87) --
	(189.09,237.85) --
	(191.41,236.15) --
	(193.99,238.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.04,256.40) --
	(331.03,254.37) --
	(333.28,248.06) --
	(335.26,250.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.31,240.64) --
	(215.84,238.61) --
	(218.19,237.55) --
	(220.66,239.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.44,241.20) --
	(355.62,239.18) --
	(358.48,236.88) --
	(360.28,238.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.33,252.16) --
	(241.85,251.04) --
	(244.07,255.33) --
	(246.61,256.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.18,288.62) --
	(269.68,289.62) --
	(272.76,297.37) --
	(275.29,295.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.64,302.43) --
	(301.28,301.18) --
	(304.15,294.71) --
	(306.48,296.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.89,261.70) --
	(326.83,259.68) --
	(329.01,252.34) --
	(331.03,254.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.48,239.93) --
	(211.00,237.89) --
	(213.36,236.56) --
	(215.84,238.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.86,241.79) --
	(351.01,239.76) --
	(353.79,237.14) --
	(355.62,239.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.61,248.32) --
	(237.14,246.84) --
	(239.34,249.83) --
	(241.85,251.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.76,281.76) --
	(264.22,282.79) --
	(267.10,291.42) --
	(269.68,289.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.20,305.26) --
	(295.81,304.49) --
	(298.91,300.34) --
	(301.28,301.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.72,267.97) --
	(322.60,265.96) --
	(324.76,257.66) --
	(326.83,259.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.64,239.38) --
	(206.13,237.34) --
	(208.50,235.83) --
	(211.00,237.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.34,242.82) --
	(346.47,240.79) --
	(349.16,237.72) --
	(351.01,239.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.89,245.20) --
	(232.44,243.47) --
	(234.65,245.26) --
	(237.14,246.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.50,274.83) --
	(258.94,275.63) --
	(261.60,284.44) --
	(264.22,282.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.56,305.88) --
	(290.14,305.72) --
	(293.41,304.33) --
	(295.81,304.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.46,274.97) --
	(318.29,273.02) --
	(320.47,263.97) --
	(322.60,265.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.77,238.93) --
	(201.24,236.90) --
	(203.60,235.29) --
	(206.13,237.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.90,244.45) --
	(342.00,242.42) --
	(344.58,238.74) --
	(346.47,240.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.17,242.77) --
	(227.73,240.87) --
	(229.97,241.63) --
	(232.44,243.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.40,268.09) --
	(253.83,268.47) --
	(256.30,276.84) --
	(258.94,275.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.80,304.30) --
	(284.36,304.82) --
	(287.71,306.36) --
	(290.14,305.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.04,282.34) --
	(313.81,280.49) --
	(316.10,271.11) --
	(318.29,273.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.89,238.54) --
	(196.33,236.51) --
	(198.69,234.84) --
	(201.24,236.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.54,246.83) --
	(337.60,244.79) --
	(340.07,240.36) --
	(342.00,242.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.43,240.94) --
	(222.98,238.94) --
	(225.26,238.88) --
	(227.73,240.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.45,261.77) --
	(248.89,261.61) --
	(251.20,269.03) --
	(253.83,268.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.02,300.79) --
	(278.53,301.94) --
	(281.88,306.30) --
	(284.36,304.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.40,289.57) --
	(309.12,287.91) --
	(311.57,278.75) --
	(313.81,280.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.99,238.19) --
	(191.41,236.15) --
	(193.76,234.45) --
	(196.33,236.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.26,250.10) --
	(333.28,248.06) --
	(335.64,242.74) --
	(337.60,244.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.66,239.59) --
	(218.19,237.55) --
	(220.51,236.88) --
	(222.98,238.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.28,238.92) --
	(358.48,236.88) --
	(361.40,234.79) --
	(363.19,236.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.61,256.04) --
	(244.07,255.33) --
	(246.27,261.45) --
	(248.89,261.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.29,295.75) --
	(272.76,297.37) --
	(276.00,304.14) --
	(278.53,301.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.48,296.05) --
	(304.15,294.71) --
	(306.83,286.46) --
	(309.12,287.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.09,237.85) --
	(186.48,235.81) --
	(188.81,234.09) --
	(191.41,236.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.03,254.37) --
	(329.01,252.34) --
	(331.28,246.01) --
	(333.28,248.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.84,238.61) --
	(213.36,236.56) --
	(215.71,235.46) --
	(218.19,237.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.62,239.18) --
	(353.79,237.14) --
	(356.66,234.82) --
	(358.48,236.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.85,251.04) --
	(239.34,249.83) --
	(241.49,254.50) --
	(244.07,255.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.68,289.62) --
	(267.10,291.42) --
	(270.16,299.97) --
	(272.76,297.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.28,301.18) --
	(298.91,300.34) --
	(301.82,293.74) --
	(304.15,294.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.83,259.68) --
	(324.76,257.66) --
	(326.96,250.29) --
	(329.01,252.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.00,237.89) --
	(208.50,235.83) --
	(210.86,234.47) --
	(213.36,236.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.01,239.76) --
	(349.16,237.72) --
	(351.95,235.07) --
	(353.79,237.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.14,246.84) --
	(234.65,245.26) --
	(236.80,248.47) --
	(239.34,249.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.22,282.79) --
	(261.60,284.44) --
	(264.43,294.03) --
	(267.10,291.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,304.49) --
	(293.41,304.33) --
	(296.55,300.07) --
	(298.91,300.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.60,265.96) --
	(320.47,263.97) --
	(322.66,255.63) --
	(324.76,257.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.13,237.34) --
	(203.60,235.29) --
	(205.97,233.75) --
	(208.50,235.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.47,240.79) --
	(344.58,238.74) --
	(347.28,235.65) --
	(349.16,237.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.44,243.47) --
	(229.97,241.63) --
	(232.14,243.52) --
	(234.65,245.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.94,275.63) --
	(256.30,276.84) --
	(258.90,286.65) --
	(261.60,284.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.14,305.72) --
	(287.71,306.36) --
	(291.01,304.97) --
	(293.41,304.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.29,273.02) --
	(316.10,271.11) --
	(318.33,262.01) --
	(320.47,263.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.24,236.90) --
	(198.69,234.84) --
	(201.05,233.21) --
	(203.60,235.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.00,242.42) --
	(340.07,240.36) --
	(342.68,236.67) --
	(344.58,238.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.73,240.87) --
	(225.26,238.88) --
	(227.48,239.66) --
	(229.97,241.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.83,268.47) --
	(251.20,269.03) --
	(253.58,278.32) --
	(256.30,276.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.36,304.82) --
	(281.88,306.30) --
	(285.25,308.03) --
	(287.71,306.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.81,280.49) --
	(311.57,278.75) --
	(313.90,269.28) --
	(316.10,271.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.33,236.51) --
	(193.76,234.45) --
	(196.11,232.76) --
	(198.69,234.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.60,244.79) --
	(335.64,242.74) --
	(338.14,238.29) --
	(340.07,240.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.98,238.94) --
	(220.51,236.88) --
	(222.78,236.80) --
	(225.26,238.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.19,236.84) --
	(361.40,234.79) --
	(364.38,232.84) --
	(366.17,234.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.89,261.61) --
	(246.27,261.45) --
	(248.49,269.61) --
	(251.20,269.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.53,301.94) --
	(276.00,304.14) --
	(279.35,308.95) --
	(281.88,306.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.12,287.91) --
	(306.83,286.46) --
	(309.33,277.18) --
	(311.57,278.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.41,236.15) --
	(188.81,234.09) --
	(191.15,232.38) --
	(193.76,234.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.28,248.06) --
	(331.28,246.01) --
	(333.67,240.66) --
	(335.64,242.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.19,237.55) --
	(215.71,235.46) --
	(218.02,234.76) --
	(220.51,236.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.48,236.88) --
	(356.66,234.82) --
	(359.59,232.72) --
	(361.40,234.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.07,255.33) --
	(241.49,254.50) --
	(243.61,261.15) --
	(246.27,261.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.76,297.37) --
	(270.16,299.97) --
	(273.39,307.49) --
	(276.00,304.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.15,294.71) --
	(301.82,293.74) --
	(304.54,285.34) --
	(306.83,286.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.48,235.81) --
	(183.86,233.75) --
	(186.18,232.02) --
	(188.81,234.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.01,252.34) --
	(326.96,250.29) --
	(329.26,243.94) --
	(331.28,246.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.36,236.56) --
	(210.86,234.47) --
	(213.20,233.34) --
	(215.71,235.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.79,237.14) --
	(351.95,235.07) --
	(354.82,232.75) --
	(356.66,234.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.34,249.83) --
	(236.80,248.47) --
	(238.89,253.46) --
	(241.49,254.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.10,291.42) --
	(264.43,294.03) --
	(267.46,303.59) --
	(270.16,299.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.91,300.34) --
	(296.55,300.07) --
	(299.49,293.30) --
	(301.82,293.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.76,257.66) --
	(322.66,255.63) --
	(324.90,248.23) --
	(326.96,250.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.50,235.83) --
	(205.97,233.75) --
	(208.33,232.35) --
	(210.86,234.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.16,237.72) --
	(347.28,235.65) --
	(350.08,232.99) --
	(351.95,235.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.65,245.26) --
	(232.14,243.52) --
	(234.25,246.88) --
	(236.80,248.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.60,284.44) --
	(258.90,286.65) --
	(261.66,297.37) --
	(264.43,294.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.41,304.33) --
	(291.01,304.97) --
	(294.17,300.58) --
	(296.55,300.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.47,263.97) --
	(318.33,262.01) --
	(320.55,253.63) --
	(322.66,255.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.60,235.29) --
	(201.05,233.21) --
	(203.42,231.64) --
	(205.97,233.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.58,238.74) --
	(342.68,236.67) --
	(345.39,233.57) --
	(347.28,235.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.97,241.63) --
	(227.48,239.66) --
	(229.63,241.59) --
	(232.14,243.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.30,276.84) --
	(253.58,278.32) --
	(256.09,289.24) --
	(258.90,286.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.71,306.36) --
	(285.25,308.03) --
	(288.59,306.64) --
	(291.01,304.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.10,271.11) --
	(313.90,269.28) --
	(316.17,260.12) --
	(318.33,262.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.69,234.84) --
	(196.11,232.76) --
	(198.48,231.11) --
	(201.05,233.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,240.36) --
	(338.14,238.29) --
	(340.75,234.59) --
	(342.68,236.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.26,238.88) --
	(222.78,236.80) --
	(224.99,237.56) --
	(227.48,239.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.17,234.91) --
	(364.38,232.84) --
	(367.40,230.96) --
	(369.18,233.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.20,269.03) --
	(248.49,269.61) --
	(250.78,279.84) --
	(253.58,278.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.88,306.30) --
	(279.35,308.95) --
	(282.76,310.94) --
	(285.25,308.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.57,278.75) --
	(309.33,277.18) --
	(311.70,267.60) --
	(313.90,269.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.76,234.45) --
	(191.15,232.38) --
	(193.51,230.67) --
	(196.11,232.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.64,242.74) --
	(333.67,240.66) --
	(336.18,236.20) --
	(338.14,238.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.51,236.88) --
	(218.02,234.76) --
	(220.29,234.63) --
	(222.78,236.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.40,234.79) --
	(359.59,232.72) --
	(362.57,230.75) --
	(364.38,232.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.27,261.45) --
	(243.61,261.15) --
	(245.74,270.01) --
	(248.49,269.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.00,304.14) --
	(273.39,307.49) --
	(276.76,312.91) --
	(279.35,308.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.83,286.46) --
	(304.54,285.34) --
	(307.07,275.88) --
	(309.33,277.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.81,234.09) --
	(186.18,232.02) --
	(188.52,230.28) --
	(191.15,232.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.28,246.01) --
	(329.26,243.94) --
	(331.67,238.57) --
	(333.67,240.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.71,235.46) --
	(213.20,233.34) --
	(215.52,232.57) --
	(218.02,234.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.66,234.82) --
	(354.82,232.75) --
	(357.76,230.62) --
	(359.59,232.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.49,254.50) --
	(238.89,253.46) --
	(240.93,260.55) --
	(243.61,261.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.16,299.97) --
	(267.46,303.59) --
	(270.68,312.06) --
	(273.39,307.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.82,293.74) --
	(299.49,293.30) --
	(302.25,284.67) --
	(304.54,285.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.86,233.75) --
	(181.20,231.67) --
	(183.53,229.92) --
	(186.18,232.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.96,250.29) --
	(324.90,248.23) --
	(327.23,241.86) --
	(329.26,243.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.86,234.47) --
	(208.33,232.35) --
	(210.68,231.17) --
	(213.20,233.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.95,235.07) --
	(350.08,232.99) --
	(352.96,230.65) --
	(354.82,232.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.80,248.47) --
	(234.25,246.88) --
	(236.27,252.09) --
	(238.89,253.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.43,294.03) --
	(261.66,297.37) --
	(264.65,308.14) --
	(267.46,303.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.55,300.07) --
	(294.17,300.58) --
	(297.16,293.57) --
	(299.49,293.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.66,255.63) --
	(320.55,253.63) --
	(322.82,246.19) --
	(324.90,248.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.97,233.75) --
	(203.42,231.64) --
	(205.78,230.20) --
	(208.33,232.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.28,235.65) --
	(345.39,233.57) --
	(348.20,230.89) --
	(350.08,232.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.14,243.52) --
	(229.63,241.59) --
	(231.69,245.02) --
	(234.25,246.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.90,286.65) --
	(256.09,289.24) --
	(258.78,301.24) --
	(261.66,297.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.01,304.97) --
	(288.59,306.64) --
	(291.80,302.08) --
	(294.17,300.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.33,262.01) --
	(316.17,260.12) --
	(318.43,251.67) --
	(320.55,253.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.05,233.21) --
	(198.48,231.11) --
	(200.85,229.51) --
	(203.42,231.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.68,236.67) --
	(340.75,234.59) --
	(343.48,231.46) --
	(345.39,233.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.48,239.66) --
	(224.99,237.56) --
	(227.11,239.46) --
	(229.63,241.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.18,233.05) --
	(367.40,230.96) --
	(370.46,229.12) --
	(372.23,231.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.58,278.32) --
	(250.78,279.84) --
	(253.18,291.92) --
	(256.09,289.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.25,308.03) --
	(282.76,310.94) --
	(286.13,309.56) --
	(288.59,306.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.90,269.28) --
	(311.70,267.60) --
	(314.00,258.32) --
	(316.17,260.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.11,232.76) --
	(193.51,230.67) --
	(195.87,228.99) --
	(198.48,231.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.14,238.29) --
	(336.18,236.20) --
	(338.81,232.48) --
	(340.75,234.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.78,236.80) --
	(220.29,234.63) --
	(222.48,235.31) --
	(224.99,237.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.38,232.84) --
	(362.57,230.75) --
	(365.60,228.85) --
	(367.40,230.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.49,269.61) --
	(245.74,270.01) --
	(247.91,281.14) --
	(250.78,279.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.35,308.95) --
	(276.76,312.91) --
	(280.20,315.24) --
	(282.76,310.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.33,277.18) --
	(307.07,275.88) --
	(309.49,266.12) --
	(311.70,267.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.15,232.38) --
	(188.52,230.28) --
	(190.88,228.55) --
	(193.51,230.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.67,240.66) --
	(331.67,238.57) --
	(334.20,234.10) --
	(336.18,236.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.02,234.76) --
	(215.52,232.57) --
	(217.78,232.37) --
	(220.29,234.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.59,232.72) --
	(357.76,230.62) --
	(360.75,228.64) --
	(362.57,230.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.61,261.15) --
	(240.93,260.55) --
	(242.95,270.00) --
	(245.74,270.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.39,307.49) --
	(270.68,312.06) --
	(274.07,318.24) --
	(276.76,312.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.54,285.34) --
	(302.25,284.67) --
	(304.82,274.96) --
	(307.07,275.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.18,232.02) --
	(183.53,229.92) --
	(185.87,228.17) --
	(188.52,230.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.26,243.94) --
	(327.23,241.86) --
	(329.66,236.47) --
	(331.67,238.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.20,233.34) --
	(210.68,231.17) --
	(212.99,230.34) --
	(215.52,232.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.82,232.75) --
	(352.96,230.65) --
	(355.91,228.51) --
	(357.76,230.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.89,253.46) --
	(236.27,252.09) --
	(238.23,259.49) --
	(240.93,260.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.46,303.59) --
	(264.65,308.14) --
	(267.85,317.75) --
	(270.68,312.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.49,293.30) --
	(297.16,293.57) --
	(299.96,284.61) --
	(302.25,284.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.20,231.67) --
	(178.52,229.57) --
	(180.85,227.80) --
	(183.53,229.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.90,248.23) --
	(322.82,246.19) --
	(325.18,239.78) --
	(327.23,241.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.33,232.35) --
	(205.78,230.20) --
	(208.13,228.97) --
	(210.68,231.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.08,232.99) --
	(348.20,230.89) --
	(351.09,228.53) --
	(352.96,230.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.25,246.88) --
	(231.69,245.02) --
	(233.65,250.32) --
	(236.27,252.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.66,297.37) --
	(258.78,301.24) --
	(261.70,313.37) --
	(264.65,308.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.17,300.58) --
	(291.80,302.08) --
	(294.83,294.72) --
	(297.16,293.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.55,253.63) --
	(318.43,251.67) --
	(320.73,244.17) --
	(322.82,246.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.42,231.64) --
	(200.85,229.51) --
	(203.21,228.04) --
	(205.78,230.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.39,233.57) --
	(343.48,231.46) --
	(346.30,228.77) --
	(348.20,230.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.63,241.59) --
	(227.11,239.46) --
	(229.13,242.85) --
	(231.69,245.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.23,231.23) --
	(370.46,229.12) --
	(373.56,227.31) --
	(375.32,229.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.09,289.24) --
	(253.18,291.92) --
	(255.78,305.28) --
	(258.78,301.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.59,306.64) --
	(286.13,309.56) --
	(289.40,304.76) --
	(291.80,302.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.17,260.12) --
	(314.00,258.32) --
	(316.29,249.78) --
	(318.43,251.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.48,231.11) --
	(195.87,228.99) --
	(198.25,227.37) --
	(200.85,229.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.75,234.59) --
	(338.81,232.48) --
	(341.55,229.34) --
	(343.48,231.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.99,237.56) --
	(222.48,235.31) --
	(224.59,237.12) --
	(227.11,239.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.40,230.96) --
	(365.60,228.85) --
	(368.67,227.00) --
	(370.46,229.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.78,279.84) --
	(247.91,281.14) --
	(250.20,294.35) --
	(253.18,291.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.76,310.94) --
	(280.20,315.24) --
	(283.64,313.89) --
	(286.13,309.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.70,267.60) --
	(309.49,266.12) --
	(311.82,256.69) --
	(314.00,258.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.51,230.67) --
	(190.88,228.55) --
	(193.25,226.85) --
	(195.87,228.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.18,236.20) --
	(334.20,234.10) --
	(336.85,230.35) --
	(338.81,232.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.29,234.63) --
	(217.78,232.37) --
	(219.97,232.94) --
	(222.48,235.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.57,230.75) --
	(360.75,228.64) --
	(363.79,226.73) --
	(365.60,228.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.74,270.01) --
	(242.95,270.00) --
	(245.00,281.91) --
	(247.91,281.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.76,312.91) --
	(274.07,318.24) --
	(277.56,321.02) --
	(280.20,315.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.07,275.88) --
	(304.82,274.96) --
	(307.27,264.95) --
	(309.49,266.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.52,230.28) --
	(185.87,228.17) --
	(188.23,226.42) --
	(190.88,228.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.67,238.57) --
	(329.66,236.47) --
	(332.21,231.97) --
	(334.20,234.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.52,232.57) --
	(212.99,230.34) --
	(215.26,230.04) --
	(217.78,232.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.76,230.62) --
	(355.91,228.51) --
	(358.91,226.51) --
	(360.75,228.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.93,260.55) --
	(238.23,259.49) --
	(240.14,269.36) --
	(242.95,270.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.68,312.06) --
	(267.85,317.75) --
	(271.26,324.85) --
	(274.07,318.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.25,284.67) --
	(299.96,284.61) --
	(302.58,274.54) --
	(304.82,274.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.53,229.92) --
	(180.85,227.80) --
	(183.19,226.03) --
	(185.87,228.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.23,241.86) --
	(325.18,239.78) --
	(327.63,234.37) --
	(329.66,236.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.68,231.17) --
	(208.13,228.97) --
	(210.45,228.07) --
	(212.99,230.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.96,230.65) --
	(351.09,228.53) --
	(354.05,226.38) --
	(355.91,228.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.27,252.09) --
	(233.65,250.32) --
	(235.53,257.86) --
	(238.23,259.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.65,308.14) --
	(261.70,313.37) --
	(264.88,324.30) --
	(267.85,317.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.16,293.57) --
	(294.83,294.72) --
	(297.67,285.32) --
	(299.96,284.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.52,229.57) --
	(175.82,227.45) --
	(178.14,225.67) --
	(180.85,227.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.82,246.19) --
	(320.73,244.17) --
	(323.11,237.71) --
	(325.18,239.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.78,230.20) --
	(203.21,228.04) --
	(205.56,226.75) --
	(208.13,228.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.20,230.89) --
	(346.30,228.77) --
	(349.20,226.40) --
	(351.09,228.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.69,245.02) --
	(229.13,242.85) --
	(231.05,248.11) --
	(233.65,250.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.32,229.43) --
	(373.56,227.31) --
	(376.68,225.49) --
	(378.44,227.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.78,301.24) --
	(255.78,305.28) --
	(258.62,318.87) --
	(261.70,313.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.80,302.08) --
	(289.40,304.76) --
	(292.49,296.95) --
	(294.83,294.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.43,251.67) --
	(316.29,249.78) --
	(318.62,242.20) --
	(320.73,244.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.85,229.51) --
	(198.25,227.37) --
	(200.62,225.85) --
	(203.21,228.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.48,231.46) --
	(341.55,229.34) --
	(344.38,226.63) --
	(346.30,228.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.11,239.46) --
	(224.59,237.12) --
	(226.58,240.38) --
	(229.13,242.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.46,229.12) --
	(368.67,227.00) --
	(371.78,225.17) --
	(373.56,227.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.18,291.92) --
	(250.20,294.35) --
	(252.67,309.01) --
	(255.78,305.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.13,309.56) --
	(283.64,313.89) --
	(286.97,308.78) --
	(289.40,304.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.00,258.32) --
	(311.82,256.69) --
	(314.15,248.00) --
	(316.29,249.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.87,228.99) --
	(193.25,226.85) --
	(195.62,225.20) --
	(198.25,227.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.81,232.48) --
	(336.85,230.35) --
	(339.60,227.20) --
	(341.55,229.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.48,235.31) --
	(219.97,232.94) --
	(222.06,234.60) --
	(224.59,237.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.60,228.85) --
	(363.79,226.73) --
	(366.87,224.86) --
	(368.67,227.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.91,281.14) --
	(245.00,281.91) --
	(247.15,296.08) --
	(250.20,294.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.20,315.24) --
	(277.56,321.02) --
	(281.06,319.70) --
	(283.64,313.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.49,266.12) --
	(307.27,264.95) --
	(309.65,255.28) --
	(311.82,256.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.88,228.55) --
	(188.23,226.42) --
	(190.60,224.69) --
	(193.25,226.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.20,234.10) --
	(332.21,231.97) --
	(334.87,228.21) --
	(336.85,230.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.78,232.37) --
	(215.26,230.04) --
	(217.44,230.48) --
	(219.97,232.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.75,228.64) --
	(358.91,226.51) --
	(361.96,224.58) --
	(363.79,226.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.95,270.00) --
	(240.14,269.36) --
	(242.07,281.83) --
	(245.00,281.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.07,318.24) --
	(271.26,324.85) --
	(274.80,328.18) --
	(277.56,321.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.82,274.96) --
	(302.58,274.54) --
	(305.06,264.18) --
	(307.27,264.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.87,228.17) --
	(183.19,226.03) --
	(185.55,224.27) --
	(188.23,226.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.66,236.47) --
	(327.63,234.37) --
	(330.20,229.84) --
	(332.21,231.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.99,230.34) --
	(210.45,228.07) --
	(212.72,227.65) --
	(215.26,230.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.91,228.51) --
	(354.05,226.38) --
	(357.06,224.36) --
	(358.91,226.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.23,259.49) --
	(235.53,257.86) --
	(237.35,267.94) --
	(240.14,269.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.85,317.75) --
	(264.88,324.30) --
	(268.29,332.47) --
	(271.26,324.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.96,284.61) --
	(297.67,285.32) --
	(300.33,274.76) --
	(302.58,274.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.85,227.80) --
	(178.14,225.67) --
	(180.49,223.88) --
	(183.19,226.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.18,239.78) --
	(323.11,237.71) --
	(325.58,232.26) --
	(327.63,234.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.13,228.97) --
	(205.56,226.75) --
	(207.89,225.77) --
	(210.45,228.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.09,228.53) --
	(349.20,226.40) --
	(352.16,224.22) --
	(354.05,226.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.65,250.32) --
	(231.05,248.11) --
	(232.86,255.61) --
	(235.53,257.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.44,227.63) --
	(376.68,225.49) --
	(379.83,223.68) --
	(381.58,225.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.70,313.37) --
	(258.62,318.87) --
	(261.74,331.21) --
	(264.88,324.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.83,294.72) --
	(292.49,296.95) --
	(295.38,286.95) --
	(297.67,285.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.82,227.45) --
	(173.08,225.31) --
	(175.41,223.51) --
	(178.14,225.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.73,244.17) --
	(318.62,242.20) --
	(321.02,235.67) --
	(323.11,237.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.21,228.04) --
	(200.62,225.85) --
	(202.97,224.51) --
	(205.56,226.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.30,228.77) --
	(344.38,226.63) --
	(347.29,224.24) --
	(349.20,226.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.13,242.85) --
	(226.58,240.38) --
	(228.46,245.47) --
	(231.05,248.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.56,227.31) --
	(371.78,225.17) --
	(374.91,223.34) --
	(376.68,225.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.78,305.28) --
	(252.67,309.01) --
	(255.40,324.04) --
	(258.62,318.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.40,304.76) --
	(286.97,308.78) --
	(290.12,300.38) --
	(292.49,296.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.29,249.78) --
	(314.15,248.00) --
	(316.50,240.31) --
	(318.62,242.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.25,227.37) --
	(195.62,225.20) --
	(198.00,223.65) --
	(200.62,225.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.55,229.34) --
	(339.60,227.20) --
	(342.44,224.47) --
	(344.38,226.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.59,237.12) --
	(222.06,234.60) --
	(224.04,237.65) --
	(226.58,240.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.67,227.00) --
	(366.87,224.86) --
	(369.98,223.01) --
	(371.78,225.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.20,294.35) --
	(247.15,296.08) --
	(249.48,311.90) --
	(252.67,309.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.64,313.89) --
	(281.06,319.70) --
	(284.47,314.20) --
	(286.97,308.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.82,256.69) --
	(309.65,255.28) --
	(312.00,246.39) --
	(314.15,248.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.25,226.85) --
	(190.60,224.69) --
	(192.97,223.02) --
	(195.62,225.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.85,230.35) --
	(334.87,228.21) --
	(337.63,225.04) --
	(339.60,227.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.97,232.94) --
	(217.44,230.48) --
	(219.54,231.93) --
	(222.06,234.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.79,226.73) --
	(361.96,224.58) --
	(365.04,222.69) --
	(366.87,224.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.00,281.91) --
	(242.07,281.83) --
	(244.08,296.70) --
	(247.15,296.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.56,321.02) --
	(274.80,328.18) --
	(278.38,326.91) --
	(281.06,319.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.27,264.95) --
	(305.06,264.18) --
	(307.47,254.18) --
	(309.65,255.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.23,226.42) --
	(185.55,224.27) --
	(187.92,222.52) --
	(190.60,224.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.21,231.97) --
	(330.20,229.84) --
	(332.87,226.06) --
	(334.87,228.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.26,230.04) --
	(212.72,227.65) --
	(214.91,227.94) --
	(217.44,230.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.91,226.51) --
	(357.06,224.36) --
	(360.11,222.41) --
	(361.96,224.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.14,269.36) --
	(237.35,267.94) --
	(239.16,280.67) --
	(242.07,281.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.26,324.85) --
	(268.29,332.47) --
	(271.89,336.43) --
	(274.80,328.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.58,274.54) --
	(300.33,274.76) --
	(302.86,263.91) --
	(305.06,264.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.19,226.03) --
	(180.49,223.88) --
	(182.85,222.09) --
	(185.55,224.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.63,234.37) --
	(325.58,232.26) --
	(328.17,227.70) --
	(330.20,229.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.45,228.07) --
	(207.89,225.77) --
	(210.16,225.24) --
	(212.72,227.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.05,226.38) --
	(352.16,224.22) --
	(355.18,222.19) --
	(357.06,224.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.53,257.86) --
	(232.86,255.61) --
	(234.60,265.63) --
	(237.35,267.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.58,225.83) --
	(379.83,223.68) --
	(383.01,221.85) --
	(384.75,224.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.88,324.30) --
	(261.74,331.21) --
	(265.16,340.55) --
	(268.29,332.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.67,285.32) --
	(295.38,286.95) --
	(298.09,275.74) --
	(300.33,274.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.14,225.67) --
	(175.41,223.51) --
	(177.76,221.70) --
	(180.49,223.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.11,237.71) --
	(321.02,235.67) --
	(323.52,230.17) --
	(325.58,232.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.56,226.75) --
	(202.97,224.51) --
	(205.30,223.45) --
	(207.89,225.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.20,226.40) --
	(347.29,224.24) --
	(350.26,222.05) --
	(352.16,224.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.05,248.11) --
	(228.46,245.47) --
	(230.23,252.74) --
	(232.86,255.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.68,225.49) --
	(374.91,223.34) --
	(378.07,221.50) --
	(379.83,223.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.62,318.87) --
	(255.40,324.04) --
	(258.46,337.81) --
	(261.74,331.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.49,296.95) --
	(290.12,300.38) --
	(293.08,289.62) --
	(295.38,286.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.08,225.31) --
	(170.33,223.15) --
	(172.66,221.33) --
	(175.41,223.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.62,242.20) --
	(316.50,240.31) --
	(318.93,233.69) --
	(321.02,235.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.62,225.85) --
	(198.00,223.65) --
	(200.36,222.25) --
	(202.97,224.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.38,226.63) --
	(342.44,224.47) --
	(345.36,222.06) --
	(347.29,224.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.58,240.38) --
	(224.04,237.65) --
	(225.90,242.45) --
	(228.46,245.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.78,225.17) --
	(369.98,223.01) --
	(373.12,221.16) --
	(374.91,223.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.67,309.01) --
	(249.48,311.90) --
	(252.09,328.20) --
	(255.40,324.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.97,308.78) --
	(284.47,314.20) --
	(287.71,305.08) --
	(290.12,300.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.15,248.00) --
	(312.00,246.39) --
	(314.38,238.53) --
	(316.50,240.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.62,225.20) --
	(192.97,223.02) --
	(195.35,221.43) --
	(198.00,223.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.60,227.20) --
	(337.63,225.04) --
	(340.48,222.29) --
	(342.44,224.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.06,234.60) --
	(219.54,231.93) --
	(221.51,234.71) --
	(224.04,237.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.87,224.86) --
	(365.04,222.69) --
	(368.16,220.83) --
	(369.98,223.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.15,296.08) --
	(244.08,296.70) --
	(246.26,313.37) --
	(249.48,311.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.06,319.70) --
	(278.38,326.91) --
	(281.88,320.95) --
	(284.47,314.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.65,255.28) --
	(307.47,254.18) --
	(309.85,245.01) --
	(312.00,246.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.60,224.69) --
	(187.92,222.52) --
	(190.30,220.81) --
	(192.97,223.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.87,228.21) --
	(332.87,226.06) --
	(335.65,222.86) --
	(337.63,225.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.44,230.48) --
	(214.91,227.94) --
	(217.01,229.17) --
	(219.54,231.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.96,224.58) --
	(360.11,222.41) --
	(363.20,220.51) --
	(365.04,222.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.07,281.83) --
	(239.16,280.67) --
	(241.03,295.89) --
	(244.08,296.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.80,328.18) --
	(271.89,336.43) --
	(275.55,335.22) --
	(278.38,326.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.06,264.18) --
	(302.86,263.91) --
	(305.29,253.47) --
	(307.47,254.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.55,224.27) --
	(182.85,222.09) --
	(185.22,220.32) --
	(187.92,222.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.20,229.84) --
	(328.17,227.70) --
	(330.86,223.89) --
	(332.87,226.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.72,227.65) --
	(210.16,225.24) --
	(212.36,225.36) --
	(214.91,227.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.06,224.36) --
	(355.18,222.19) --
	(358.24,220.22) --
	(360.11,222.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.35,267.94) --
	(234.60,265.63) --
	(236.30,278.30) --
	(239.16,280.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.75,224.02) --
	(383.01,221.85) --
	(386.22,220.01) --
	(387.95,222.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.29,332.47) --
	(265.16,340.55) --
	(268.80,345.21) --
	(271.89,336.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.33,274.76) --
	(298.09,275.74) --
	(300.65,264.24) --
	(302.86,263.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.49,223.88) --
	(177.76,221.70) --
	(180.12,219.90) --
	(182.85,222.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.58,232.26) --
	(323.52,230.17) --
	(326.12,225.56) --
	(328.17,227.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.89,225.77) --
	(205.30,223.45) --
	(207.58,222.81) --
	(210.16,225.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.16,224.22) --
	(350.26,222.05) --
	(353.29,219.99) --
	(355.18,222.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.86,255.61) --
	(230.23,252.74) --
	(231.90,262.46) --
	(234.60,265.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.83,223.68) --
	(378.07,221.50) --
	(381.25,219.66) --
	(383.01,221.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.74,331.21) --
	(258.46,337.81) --
	(261.84,348.33) --
	(265.16,340.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.38,286.95) --
	(293.08,289.62) --
	(295.84,277.56) --
	(298.09,275.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.41,223.51) --
	(172.66,221.33) --
	(175.00,219.51) --
	(177.76,221.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.02,235.67) --
	(318.93,233.69) --
	(321.44,228.10) --
	(323.52,230.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.97,224.51) --
	(200.36,222.25) --
	(202.69,221.12) --
	(205.30,223.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.29,224.24) --
	(345.36,222.06) --
	(348.34,219.85) --
	(350.26,222.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.46,245.47) --
	(225.90,242.45) --
	(227.63,249.32) --
	(230.23,252.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.91,223.34) --
	(373.12,221.16) --
	(376.28,219.31) --
	(378.07,221.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.40,324.04) --
	(252.09,328.20) --
	(255.04,343.23) --
	(258.46,337.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.12,300.38) --
	(287.71,305.08) --
	(290.74,293.35) --
	(293.08,289.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.33,223.15) --
	(167.54,220.97) --
	(169.87,219.14) --
	(172.66,221.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.50,240.31) --
	(314.38,238.53) --
	(316.82,231.77) --
	(318.93,233.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.00,223.65) --
	(195.35,221.43) --
	(197.71,219.99) --
	(200.36,222.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.44,224.47) --
	(340.48,222.29) --
	(343.41,219.86) --
	(345.36,222.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.04,237.65) --
	(221.51,234.71) --
	(223.36,239.12) --
	(225.90,242.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.98,223.01) --
	(368.16,220.83) --
	(371.31,218.96) --
	(373.12,221.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.48,311.90) --
	(246.26,313.37) --
	(248.72,330.62) --
	(252.09,328.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.47,314.20) --
	(281.88,320.95) --
	(285.22,310.94) --
	(287.71,305.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.00,246.39) --
	(309.85,245.01) --
	(312.25,236.91) --
	(314.38,238.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.97,223.02) --
	(190.30,220.81) --
	(192.68,219.19) --
	(195.35,221.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.63,225.04) --
	(335.65,222.86) --
	(338.51,220.10) --
	(340.48,222.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,231.93) --
	(217.01,229.17) --
	(218.99,231.62) --
	(221.51,234.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.04,222.69) --
	(363.20,220.51) --
	(366.33,218.62) --
	(368.16,220.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.08,296.70) --
	(241.03,295.89) --
	(243.07,312.98) --
	(246.26,313.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.38,326.91) --
	(275.55,335.22) --
	(279.17,328.73) --
	(281.88,320.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.47,254.18) --
	(305.29,253.47) --
	(307.69,243.91) --
	(309.85,245.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.92,222.52) --
	(185.22,220.32) --
	(187.60,218.59) --
	(190.30,220.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.87,226.06) --
	(330.86,223.89) --
	(333.64,220.66) --
	(335.65,222.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.91,227.94) --
	(212.36,225.36) --
	(214.46,226.35) --
	(217.01,229.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.11,222.41) --
	(358.24,220.22) --
	(361.34,218.30) --
	(363.20,220.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,280.67) --
	(236.30,278.30) --
	(238.05,293.46) --
	(241.03,295.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.95,222.20) --
	(386.22,220.01) --
	(389.45,218.15) --
	(391.17,220.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.89,336.43) --
	(268.80,345.21) --
	(272.55,344.08) --
	(275.55,335.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.86,263.91) --
	(300.65,264.24) --
	(303.11,253.21) --
	(305.29,253.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.85,222.09) --
	(180.12,219.90) --
	(182.49,218.11) --
	(185.22,220.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.17,227.70) --
	(326.12,225.56) --
	(328.82,221.71) --
	(330.86,223.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.16,225.24) --
	(207.58,222.81) --
	(209.79,222.76) --
	(212.36,225.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.18,222.19) --
	(353.29,219.99) --
	(356.36,218.01) --
	(358.24,220.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.60,265.63) --
	(231.90,262.46) --
	(233.52,274.75) --
	(236.30,278.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.01,221.85) --
	(381.25,219.66) --
	(384.47,217.80) --
	(386.22,220.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.16,340.55) --
	(261.84,348.33) --
	(265.52,353.69) --
	(268.80,345.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.09,275.74) --
	(295.84,277.56) --
	(298.44,265.24) --
	(300.65,264.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.76,221.70) --
	(175.00,219.51) --
	(177.36,217.68) --
	(180.12,219.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.52,230.17) --
	(321.44,228.10) --
	(324.06,223.44) --
	(326.12,225.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.30,223.45) --
	(202.69,221.12) --
	(204.97,220.38) --
	(207.58,222.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.26,222.05) --
	(348.34,219.85) --
	(351.38,217.78) --
	(353.29,219.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.23,252.74) --
	(227.63,249.32) --
	(229.26,258.52) --
	(231.90,262.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.07,221.50) --
	(376.28,219.31) --
	(379.48,217.44) --
	(381.25,219.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.46,337.81) --
	(255.04,343.23) --
	(258.39,354.81) --
	(261.84,348.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.08,289.62) --
	(290.74,293.35) --
	(293.56,280.24) --
	(295.84,277.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.66,221.33) --
	(169.87,219.14) --
	(172.22,217.29) --
	(175.00,219.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.93,233.69) --
	(316.82,231.77) --
	(319.35,226.08) --
	(321.44,228.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.36,222.25) --
	(197.71,219.99) --
	(200.05,218.79) --
	(202.69,221.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.36,222.06) --
	(343.41,219.86) --
	(346.40,217.64) --
	(348.34,219.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.90,242.45) --
	(223.36,239.12) --
	(225.08,245.48) --
	(227.63,249.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.12,221.16) --
	(371.31,218.96) --
	(374.49,217.09) --
	(376.28,219.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.09,328.20) --
	(248.72,330.62) --
	(251.56,346.60) --
	(255.04,343.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.71,305.08) --
	(285.22,310.94) --
	(288.34,298.06) --
	(290.74,293.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.54,220.97) --
	(164.73,218.77) --
	(167.06,216.92) --
	(169.87,219.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.38,238.53) --
	(312.25,236.91) --
	(314.71,229.97) --
	(316.82,231.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.35,221.43) --
	(192.68,219.19) --
	(195.04,217.71) --
	(197.71,219.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.48,222.29) --
	(338.51,220.10) --
	(341.45,217.64) --
	(343.41,219.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.51,234.71) --
	(218.99,231.62) --
	(220.83,235.61) --
	(223.36,239.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.16,220.83) --
	(366.33,218.62) --
	(369.48,216.74) --
	(371.31,218.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.26,313.37) --
	(243.07,312.98) --
	(245.38,330.72) --
	(248.72,330.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.88,320.95) --
	(279.17,328.73) --
	(282.62,317.69) --
	(285.22,310.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.85,245.01) --
	(307.69,243.91) --
	(310.11,235.50) --
	(312.25,236.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.30,220.81) --
	(187.60,218.59) --
	(189.97,216.94) --
	(192.68,219.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.65,222.86) --
	(333.64,220.66) --
	(336.52,217.88) --
	(338.51,220.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.01,229.17) --
	(214.46,226.35) --
	(216.45,228.48) --
	(218.99,231.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.20,220.51) --
	(361.34,218.30) --
	(364.48,216.40) --
	(366.33,218.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.03,295.89) --
	(238.05,293.46) --
	(239.95,310.49) --
	(243.07,312.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.17,220.36) --
	(389.45,218.15) --
	(392.71,216.28) --
	(394.42,218.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.55,335.22) --
	(272.55,344.08) --
	(276.29,337.00) --
	(279.17,328.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.29,253.47) --
	(303.11,253.21) --
	(305.53,243.15) --
	(307.69,243.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.22,220.32) --
	(182.49,218.11) --
	(184.87,216.36) --
	(187.60,218.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.86,223.89) --
	(328.82,221.71) --
	(331.62,218.46) --
	(333.64,220.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.36,225.36) --
	(209.79,222.76) --
	(211.90,223.53) --
	(214.46,226.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.24,220.22) --
	(356.36,218.01) --
	(359.47,216.07) --
	(361.34,218.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.30,278.30) --
	(233.52,274.75) --
	(235.17,289.44) --
	(238.05,293.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.22,220.01) --
	(384.47,217.80) --
	(387.71,215.92) --
	(389.45,218.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.80,345.21) --
	(265.52,353.69) --
	(269.36,352.63) --
	(272.55,344.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.65,264.24) --
	(298.44,265.24) --
	(300.93,253.45) --
	(303.11,253.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.12,219.90) --
	(177.36,217.68) --
	(179.73,215.87) --
	(182.49,218.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.12,225.56) --
	(324.06,223.44) --
	(326.77,219.54) --
	(328.82,221.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.58,222.81) --
	(204.97,220.38) --
	(207.19,220.18) --
	(209.79,222.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.29,219.99) --
	(351.38,217.78) --
	(354.45,215.78) --
	(356.36,218.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.90,262.46) --
	(229.26,258.52) --
	(230.82,270.16) --
	(233.52,274.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.25,219.66) --
	(379.48,217.44) --
	(382.70,215.56) --
	(384.47,217.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.84,348.33) --
	(258.39,354.81) --
	(262.07,360.83) --
	(265.52,353.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,277.56) --
	(293.56,280.24) --
	(296.20,266.89) --
	(298.44,265.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.00,219.51) --
	(172.22,217.29) --
	(174.58,215.45) --
	(177.36,217.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.44,228.10) --
	(319.35,226.08) --
	(321.98,221.33) --
	(324.06,223.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.69,221.12) --
	(200.05,218.79) --
	(202.34,217.95) --
	(204.97,220.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.34,219.85) --
	(346.40,217.64) --
	(349.45,215.54) --
	(351.38,217.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.63,249.32) --
	(225.08,245.48) --
	(226.68,254.02) --
	(229.26,258.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.28,219.31) --
	(374.49,217.09) --
	(377.69,215.21) --
	(379.48,217.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.04,343.23) --
	(251.56,346.60) --
	(254.83,358.99) --
	(258.39,354.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.74,293.35) --
	(288.34,298.06) --
	(291.23,283.70) --
	(293.56,280.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.87,219.14) --
	(167.06,216.92) --
	(169.40,215.05) --
	(172.22,217.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.82,231.77) --
	(314.71,229.97) --
	(317.25,224.13) --
	(319.35,226.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.71,219.99) --
	(195.04,217.71) --
	(197.38,216.45) --
	(200.05,218.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.41,219.86) --
	(341.45,217.64) --
	(344.45,215.40) --
	(346.40,217.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.36,239.12) --
	(220.83,235.61) --
	(222.55,241.39) --
	(225.08,245.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.31,218.96) --
	(369.48,216.74) --
	(372.67,214.85) --
	(374.49,217.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.72,330.62) --
	(245.38,330.72) --
	(248.09,347.19) --
	(251.56,346.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.22,310.94) --
	(282.62,317.69) --
	(285.84,303.49) --
	(288.34,298.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.73,218.77) --
	(161.89,216.55) --
	(164.22,214.68) --
	(167.06,216.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.25,236.91) --
	(310.11,235.50) --
	(312.58,228.30) --
	(314.71,229.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.68,219.19) --
	(189.97,216.94) --
	(192.34,215.42) --
	(195.04,217.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.51,220.10) --
	(336.52,217.88) --
	(339.46,215.41) --
	(341.45,217.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.99,231.62) --
	(216.45,228.48) --
	(218.31,232.01) --
	(220.83,235.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.33,218.62) --
	(364.48,216.40) --
	(367.64,214.49) --
	(369.48,216.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.07,312.98) --
	(239.95,310.49) --
	(242.12,328.16) --
	(245.38,330.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.17,328.73) --
	(276.29,337.00) --
	(279.87,324.85) --
	(282.62,317.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.69,243.91) --
	(305.53,243.15) --
	(307.97,234.31) --
	(310.11,235.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.60,218.59) --
	(184.87,216.36) --
	(187.25,214.68) --
	(189.97,216.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.64,220.66) --
	(331.62,218.46) --
	(334.50,215.65) --
	(336.52,217.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.46,226.35) --
	(211.90,223.53) --
	(213.90,225.33) --
	(216.45,228.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.34,218.30) --
	(359.47,216.07) --
	(362.61,214.15) --
	(364.48,216.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05,293.46) --
	(235.17,289.44) --
	(236.95,305.92) --
	(239.95,310.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.45,218.15) --
	(387.71,215.92) --
	(390.98,214.04) --
	(392.71,216.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.55,344.08) --
	(269.36,352.63) --
	(273.23,344.97) --
	(276.29,337.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.11,253.21) --
	(300.93,253.45) --
	(303.37,242.75) --
	(305.53,243.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.49,218.11) --
	(179.73,215.87) --
	(182.11,214.10) --
	(184.87,216.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.82,221.71) --
	(326.77,219.54) --
	(329.58,216.24) --
	(331.62,218.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.79,222.76) --
	(207.19,220.18) --
	(209.31,220.73) --
	(211.90,223.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.36,218.01) --
	(354.45,215.78) --
	(357.57,213.82) --
	(359.47,216.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.52,274.75) --
	(230.82,270.16) --
	(232.40,284.03) --
	(235.17,289.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.47,217.80) --
	(382.70,215.56) --
	(385.95,213.67) --
	(387.71,215.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.52,353.69) --
	(262.07,360.83) --
	(266.00,359.83) --
	(269.36,352.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.44,265.24) --
	(296.20,266.89) --
	(298.73,254.19) --
	(300.93,253.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.36,217.68) --
	(174.58,215.45) --
	(176.95,213.62) --
	(179.73,215.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.06,223.44) --
	(321.98,221.33) --
	(324.71,217.37) --
	(326.77,219.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.97,220.38) --
	(202.34,217.95) --
	(204.56,217.62) --
	(207.19,220.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.38,217.78) --
	(349.45,215.54) --
	(352.53,213.53) --
	(354.45,215.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.26,258.52) --
	(226.68,254.02) --
	(228.21,264.79) --
	(230.82,270.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.48,217.44) --
	(377.69,215.21) --
	(380.92,213.31) --
	(382.70,215.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.39,354.81) --
	(254.83,358.99) --
	(258.51,365.49) --
	(262.07,360.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.56,280.24) --
	(291.23,283.70) --
	(293.93,269.14) --
	(296.20,266.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.22,217.29) --
	(169.40,215.05) --
	(171.76,213.19) --
	(174.58,215.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.35,226.08) --
	(317.25,224.13) --
	(319.89,219.26) --
	(321.98,221.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.05,218.79) --
	(197.38,216.45) --
	(199.67,215.53) --
	(202.34,217.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.40,217.64) --
	(344.45,215.40) --
	(347.50,213.29) --
	(349.45,215.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.08,245.48) --
	(222.55,241.39) --
	(224.15,249.15) --
	(226.68,254.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.49,217.09) --
	(372.67,214.85) --
	(375.88,212.95) --
	(377.69,215.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.56,346.60) --
	(248.09,347.19) --
	(251.26,360.00) --
	(254.83,358.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.34,298.06) --
	(285.84,303.49) --
	(288.82,287.71) --
	(291.23,283.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.06,216.92) --
	(164.22,214.68) --
	(166.56,212.79) --
	(169.40,215.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.71,229.97) --
	(312.58,228.30) --
	(315.14,222.26) --
	(317.25,224.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.04,217.71) --
	(192.34,215.42) --
	(194.68,214.11) --
	(197.38,216.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.45,217.64) --
	(339.46,215.41) --
	(342.47,213.14) --
	(344.45,215.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.83,235.61) --
	(218.31,232.01) --
	(220.03,237.18) --
	(222.55,241.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.48,216.74) --
	(367.64,214.49) --
	(370.83,212.59) --
	(372.67,214.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.38,330.72) --
	(242.12,328.16) --
	(244.70,344.58) --
	(248.09,347.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.62,317.69) --
	(279.87,324.85) --
	(283.22,309.22) --
	(285.84,303.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.89,216.55) --
	(159.02,214.30) --
	(161.35,212.41) --
	(164.22,214.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.11,235.50) --
	(307.97,234.31) --
	(310.45,226.78) --
	(312.58,228.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.97,216.94) --
	(187.25,214.68) --
	(189.61,213.12) --
	(192.34,215.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.52,217.88) --
	(334.50,215.65) --
	(337.46,213.15) --
	(339.46,215.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.45,228.48) --
	(213.90,225.33) --
	(215.77,228.42) --
	(218.31,232.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.48,216.40) --
	(362.61,214.15) --
	(365.78,212.23) --
	(367.64,214.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.95,310.49) --
	(236.95,305.92) --
	(239.00,322.99) --
	(242.12,328.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.29,337.00) --
	(273.23,344.97) --
	(276.95,331.70) --
	(279.87,324.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.53,243.15) --
	(303.37,242.75) --
	(305.82,233.39) --
	(307.97,234.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.87,216.36) --
	(182.11,214.10) --
	(184.49,212.39) --
	(187.25,214.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.62,218.46) --
	(329.58,216.24) --
	(332.47,213.40) --
	(334.50,215.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.90,223.53) --
	(209.31,220.73) --
	(211.33,222.24) --
	(213.90,225.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.47,216.07) --
	(357.57,213.82) --
	(360.72,211.88) --
	(362.61,214.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.17,289.44) --
	(232.40,284.03) --
	(234.10,299.55) --
	(236.95,305.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.71,215.92) --
	(385.95,213.67) --
	(389.23,211.77) --
	(390.98,214.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.36,352.63) --
	(266.00,359.83) --
	(269.98,351.63) --
	(273.23,344.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,253.45) --
	(298.73,254.19) --
	(301.19,242.70) --
	(303.37,242.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,215.87) --
	(176.95,213.62) --
	(179.33,211.82) --
	(182.11,214.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.77,219.54) --
	(324.71,217.37) --
	(327.52,214.02) --
	(329.58,216.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.19,220.18) --
	(204.56,217.62) --
	(206.70,217.98) --
	(209.31,220.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.45,215.78) --
	(352.53,213.53) --
	(355.66,211.55) --
	(357.57,213.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.82,270.16) --
	(228.21,264.79) --
	(229.75,277.60) --
	(232.40,284.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.70,215.56) --
	(380.92,213.31) --
	(384.18,211.40) --
	(385.95,213.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.07,360.83) --
	(258.51,365.49) --
	(262.49,364.54) --
	(266.00,359.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.20,266.89) --
	(293.93,269.14) --
	(296.49,255.35) --
	(298.73,254.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.58,215.45) --
	(171.76,213.19) --
	(174.13,211.34) --
	(176.95,213.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.98,221.33) --
	(319.89,219.26) --
	(322.62,215.22) --
	(324.71,217.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.34,217.95) --
	(199.67,215.53) --
	(201.90,215.09) --
	(204.56,217.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.45,215.54) --
	(347.50,213.29) --
	(350.59,211.25) --
	(352.53,213.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.68,254.02) --
	(224.15,249.15) --
	(225.67,258.95) --
	(228.21,264.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.69,215.21) --
	(375.88,212.95) --
	(379.12,211.03) --
	(380.92,213.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.83,358.99) --
	(251.26,360.00) --
	(254.90,366.74) --
	(258.51,365.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.23,283.70) --
	(288.82,287.71) --
	(291.59,271.79) --
	(293.93,269.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.40,215.05) --
	(166.56,212.79) --
	(168.92,210.91) --
	(171.76,213.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.25,224.13) --
	(315.14,222.26) --
	(317.78,217.25) --
	(319.89,219.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.38,216.45) --
	(194.68,214.11) --
	(196.98,213.12) --
	(199.67,215.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.45,215.40) --
	(342.47,213.14) --
	(345.53,211.01) --
	(347.50,213.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.55,241.39) --
	(220.03,237.18) --
	(221.64,244.16) --
	(224.15,249.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.67,214.85) --
	(370.83,212.59) --
	(374.05,210.67) --
	(375.88,212.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.09,347.19) --
	(244.70,344.58) --
	(247.77,357.34) --
	(251.26,360.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.84,303.49) --
	(283.22,309.22) --
	(286.31,291.92) --
	(288.82,287.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.22,214.68) --
	(161.35,212.41) --
	(163.69,210.51) --
	(166.56,212.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.58,228.30) --
	(310.45,226.78) --
	(313.01,220.49) --
	(315.14,222.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.34,215.42) --
	(189.61,213.12) --
	(191.96,211.77) --
	(194.68,214.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.46,215.41) --
	(337.46,213.15) --
	(340.47,210.86) --
	(342.47,213.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.31,232.01) --
	(215.77,228.42) --
	(217.51,233.01) --
	(220.03,237.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.64,214.49) --
	(365.78,212.23) --
	(368.98,210.30) --
	(370.83,212.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.12,328.16) --
	(239.00,322.99) --
	(241.46,338.81) --
	(244.70,344.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.87,324.85) --
	(276.95,331.70) --
	(280.45,314.63) --
	(283.22,309.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02,214.30) --
	(156.13,212.04) --
	(158.45,210.13) --
	(161.35,212.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.97,234.31) --
	(305.82,233.39) --
	(308.31,225.44) --
	(310.45,226.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.25,214.68) --
	(184.49,212.39) --
	(186.86,210.81) --
	(189.61,213.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.50,215.65) --
	(332.47,213.40) --
	(335.43,210.87) --
	(337.46,213.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.90,225.33) --
	(211.33,222.24) --
	(213.21,224.93) --
	(215.77,228.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.61,214.15) --
	(360.72,211.88) --
	(363.90,209.94) --
	(365.78,212.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.95,305.92) --
	(234.10,299.55) --
	(236.06,315.57) --
	(239.00,322.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.23,344.97) --
	(269.98,351.63) --
	(273.86,337.33) --
	(276.95,331.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.37,242.75) --
	(301.19,242.70) --
	(303.65,232.71) --
	(305.82,233.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.11,214.10) --
	(179.33,211.82) --
	(181.70,210.09) --
	(184.49,212.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.58,216.24) --
	(327.52,214.02) --
	(330.42,211.14) --
	(332.47,213.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.31,220.73) --
	(206.70,217.98) --
	(208.72,219.23) --
	(211.33,222.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.57,213.82) --
	(355.66,211.55) --
	(358.81,209.59) --
	(360.72,211.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.40,284.03) --
	(229.75,277.60) --
	(231.40,291.88) --
	(234.10,299.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.95,213.67) --
	(384.18,211.40) --
	(387.46,209.47) --
	(389.23,211.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.00,359.83) --
	(262.49,364.54) --
	(266.59,355.92) --
	(269.98,351.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.73,254.19) --
	(296.49,255.35) --
	(298.98,242.96) --
	(301.19,242.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.95,213.62) --
	(174.13,211.34) --
	(176.51,209.52) --
	(179.33,211.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.71,217.37) --
	(322.62,215.22) --
	(325.45,211.81) --
	(327.52,214.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.56,217.62) --
	(201.90,215.09) --
	(204.04,215.29) --
	(206.70,217.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.53,213.53) --
	(350.59,211.25) --
	(353.72,209.26) --
	(355.66,211.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.21,264.79) --
	(225.67,258.95) --
	(227.19,270.58) --
	(229.75,277.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.92,213.31) --
	(379.12,211.03) --
	(382.39,209.10) --
	(384.18,211.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.51,365.49) --
	(254.90,366.74) --
	(258.91,365.80) --
	(262.49,364.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.93,269.14) --
	(291.59,271.79) --
	(294.21,256.80) --
	(296.49,255.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.76,213.19) --
	(168.92,210.91) --
	(171.29,209.04) --
	(174.13,211.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.89,219.26) --
	(317.78,217.25) --
	(320.52,213.09) --
	(322.62,215.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.67,215.53) --
	(196.98,213.12) --
	(199.21,212.58) --
	(201.90,215.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.50,213.29) --
	(345.53,211.01) --
	(348.63,208.95) --
	(350.59,211.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.15,249.15) --
	(221.64,244.16) --
	(223.17,252.96) --
	(225.67,258.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,212.95) --
	(374.05,210.67) --
	(377.30,208.73) --
	(379.12,211.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.26,360.00) --
	(247.77,357.34) --
	(251.35,364.05) --
	(254.90,366.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.82,287.71) --
	(286.31,291.92) --
	(289.17,274.56) --
	(291.59,271.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.56,212.79) --
	(163.69,210.51) --
	(166.05,208.61) --
	(168.92,210.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.14,222.26) --
	(313.01,220.49) --
	(315.66,215.29) --
	(317.78,217.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.68,214.11) --
	(191.96,211.77) --
	(194.25,210.72) --
	(196.98,213.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.47,213.14) --
	(340.47,210.86) --
	(343.54,208.71) --
	(345.53,211.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.03,237.18) --
	(217.51,233.01) --
	(219.14,239.23) --
	(221.64,244.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.83,212.59) --
	(368.98,210.30) --
	(372.21,208.36) --
	(374.05,210.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,344.58) --
	(241.46,338.81) --
	(244.42,351.06) --
	(247.77,357.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.22,309.22) --
	(280.45,314.63) --
	(283.67,295.82) --
	(286.31,291.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.35,212.41) --
	(158.45,210.13) --
	(160.80,208.21) --
	(163.69,210.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.45,226.78) --
	(308.31,225.44) --
	(310.88,218.83) --
	(313.01,220.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.61,213.12) --
	(186.86,210.81) --
	(189.20,209.42) --
	(191.96,211.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.46,213.15) --
	(335.43,210.87) --
	(338.46,208.56) --
	(340.47,210.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.77,228.42) --
	(213.21,224.93) --
	(214.97,228.98) --
	(217.51,233.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.78,212.23) --
	(363.90,209.94) --
	(367.11,207.99) --
	(368.98,210.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.00,322.99) --
	(236.06,315.57) --
	(238.41,330.34) --
	(241.46,338.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.95,331.70) --
	(273.86,337.33) --
	(277.52,318.98) --
	(280.45,314.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.13,212.04) --
	(153.20,209.75) --
	(155.53,207.82) --
	(158.45,210.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82,233.39) --
	(303.65,232.71) --
	(306.15,224.27) --
	(308.31,225.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.49,212.39) --
	(181.70,210.09) --
	(184.07,208.48) --
	(186.86,210.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.47,213.40) --
	(330.42,211.14) --
	(333.39,208.58) --
	(335.43,210.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.33,222.24) --
	(208.72,219.23) --
	(210.62,221.57) --
	(213.21,224.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,211.88) --
	(358.81,209.59) --
	(362.00,207.63) --
	(363.90,209.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.10,299.55) --
	(231.40,291.88) --
	(233.29,306.53) --
	(236.06,315.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.98,351.63) --
	(266.59,355.92) --
	(270.62,340.84) --
	(273.86,337.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.19,242.70) --
	(298.98,242.96) --
	(301.46,232.23) --
	(303.65,232.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.33,211.82) --
	(176.51,209.52) --
	(178.89,207.77) --
	(181.70,210.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.52,214.02) --
	(325.45,211.81) --
	(328.35,208.87) --
	(330.42,211.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.70,217.98) --
	(204.04,215.29) --
	(206.07,216.32) --
	(208.72,219.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.66,211.55) --
	(353.72,209.26) --
	(356.89,207.28) --
	(358.81,209.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.75,277.60) --
	(227.19,270.58) --
	(228.81,283.46) --
	(231.40,291.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.18,211.40) --
	(382.39,209.10) --
	(385.68,207.16) --
	(387.46,209.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.49,364.54) --
	(258.91,365.80) --
	(263.10,356.94) --
	(266.59,355.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.49,255.35) --
	(294.21,256.80) --
	(296.74,243.40) --
	(298.98,242.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.13,211.34) --
	(171.29,209.04) --
	(173.67,207.20) --
	(176.51,209.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.62,215.22) --
	(320.52,213.09) --
	(323.35,209.59) --
	(325.45,211.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.90,215.09) --
	(199.21,212.58) --
	(201.35,212.65) --
	(204.04,215.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.59,211.25) --
	(348.63,208.95) --
	(351.77,206.94) --
	(353.72,209.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.67,258.95) --
	(223.17,252.96) --
	(224.69,263.37) --
	(227.19,270.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.12,211.03) --
	(377.30,208.73) --
	(380.58,206.79) --
	(382.39,209.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.90,366.74) --
	(251.35,364.05) --
	(255.35,363.08) --
	(258.91,365.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.59,271.79) --
	(289.17,274.56) --
	(291.85,258.31) --
	(294.21,256.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.92,210.91) --
	(166.05,208.61) --
	(168.42,206.72) --
	(171.29,209.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.78,217.25) --
	(315.66,215.29) --
	(318.41,210.99) --
	(320.52,213.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.98,213.12) --
	(194.25,210.72) --
	(196.48,210.11) --
	(199.21,212.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.53,211.01) --
	(343.54,208.71) --
	(346.65,206.63) --
	(348.63,208.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.64,244.16) --
	(219.14,239.23) --
	(220.68,247.08) --
	(223.17,252.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.05,210.67) --
	(372.21,208.36) --
	(375.46,206.41) --
	(377.30,208.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.77,357.34) --
	(244.42,351.06) --
	(247.92,357.44) --
	(251.35,364.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.31,291.92) --
	(283.67,295.82) --
	(286.63,277.04) --
	(289.17,274.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.69,210.51) --
	(160.80,208.21) --
	(163.16,206.28) --
	(166.05,208.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.01,220.49) --
	(310.88,218.83) --
	(313.53,213.40) --
	(315.66,215.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.96,211.77) --
	(189.20,209.42) --
	(191.49,208.33) --
	(194.25,210.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.47,210.86) --
	(338.46,208.56) --
	(341.53,206.39) --
	(343.54,208.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51,233.01) --
	(214.97,228.98) --
	(216.61,234.51) --
	(219.14,239.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.98,210.30) --
	(367.11,207.99) --
	(370.34,206.04) --
	(372.21,208.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.46,338.81) --
	(238.41,330.34) --
	(241.27,341.70) --
	(244.42,351.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.45,314.63) --
	(277.52,318.98) --
	(280.88,298.82) --
	(283.67,295.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.45,210.13) --
	(155.53,207.82) --
	(157.87,205.88) --
	(160.80,208.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.31,225.44) --
	(306.15,224.27) --
	(308.72,217.28) --
	(310.88,218.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.86,210.81) --
	(184.07,208.48) --
	(186.41,207.06) --
	(189.20,209.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.43,210.87) --
	(333.39,208.58) --
	(336.42,206.24) --
	(338.46,208.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,224.93) --
	(210.62,221.57) --
	(212.39,225.16) --
	(214.97,228.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.90,209.94) --
	(362.00,207.63) --
	(365.22,205.66) --
	(367.11,207.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.06,315.57) --
	(233.29,306.53) --
	(235.56,319.95) --
	(238.41,330.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.86,337.33) --
	(270.62,340.84) --
	(274.43,321.50) --
	(277.52,318.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.20,209.75) --
	(150.25,207.44) --
	(152.57,205.48) --
	(155.53,207.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.65,232.71) --
	(301.46,232.23) --
	(303.97,223.22) --
	(306.15,224.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.70,210.09) --
	(178.89,207.77) --
	(181.26,206.14) --
	(184.07,208.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.42,211.14) --
	(328.35,208.87) --
	(331.33,206.28) --
	(333.39,208.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.72,219.23) --
	(206.07,216.32) --
	(207.98,218.36) --
	(210.62,221.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.81,209.59) --
	(356.89,207.28) --
	(360.08,205.30) --
	(362.00,207.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.40,291.88) --
	(228.81,283.46) --
	(230.66,296.61) --
	(233.29,306.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.59,355.92) --
	(263.10,356.94) --
	(267.26,341.43) --
	(270.62,340.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.98,242.96) --
	(296.74,243.40) --
	(299.24,231.88) --
	(301.46,232.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.51,209.52) --
	(173.67,207.20) --
	(176.05,205.43) --
	(178.89,207.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.45,211.81) --
	(323.35,209.59) --
	(326.27,206.60) --
	(328.35,208.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.04,215.29) --
	(201.35,212.65) --
	(203.39,213.51) --
	(206.07,216.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.72,209.26) --
	(351.77,206.94) --
	(354.94,204.94) --
	(356.89,207.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.19,270.58) --
	(224.69,263.37) --
	(226.31,274.86) --
	(228.81,283.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.39,209.10) --
	(380.58,206.79) --
	(383.88,204.82) --
	(385.68,207.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.91,365.80) --
	(255.35,363.08) --
	(259.59,354.20) --
	(263.10,356.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.21,256.80) --
	(291.85,258.31) --
	(294.43,243.87) --
	(296.74,243.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.29,209.04) --
	(168.42,206.72) --
	(170.80,204.86) --
	(173.67,207.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.52,213.09) --
	(318.41,210.99) --
	(321.24,207.39) --
	(323.35,209.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.21,212.58) --
	(196.48,210.11) --
	(198.62,210.07) --
	(201.35,212.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.63,208.95) --
	(346.65,206.63) --
	(349.80,204.60) --
	(351.77,206.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.17,252.96) --
	(220.68,247.08) --
	(222.22,256.34) --
	(224.69,263.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.30,208.73) --
	(375.46,206.41) --
	(378.75,204.44) --
	(380.58,206.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.35,364.05) --
	(247.92,357.44) --
	(251.89,356.41) --
	(255.35,363.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.17,274.56) --
	(286.63,277.04) --
	(289.40,259.57) --
	(291.85,258.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.05,208.61) --
	(163.16,206.28) --
	(165.53,204.37) --
	(168.42,206.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.66,215.29) --
	(313.53,213.40) --
	(316.28,208.92) --
	(318.41,210.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,210.72) --
	(191.49,208.33) --
	(193.72,207.65) --
	(196.48,210.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.54,208.71) --
	(341.53,206.39) --
	(344.65,204.29) --
	(346.65,206.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.14,239.23) --
	(216.61,234.51) --
	(218.17,241.51) --
	(220.68,247.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.21,208.36) --
	(370.34,206.04) --
	(373.61,204.06) --
	(375.46,206.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.42,351.06) --
	(241.27,341.70) --
	(244.69,347.53) --
	(247.92,357.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.67,295.82) --
	(280.88,298.82) --
	(283.98,278.80) --
	(286.63,277.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.80,208.21) --
	(157.87,205.88) --
	(160.23,203.94) --
	(163.16,206.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.88,218.83) --
	(308.72,217.28) --
	(311.38,211.56) --
	(313.53,213.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.20,209.42) --
	(186.41,207.06) --
	(188.70,205.93) --
	(191.49,208.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.46,208.56) --
	(336.42,206.24) --
	(339.50,204.04) --
	(341.53,206.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.97,228.98) --
	(212.39,225.16) --
	(214.04,230.10) --
	(216.61,234.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.11,207.99) --
	(365.22,205.66) --
	(368.46,203.69) --
	(370.34,206.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.41,330.34) --
	(235.56,319.95) --
	(238.34,330.18) --
	(241.27,341.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.52,318.98) --
	(274.43,321.50) --
	(277.96,300.32) --
	(280.88,298.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,207.82) --
	(152.57,205.48) --
	(154.92,203.53) --
	(157.87,205.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.15,224.27) --
	(303.97,223.22) --
	(306.55,215.81) --
	(308.72,217.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.07,208.48) --
	(181.26,206.14) --
	(183.59,204.69) --
	(186.41,207.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.39,208.58) --
	(331.33,206.28) --
	(334.37,203.91) --
	(336.42,206.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.62,221.57) --
	(207.98,218.36) --
	(209.76,221.57) --
	(212.39,225.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.00,207.63) --
	(360.08,205.30) --
	(363.31,203.31) --
	(365.22,205.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.29,306.53) --
	(230.66,296.61) --
	(232.88,308.55) --
	(235.56,319.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.62,340.84) --
	(267.26,341.43) --
	(271.24,321.56) --
	(274.43,321.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.25,207.44) --
	(147.27,205.10) --
	(149.59,203.13) --
	(152.57,205.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.46,232.23) --
	(299.24,231.88) --
	(301.76,222.25) --
	(303.97,223.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.89,207.77) --
	(176.05,205.43) --
	(178.41,203.77) --
	(181.26,206.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.35,208.87) --
	(326.27,206.60) --
	(329.25,203.96) --
	(331.33,206.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.07,216.32) --
	(203.39,213.51) --
	(205.29,215.31) --
	(207.98,218.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.89,207.28) --
	(354.94,204.94) --
	(358.14,202.94) --
	(360.08,205.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81,283.46) --
	(226.31,274.86) --
	(228.14,286.49) --
	(230.66,296.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.10,356.94) --
	(259.59,354.20) --
	(263.86,338.68) --
	(267.26,341.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.74,243.40) --
	(294.43,243.87) --
	(296.96,231.52) --
	(299.24,231.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.67,207.20) --
	(170.80,204.86) --
	(173.18,203.07) --
	(176.05,205.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.35,209.59) --
	(321.24,207.39) --
	(324.16,204.32) --
	(326.27,206.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.35,212.65) --
	(198.62,210.07) --
	(200.65,210.78) --
	(203.39,213.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.77,206.94) --
	(349.80,204.60) --
	(352.98,202.58) --
	(354.94,204.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.69,263.37) --
	(222.22,256.34) --
	(223.83,266.52) --
	(226.31,274.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.58,206.79) --
	(378.75,204.44) --
	(382.06,202.46) --
	(383.88,204.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.35,363.08) --
	(251.89,356.41) --
	(256.15,347.72) --
	(259.59,354.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.85,258.31) --
	(289.40,259.57) --
	(292.04,244.13) --
	(294.43,243.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.42,206.72) --
	(165.53,204.37) --
	(167.90,202.50) --
	(170.80,204.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.41,210.99) --
	(316.28,208.92) --
	(319.12,205.20) --
	(321.24,207.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.48,210.11) --
	(193.72,207.65) --
	(195.86,207.53) --
	(198.62,210.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.65,206.63) --
	(344.65,204.29) --
	(347.80,202.23) --
	(349.80,204.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.68,247.08) --
	(218.17,241.51) --
	(219.72,249.75) --
	(222.22,256.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.46,206.41) --
	(373.61,204.06) --
	(376.90,202.08) --
	(378.75,204.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.92,357.44) --
	(244.69,347.53) --
	(248.60,346.39) --
	(251.89,356.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.63,277.04) --
	(283.98,278.80) --
	(286.85,260.26) --
	(289.40,259.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.16,206.28) --
	(160.23,203.94) --
	(162.60,202.01) --
	(165.53,204.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.53,213.40) --
	(311.38,211.56) --
	(314.13,206.89) --
	(316.28,208.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.49,208.33) --
	(188.70,205.93) --
	(190.93,205.20) --
	(193.72,207.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.53,206.39) --
	(339.50,204.04) --
	(342.63,201.92) --
	(344.65,204.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.61,234.51) --
	(214.04,230.10) --
	(215.62,236.36) --
	(218.17,241.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.34,206.04) --
	(368.46,203.69) --
	(371.74,201.69) --
	(373.61,204.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.27,341.70) --
	(238.34,330.18) --
	(241.67,335.30) --
	(244.69,347.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.88,298.82) --
	(277.96,300.32) --
	(281.20,279.37) --
	(283.98,278.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.87,205.88) --
	(154.92,203.53) --
	(157.27,201.56) --
	(160.23,203.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.72,217.28) --
	(306.55,215.81) --
	(309.21,209.77) --
	(311.38,211.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.41,207.06) --
	(183.59,204.69) --
	(185.88,203.52) --
	(188.70,205.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.42,206.24) --
	(334.37,203.91) --
	(337.46,201.68) --
	(339.50,204.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.39,225.16) --
	(209.76,221.57) --
	(211.42,226.02) --
	(214.04,230.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.22,205.66) --
	(363.31,203.31) --
	(366.56,201.31) --
	(368.46,203.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.56,319.95) --
	(232.88,308.55) --
	(235.59,317.54) --
	(238.34,330.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.43,321.50) --
	(271.24,321.56) --
	(274.92,299.84) --
	(277.96,300.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.57,205.48) --
	(149.59,203.13) --
	(151.93,201.15) --
	(154.92,203.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.97,223.22) --
	(301.76,222.25) --
	(304.35,214.37) --
	(306.55,215.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.26,206.14) --
	(178.41,203.77) --
	(180.74,202.30) --
	(183.59,204.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.33,206.28) --
	(329.25,203.96) --
	(332.29,201.55) --
	(334.37,203.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.98,218.36) --
	(205.29,215.31) --
	(207.07,218.21) --
	(209.76,221.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.08,205.30) --
	(358.14,202.94) --
	(361.38,200.93) --
	(363.31,203.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.66,296.61) --
	(228.14,286.49) --
	(230.32,296.97) --
	(232.88,308.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.26,341.43) --
	(263.86,338.68) --
	(267.97,318.81) --
	(271.24,321.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.27,205.10) --
	(144.25,202.74) --
	(146.57,200.75) --
	(149.59,203.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.24,231.88) --
	(296.96,231.52) --
	(299.51,221.27) --
	(301.76,222.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05,205.43) --
	(173.18,203.07) --
	(175.54,201.39) --
	(178.41,203.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.27,206.60) --
	(324.16,204.32) --
	(327.15,201.63) --
	(329.25,203.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.39,213.51) --
	(200.65,210.78) --
	(202.56,212.41) --
	(205.29,215.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.94,204.94) --
	(352.98,202.58) --
	(356.19,200.56) --
	(358.14,202.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.31,274.86) --
	(223.83,266.52) --
	(225.66,276.75) --
	(228.14,286.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.59,354.20) --
	(256.15,347.72) --
	(260.49,332.62) --
	(263.86,338.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.43,243.87) --
	(292.04,244.13) --
	(294.62,231.01) --
	(296.96,231.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.80,204.86) --
	(167.90,202.50) --
	(170.28,200.68) --
	(173.18,203.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.24,207.39) --
	(319.12,205.20) --
	(322.04,202.05) --
	(324.16,204.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,210.07) --
	(195.86,207.53) --
	(197.88,208.13) --
	(200.65,210.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.80,204.60) --
	(347.80,202.23) --
	(350.99,200.19) --
	(352.98,202.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.22,256.34) --
	(219.72,249.75) --
	(221.35,258.76) --
	(223.83,266.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.75,204.44) --
	(376.90,202.08) --
	(380.22,200.07) --
	(382.06,202.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.89,356.41) --
	(248.60,346.39) --
	(252.84,338.09) --
	(256.15,347.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.40,259.57) --
	(286.85,260.26) --
	(289.57,243.96) --
	(292.04,244.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.53,204.37) --
	(162.60,202.01) --
	(164.97,200.11) --
	(167.90,202.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.28,208.92) --
	(314.13,206.89) --
	(316.97,203.02) --
	(319.12,205.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.72,207.65) --
	(190.93,205.20) --
	(193.05,205.01) --
	(195.86,207.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.65,204.29) --
	(342.63,201.92) --
	(345.79,199.85) --
	(347.80,202.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.17,241.51) --
	(215.62,236.36) --
	(217.18,243.73) --
	(219.72,249.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.61,204.06) --
	(371.74,201.69) --
	(375.04,199.69) --
	(376.90,202.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.69,347.53) --
	(241.67,335.30) --
	(245.50,334.04) --
	(248.60,346.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.98,278.80) --
	(281.20,279.37) --
	(284.19,260.04) --
	(286.85,260.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.23,203.94) --
	(157.27,201.56) --
	(159.64,199.61) --
	(162.60,202.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.38,211.56) --
	(309.21,209.77) --
	(311.96,204.87) --
	(314.13,206.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.70,205.93) --
	(185.88,203.52) --
	(188.10,202.75) --
	(190.93,205.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.50,204.04) --
	(337.46,201.68) --
	(340.59,199.54) --
	(342.63,201.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.04,230.10) --
	(211.42,226.02) --
	(213.00,231.68) --
	(215.62,236.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.46,203.69) --
	(366.56,201.31) --
	(369.84,199.30) --
	(371.74,201.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,330.18) --
	(235.59,317.54) --
	(238.84,321.89) --
	(241.67,335.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.96,300.32) --
	(274.92,299.84) --
	(278.31,278.39) --
	(281.20,279.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.92,203.53) --
	(151.93,201.15) --
	(154.29,199.17) --
	(157.27,201.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.55,215.81) --
	(304.35,214.37) --
	(307.01,208.00) --
	(309.21,209.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.59,204.69) --
	(180.74,202.30) --
	(183.03,201.10) --
	(185.88,203.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.37,203.91) --
	(332.29,201.55) --
	(335.39,199.29) --
	(337.46,201.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.76,221.57) --
	(207.07,218.21) --
	(208.73,222.27) --
	(211.42,226.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,203.31) --
	(361.38,200.93) --
	(364.64,198.92) --
	(366.56,201.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.88,308.55) --
	(230.32,296.97) --
	(232.97,304.74) --
	(235.59,317.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.24,321.56) --
	(267.97,318.81) --
	(271.81,297.10) --
	(274.92,299.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.59,203.13) --
	(146.57,200.75) --
	(148.91,198.75) --
	(151.93,201.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.76,222.25) --
	(299.51,221.27) --
	(302.11,212.92) --
	(304.35,214.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.41,203.77) --
	(175.54,201.39) --
	(177.87,199.89) --
	(180.74,202.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.25,203.96) --
	(327.15,201.63) --
	(330.20,199.18) --
	(332.29,201.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.29,215.31) --
	(202.56,212.41) --
	(204.33,215.06) --
	(207.07,218.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.14,202.94) --
	(356.19,200.56) --
	(359.43,198.53) --
	(361.38,200.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.14,286.49) --
	(225.66,276.75) --
	(227.82,285.88) --
	(230.32,296.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.86,338.68) --
	(260.49,332.62) --
	(264.70,313.29) --
	(267.97,318.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.25,202.74) --
	(141.21,200.36) --
	(143.53,198.35) --
	(146.57,200.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.96,231.52) --
	(294.62,231.01) --
	(297.20,220.16) --
	(299.51,221.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.18,203.07) --
	(170.28,200.68) --
	(172.63,198.98) --
	(175.54,201.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.16,204.32) --
	(322.04,202.05) --
	(325.03,199.28) --
	(327.15,201.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.65,210.78) --
	(197.88,208.13) --
	(199.77,209.61) --
	(202.56,212.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.98,202.58) --
	(350.99,200.19) --
	(354.21,198.15) --
	(356.19,200.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.83,266.52) --
	(221.35,258.76) --
	(223.17,267.77) --
	(225.66,276.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.15,347.72) --
	(252.84,338.09) --
	(257.20,323.75) --
	(260.49,332.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.04,244.13) --
	(289.57,243.96) --
	(292.21,230.16) --
	(294.62,231.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.90,202.50) --
	(164.97,200.11) --
	(167.34,198.27) --
	(170.28,200.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.12,205.20) --
	(316.97,203.02) --
	(319.89,199.76) --
	(322.04,202.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.86,207.53) --
	(193.05,205.01) --
	(195.06,205.53) --
	(197.88,208.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.80,202.23) --
	(345.79,199.85) --
	(348.99,197.78) --
	(350.99,200.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.72,249.75) --
	(217.18,243.73) --
	(218.81,251.77) --
	(221.35,258.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.90,202.08) --
	(375.04,199.69) --
	(378.37,197.66) --
	(380.22,200.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.60,346.39) --
	(245.50,334.04) --
	(249.70,326.23) --
	(252.84,338.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.85,260.26) --
	(284.19,260.04) --
	(287.01,243.11) --
	(289.57,243.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.60,202.01) --
	(159.64,199.61) --
	(162.01,197.69) --
	(164.97,200.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.13,206.89) --
	(311.96,204.87) --
	(314.80,200.85) --
	(316.97,203.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.93,205.20) --
	(188.10,202.75) --
	(190.21,202.51) --
	(193.05,205.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.63,201.92) --
	(340.59,199.54) --
	(343.76,197.43) --
	(345.79,199.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.62,236.36) --
	(213.00,231.68) --
	(214.56,238.35) --
	(217.18,243.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.74,201.69) --
	(369.84,199.30) --
	(373.15,197.27) --
	(375.04,199.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.67,335.30) --
	(238.84,321.89) --
	(242.59,320.51) --
	(245.50,334.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.20,279.37) --
	(278.31,278.39) --
	(281.43,258.66) --
	(284.19,260.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.27,201.56) --
	(154.29,199.17) --
	(156.65,197.20) --
	(159.64,199.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.21,209.77) --
	(307.01,208.00) --
	(309.76,202.86) --
	(311.96,204.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.88,203.52) --
	(183.03,201.10) --
	(185.23,200.29) --
	(188.10,202.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.46,201.68) --
	(335.39,199.29) --
	(338.53,197.12) --
	(340.59,199.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.42,226.02) --
	(208.73,222.27) --
	(210.31,227.46) --
	(213.00,231.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.56,201.31) --
	(364.64,198.92) --
	(367.93,196.88) --
	(369.84,199.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.59,317.54) --
	(232.97,304.74) --
	(236.14,308.35) --
	(238.84,321.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.92,299.84) --
	(271.81,297.10) --
	(275.34,275.68) --
	(278.31,278.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.93,201.15) --
	(148.91,198.75) --
	(151.27,196.75) --
	(154.29,199.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.35,214.37) --
	(302.11,212.92) --
	(304.78,206.21) --
	(307.01,208.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.74,202.30) --
	(177.87,199.89) --
	(180.14,198.66) --
	(183.03,201.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.29,201.55) --
	(330.20,199.18) --
	(333.30,196.89) --
	(335.39,199.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.07,218.21) --
	(204.33,215.06) --
	(205.98,218.83) --
	(208.73,222.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.38,200.93) --
	(359.43,198.53) --
	(362.70,196.49) --
	(364.64,198.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.32,296.97) --
	(227.82,285.88) --
	(230.42,292.53) --
	(232.97,304.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.97,318.81) --
	(264.70,313.29) --
	(268.66,292.15) --
	(271.81,297.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.57,200.75) --
	(143.53,198.35) --
	(145.87,196.32) --
	(148.91,198.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.51,221.27) --
	(297.20,220.16) --
	(299.82,211.37) --
	(302.11,212.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.54,201.39) --
	(172.63,198.98) --
	(174.96,197.45) --
	(177.87,199.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.15,201.63) --
	(325.03,199.28) --
	(328.08,196.79) --
	(330.20,199.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.56,212.41) --
	(199.77,209.61) --
	(201.53,212.09) --
	(204.33,215.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.19,200.56) --
	(354.21,198.15) --
	(357.46,196.10) --
	(359.43,198.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.66,276.75) --
	(223.17,267.77) --
	(225.31,275.72) --
	(227.82,285.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.49,332.62) --
	(257.20,323.75) --
	(261.48,305.40) --
	(264.70,313.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.62,231.01) --
	(292.21,230.16) --
	(294.84,218.81) --
	(297.20,220.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.28,200.68) --
	(167.34,198.27) --
	(169.70,196.55) --
	(172.63,198.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.04,202.05) --
	(319.89,199.76) --
	(322.89,196.93) --
	(325.03,199.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.88,208.13) --
	(195.06,205.53) --
	(196.94,206.91) --
	(199.77,209.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,200.19) --
	(348.99,197.78) --
	(352.21,195.72) --
	(354.21,198.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.35,258.76) --
	(218.81,251.77) --
	(220.63,259.75) --
	(223.17,267.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.84,338.09) --
	(249.70,326.23) --
	(254.04,312.89) --
	(257.20,323.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.57,243.96) --
	(287.01,243.11) --
	(289.73,228.82) --
	(292.21,230.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.97,200.11) --
	(162.01,197.69) --
	(164.38,195.84) --
	(167.34,198.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.97,203.02) --
	(314.80,200.85) --
	(317.73,197.47) --
	(319.89,199.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.05,205.01) --
	(190.21,202.51) --
	(192.21,202.97) --
	(195.06,205.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.79,199.85) --
	(343.76,197.43) --
	(346.96,195.35) --
	(348.99,197.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.18,243.73) --
	(214.56,238.35) --
	(216.20,245.59) --
	(218.81,251.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.04,199.69) --
	(373.15,197.27) --
	(376.49,195.23) --
	(378.37,197.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.50,334.04) --
	(242.59,320.51) --
	(246.71,313.25) --
	(249.70,326.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.19,260.04) --
	(281.43,258.66) --
	(284.36,241.40) --
	(287.01,243.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.64,199.61) --
	(156.65,197.20) --
	(159.02,195.26) --
	(162.01,197.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.96,204.87) --
	(309.76,202.86) --
	(312.61,198.66) --
	(314.80,200.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.10,202.75) --
	(185.23,200.29) --
	(187.34,200.01) --
	(190.21,202.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.59,199.54) --
	(338.53,197.12) --
	(341.70,195.00) --
	(343.76,197.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.00,231.68) --
	(210.31,227.46) --
	(211.87,233.57) --
	(214.56,238.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.84,199.30) --
	(367.93,196.88) --
	(371.25,194.83) --
	(373.15,197.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.84,321.89) --
	(236.14,308.35) --
	(239.81,306.85) --
	(242.59,320.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.31,278.39) --
	(275.34,275.68) --
	(278.60,255.98) --
	(281.43,258.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.29,199.17) --
	(151.27,196.75) --
	(153.63,194.76) --
	(156.65,197.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.01,208.00) --
	(304.78,206.21) --
	(307.54,200.82) --
	(309.76,202.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.03,201.10) --
	(180.14,198.66) --
	(182.34,197.82) --
	(185.23,200.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.39,199.29) --
	(333.30,196.89) --
	(336.44,194.69) --
	(338.53,197.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.73,222.27) --
	(205.98,218.83) --
	(207.54,223.65) --
	(210.31,227.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.64,198.92) --
	(362.70,196.49) --
	(366.00,194.44) --
	(367.93,196.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.97,304.74) --
	(230.42,292.53) --
	(233.53,295.47) --
	(236.14,308.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.81,297.10) --
	(268.66,292.15) --
	(272.33,271.27) --
	(275.34,275.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.91,198.75) --
	(145.87,196.32) --
	(148.22,194.30) --
	(151.27,196.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.11,212.92) --
	(299.82,211.37) --
	(302.51,204.34) --
	(304.78,206.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.87,199.89) --
	(174.96,197.45) --
	(177.22,196.20) --
	(180.14,198.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.20,199.18) --
	(328.08,196.79) --
	(331.19,194.46) --
	(333.30,196.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.33,215.06) --
	(201.53,212.09) --
	(203.16,215.63) --
	(205.98,218.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.43,198.53) --
	(357.46,196.10) --
	(360.74,194.05) --
	(362.70,196.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.82,285.88) --
	(225.31,275.72) --
	(227.88,281.42) --
	(230.42,292.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.70,313.29) --
	(261.48,305.40) --
	(265.54,285.30) --
	(268.66,292.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.20,220.16) --
	(294.84,218.81) --
	(297.49,209.65) --
	(299.82,211.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.63,198.98) --
	(169.70,196.55) --
	(172.02,195.00) --
	(174.96,197.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.03,199.28) --
	(322.89,196.93) --
	(325.95,194.38) --
	(328.08,196.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.77,209.61) --
	(196.94,206.91) --
	(198.67,209.25) --
	(201.53,212.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.21,198.15) --
	(352.21,195.72) --
	(355.47,193.65) --
	(357.46,196.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.17,267.77) --
	(220.63,259.75) --
	(222.76,266.73) --
	(225.31,275.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.20,323.75) --
	(254.04,312.89) --
	(258.34,295.82) --
	(261.48,305.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.21,230.16) --
	(289.73,228.82) --
	(292.41,217.11) --
	(294.84,218.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.34,198.27) --
	(164.38,195.84) --
	(166.73,194.09) --
	(169.70,196.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.89,199.76) --
	(317.73,197.47) --
	(320.73,194.56) --
	(322.89,196.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.06,205.53) --
	(192.21,202.97) --
	(194.06,204.26) --
	(196.94,206.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.99,197.78) --
	(346.96,195.35) --
	(350.20,193.27) --
	(352.21,195.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.81,251.77) --
	(216.20,245.59) --
	(218.01,252.76) --
	(220.63,259.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.70,326.23) --
	(246.71,313.25) --
	(251.01,300.99) --
	(254.04,312.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.01,243.11) --
	(284.36,241.40) --
	(287.17,226.87) --
	(289.73,228.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.01,197.69) --
	(159.02,195.26) --
	(161.39,193.38) --
	(164.38,195.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.80,200.85) --
	(312.61,198.66) --
	(315.54,195.17) --
	(317.73,197.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.21,202.51) --
	(187.34,200.01) --
	(189.31,200.42) --
	(192.21,202.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.76,197.43) --
	(341.70,195.00) --
	(344.91,192.89) --
	(346.96,195.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.56,238.35) --
	(211.87,233.57) --
	(213.49,240.20) --
	(216.20,245.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.15,197.27) --
	(371.25,194.83) --
	(374.60,192.77) --
	(376.49,195.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.59,320.51) --
	(239.81,306.85) --
	(243.85,300.12) --
	(246.71,313.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.43,258.66) --
	(278.60,255.98) --
	(281.64,238.75) --
	(284.36,241.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.65,197.20) --
	(153.63,194.76) --
	(156.00,192.79) --
	(159.02,195.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.76,202.86) --
	(307.54,200.82) --
	(310.39,196.45) --
	(312.61,198.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.23,200.29) --
	(182.34,197.82) --
	(184.43,197.51) --
	(187.34,200.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.53,197.12) --
	(336.44,194.69) --
	(339.63,192.54) --
	(341.70,195.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.31,227.46) --
	(207.54,223.65) --
	(209.08,229.34) --
	(211.87,233.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.93,196.88) --
	(366.00,194.44) --
	(369.33,192.37) --
	(371.25,194.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.14,308.35) --
	(233.53,295.47) --
	(237.11,293.86) --
	(239.81,306.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.34,275.68) --
	(272.33,271.27) --
	(275.71,252.02) --
	(278.60,255.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.27,196.75) --
	(148.22,194.30) --
	(150.58,192.29) --
	(153.63,194.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.78,206.21) --
	(302.51,204.34) --
	(305.29,198.72) --
	(307.54,200.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.14,198.66) --
	(177.22,196.20) --
	(179.41,195.33) --
	(182.34,197.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.30,196.89) --
	(331.19,194.46) --
	(334.34,192.23) --
	(336.44,194.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.98,218.83) --
	(203.16,215.63) --
	(204.69,220.18) --
	(207.54,223.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.70,196.49) --
	(360.74,194.05) --
	(364.05,191.97) --
	(366.00,194.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.42,292.53) --
	(227.88,281.42) --
	(230.93,283.77) --
	(233.53,295.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.66,292.15) --
	(265.54,285.30) --
	(269.31,265.38) --
	(272.33,271.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.82,211.37) --
	(297.49,209.65) --
	(300.21,202.35) --
	(302.51,204.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.96,197.45) --
	(172.02,195.00) --
	(174.28,193.72) --
	(177.22,196.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.08,196.79) --
	(325.95,194.38) --
	(329.06,192.01) --
	(331.19,194.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.53,212.09) --
	(198.67,209.25) --
	(200.27,212.62) --
	(203.16,215.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.46,196.10) --
	(355.47,193.65) --
	(358.76,191.57) --
	(360.74,194.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.31,275.72) --
	(222.76,266.73) --
	(225.29,271.64) --
	(227.88,281.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.48,305.40) --
	(258.34,295.82) --
	(262.46,277.06) --
	(265.54,285.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.84,218.81) --
	(292.41,217.11) --
	(295.11,207.68) --
	(297.49,209.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.70,196.55) --
	(166.73,194.09) --
	(169.05,192.52) --
	(172.02,195.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.89,196.93) --
	(320.73,194.56) --
	(323.79,191.95) --
	(325.95,194.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.94,206.91) --
	(194.06,204.26) --
	(195.76,206.50) --
	(198.67,209.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.21,195.72) --
	(350.20,193.27) --
	(353.46,191.18) --
	(355.47,193.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.63,259.75) --
	(218.01,252.76) --
	(220.11,258.96) --
	(222.76,266.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.04,312.89) --
	(251.01,300.99) --
	(255.31,285.32) --
	(258.34,295.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.73,228.82) --
	(287.17,226.87) --
	(289.92,214.97) --
	(292.41,217.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.38,195.84) --
	(161.39,193.38) --
	(163.74,191.61) --
	(166.73,194.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.73,197.47) --
	(315.54,195.17) --
	(318.54,192.17) --
	(320.73,194.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.21,202.97) --
	(189.31,200.42) --
	(191.14,201.64) --
	(194.06,204.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.96,195.35) --
	(344.91,192.89) --
	(348.16,190.79) --
	(350.20,193.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.20,245.59) --
	(213.49,240.20) --
	(215.28,246.73) --
	(218.01,252.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.71,313.25) --
	(243.85,300.12) --
	(248.10,288.93) --
	(251.01,300.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.36,241.40) --
	(281.64,238.75) --
	(284.55,224.24) --
	(287.17,226.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02,195.26) --
	(156.00,192.79) --
	(158.37,190.89) --
	(161.39,193.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.61,198.66) --
	(310.39,196.45) --
	(313.32,192.83) --
	(315.54,195.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.34,200.01) --
	(184.43,197.51) --
	(186.38,197.87) --
	(189.31,200.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.70,195.00) --
	(339.63,192.54) --
	(342.85,190.41) --
	(344.91,192.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.87,233.57) --
	(209.08,229.34) --
	(210.67,235.51) --
	(213.49,240.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.25,194.83) --
	(369.33,192.37) --
	(372.68,190.28) --
	(374.60,192.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.81,306.85) --
	(237.11,293.86) --
	(241.08,287.62) --
	(243.85,300.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.60,255.98) --
	(275.71,252.02) --
	(278.87,235.17) --
	(281.64,238.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.63,194.76) --
	(150.58,192.29) --
	(152.95,190.30) --
	(156.00,192.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,200.82) --
	(305.29,198.72) --
	(308.14,194.19) --
	(310.39,196.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.34,197.82) --
	(179.41,195.33) --
	(181.48,194.99) --
	(184.43,197.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.44,194.69) --
	(334.34,192.23) --
	(337.53,190.05) --
	(339.63,192.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.54,223.65) --
	(204.69,220.18) --
	(206.20,225.56) --
	(209.08,229.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.00,194.44) --
	(364.05,191.97) --
	(367.38,189.88) --
	(369.33,192.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.53,295.47) --
	(230.93,283.77) --
	(234.45,282.07) --
	(237.11,293.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.33,271.27) --
	(269.31,265.38) --
	(272.81,246.96) --
	(275.71,252.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.51,204.34) --
	(300.21,202.35) --
	(302.99,196.53) --
	(305.29,198.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.22,196.20) --
	(174.28,193.72) --
	(176.45,192.82) --
	(179.41,195.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.19,194.46) --
	(329.06,192.01) --
	(332.22,189.75) --
	(334.34,192.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.16,215.63) --
	(200.27,212.62) --
	(201.77,216.98) --
	(204.69,220.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.74,194.05) --
	(358.76,191.57) --
	(362.07,189.48) --
	(364.05,191.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.88,281.42) --
	(225.29,271.64) --
	(228.29,273.52) --
	(230.93,283.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.54,285.30) --
	(262.46,277.06) --
	(266.31,258.40) --
	(269.31,265.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.49,209.65) --
	(295.11,207.68) --
	(297.85,200.18) --
	(300.21,202.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.02,195.00) --
	(169.05,192.52) --
	(171.30,191.21) --
	(174.28,193.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.95,194.38) --
	(323.79,191.95) --
	(326.91,189.54) --
	(329.06,192.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67,209.25) --
	(195.76,206.50) --
	(197.33,209.75) --
	(200.27,212.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.47,193.65) --
	(353.46,191.18) --
	(356.76,189.07) --
	(358.76,191.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.76,266.73) --
	(220.11,258.96) --
	(222.62,263.25) --
	(225.29,271.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.34,295.82) --
	(255.31,285.32) --
	(259.45,268.06) --
	(262.46,277.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.41,217.11) --
	(289.92,214.97) --
	(292.67,205.40) --
	(295.11,207.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.73,194.09) --
	(163.74,191.61) --
	(166.05,190.01) --
	(169.05,192.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.73,194.56) --
	(318.54,192.17) --
	(321.61,189.50) --
	(323.79,191.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.06,204.26) --
	(191.14,201.64) --
	(192.81,203.81) --
	(195.76,206.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.20,193.27) --
	(348.16,190.79) --
	(351.43,188.67) --
	(353.46,191.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.01,252.76) --
	(215.28,246.73) --
	(217.36,252.34) --
	(220.11,258.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.01,300.99) --
	(248.10,288.93) --
	(252.36,274.65) --
	(255.31,285.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.17,226.87) --
	(284.55,224.24) --
	(287.38,212.36) --
	(289.92,214.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.39,193.38) --
	(158.37,190.89) --
	(160.71,189.10) --
	(163.74,191.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.54,195.17) --
	(313.32,192.83) --
	(316.33,189.75) --
	(318.54,192.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.31,200.42) --
	(186.38,197.87) --
	(188.18,199.04) --
	(191.14,201.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.91,192.89) --
	(342.85,190.41) --
	(346.10,188.28) --
	(348.16,190.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.49,240.20) --
	(210.67,235.51) --
	(212.44,241.56) --
	(215.28,246.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.85,300.12) --
	(241.08,287.62) --
	(245.26,277.40) --
	(248.10,288.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.64,238.75) --
	(278.87,235.17) --
	(281.87,220.95) --
	(284.55,224.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.00,192.79) --
	(152.95,190.30) --
	(155.31,188.38) --
	(158.37,190.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.39,196.45) --
	(308.14,194.19) --
	(311.08,190.46) --
	(313.32,192.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.43,197.51) --
	(181.48,194.99) --
	(183.41,195.31) --
	(186.38,197.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.63,192.54) --
	(337.53,190.05) --
	(340.76,187.90) --
	(342.85,190.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.08,229.34) --
	(206.20,225.56) --
	(207.76,231.38) --
	(210.67,235.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.33,192.37) --
	(367.38,189.88) --
	(370.75,187.77) --
	(372.68,190.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.11,293.86) --
	(234.45,282.07) --
	(238.34,276.25) --
	(241.08,287.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.71,252.02) --
	(272.81,246.96) --
	(276.07,230.77) --
	(278.87,235.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.29,198.72) --
	(302.99,196.53) --
	(305.86,191.87) --
	(308.14,194.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.41,195.33) --
	(176.45,192.82) --
	(178.51,192.45) --
	(181.48,194.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.34,192.23) --
	(332.22,189.75) --
	(335.41,187.55) --
	(337.53,190.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.69,220.18) --
	(201.77,216.98) --
	(203.24,222.13) --
	(206.20,225.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.05,191.97) --
	(362.07,189.48) --
	(365.42,187.36) --
	(367.38,189.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.93,283.77) --
	(228.29,273.52) --
	(231.75,271.74) --
	(234.45,282.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.31,265.38) --
	(266.31,258.40) --
	(269.90,241.07) --
	(272.81,246.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.21,202.35) --
	(297.85,200.18) --
	(300.66,194.23) --
	(302.99,196.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.28,193.72) --
	(171.30,191.21) --
	(173.46,190.29) --
	(176.45,192.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.06,192.01) --
	(326.91,189.54) --
	(330.07,187.24) --
	(332.22,189.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.27,212.62) --
	(197.33,209.75) --
	(198.79,213.96) --
	(201.77,216.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.76,191.57) --
	(356.76,189.07) --
	(360.08,186.95) --
	(362.07,189.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.29,271.64) --
	(222.62,263.25) --
	(225.58,264.74) --
	(228.29,273.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.46,277.06) --
	(259.45,268.06) --
	(263.36,250.80) --
	(266.31,258.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.11,207.68) --
	(292.67,205.40) --
	(295.46,197.80) --
	(297.85,200.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.05,192.52) --
	(166.05,190.01) --
	(168.29,188.68) --
	(171.30,191.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.79,191.95) --
	(321.61,189.50) --
	(324.73,187.04) --
	(326.91,189.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.76,206.50) --
	(192.81,203.81) --
	(194.33,206.97) --
	(197.33,209.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.46,191.18) --
	(351.43,188.67) --
	(354.73,186.55) --
	(356.76,189.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.11,258.96) --
	(217.36,252.34) --
	(219.84,256.14) --
	(222.62,263.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.31,285.32) --
	(252.36,274.65) --
	(256.51,258.88) --
	(259.45,268.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.92,214.97) --
	(287.38,212.36) --
	(290.19,202.80) --
	(292.67,205.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.74,191.61) --
	(160.71,189.10) --
	(163.01,187.48) --
	(166.05,190.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.54,192.17) --
	(316.33,189.75) --
	(319.40,187.02) --
	(321.61,189.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.14,201.64) --
	(188.18,199.04) --
	(189.81,201.15) --
	(192.81,203.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.16,190.79) --
	(346.10,188.28) --
	(349.38,186.15) --
	(351.43,188.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.28,246.73) --
	(212.44,241.56) --
	(214.49,246.72) --
	(217.36,252.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.10,288.93) --
	(245.26,277.40) --
	(249.49,264.40) --
	(252.36,274.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.55,224.24) --
	(281.87,220.95) --
	(284.79,209.27) --
	(287.38,212.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.37,190.89) --
	(155.31,188.38) --
	(157.65,186.56) --
	(160.71,189.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.32,192.83) --
	(311.08,190.46) --
	(314.10,187.30) --
	(316.33,189.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.38,197.87) --
	(183.41,195.31) --
	(185.18,196.44) --
	(188.18,199.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.85,190.41) --
	(340.76,187.90) --
	(344.02,185.75) --
	(346.10,188.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.67,235.51) --
	(207.76,231.38) --
	(209.49,237.08) --
	(212.44,241.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.08,287.62) --
	(238.34,276.25) --
	(242.46,266.86) --
	(245.26,277.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.87,235.17) --
	(276.07,230.77) --
	(279.17,217.07) --
	(281.87,220.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.14,194.19) --
	(305.86,191.87) --
	(308.81,188.04) --
	(311.08,190.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48,194.99) --
	(178.51,192.45) --
	(180.41,192.74) --
	(183.41,195.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.53,190.05) --
	(335.41,187.55) --
	(338.65,185.37) --
	(340.76,187.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.20,225.56) --
	(203.24,222.13) --
	(204.75,227.70) --
	(207.76,231.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.38,189.88) --
	(365.42,187.36) --
	(368.80,185.23) --
	(370.75,187.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.45,282.07) --
	(231.75,271.74) --
	(235.59,266.24) --
	(238.34,276.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.81,246.96) --
	(269.90,241.07) --
	(273.26,225.76) --
	(276.07,230.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.99,196.53) --
	(300.66,194.23) --
	(303.55,189.46) --
	(305.86,191.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.45,192.82) --
	(173.46,190.29) --
	(175.50,189.89) --
	(178.51,192.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.22,189.75) --
	(330.07,187.24) --
	(333.27,185.01) --
	(335.41,187.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.77,216.98) --
	(198.79,213.96) --
	(200.20,218.95) --
	(203.24,222.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.07,189.48) --
	(360.08,186.95) --
	(363.44,184.82) --
	(365.42,187.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.29,273.52) --
	(225.58,264.74) --
	(228.99,262.90) --
	(231.75,271.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.31,258.40) --
	(263.36,250.80) --
	(267.02,234.69) --
	(269.90,241.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.85,200.18) --
	(295.46,197.80) --
	(298.30,191.77) --
	(300.66,194.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30,191.21) --
	(168.29,188.68) --
	(170.44,187.74) --
	(173.46,190.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.91,189.54) --
	(324.73,187.04) --
	(327.90,184.71) --
	(330.07,187.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.33,209.75) --
	(194.33,206.97) --
	(195.74,211.07) --
	(198.79,213.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.76,189.07) --
	(354.73,186.55) --
	(358.07,184.41) --
	(360.08,186.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.62,263.25) --
	(219.84,256.14) --
	(222.77,257.34) --
	(225.58,264.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.45,268.06) --
	(256.51,258.88) --
	(260.46,243.04) --
	(263.36,250.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.67,205.40) --
	(290.19,202.80) --
	(293.02,195.20) --
	(295.46,197.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.05,190.01) --
	(163.01,187.48) --
	(165.25,186.13) --
	(168.29,188.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.61,189.50) --
	(319.40,187.02) --
	(322.53,184.52) --
	(324.73,187.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.81,203.81) --
	(189.81,201.15) --
	(191.29,204.24) --
	(194.33,206.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.43,188.67) --
	(349.38,186.15) --
	(352.69,184.00) --
	(354.73,186.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.36,252.34) --
	(214.49,246.72) --
	(216.94,250.16) --
	(219.84,256.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.36,274.65) --
	(249.49,264.40) --
	(253.63,250.00) --
	(256.51,258.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.38,212.36) --
	(284.79,209.27) --
	(287.66,199.87) --
	(290.19,202.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.71,189.10) --
	(157.65,186.56) --
	(159.95,184.92) --
	(163.01,187.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.33,189.75) --
	(314.10,187.30) --
	(317.17,184.52) --
	(319.40,187.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.18,199.04) --
	(185.18,196.44) --
	(186.77,198.50) --
	(189.81,201.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.10,188.28) --
	(344.02,185.75) --
	(347.31,183.59) --
	(349.38,186.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.44,241.56) --
	(209.49,237.08) --
	(211.51,241.91) --
	(214.49,246.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,277.40) --
	(242.46,266.86) --
	(246.65,254.95) --
	(249.49,264.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.87,220.95) --
	(279.17,217.07) --
	(282.16,205.78) --
	(284.79,209.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.08,190.46) --
	(308.81,188.04) --
	(311.83,184.81) --
	(314.10,187.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.41,195.31) --
	(180.41,192.74) --
	(182.15,193.83) --
	(185.18,196.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.76,187.90) --
	(338.65,185.37) --
	(341.91,183.19) --
	(344.02,185.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.76,231.38) --
	(204.75,227.70) --
	(206.44,233.15) --
	(209.49,237.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.34,276.25) --
	(235.59,266.24) --
	(239.66,257.53) --
	(242.46,266.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.07,230.77) --
	(273.26,225.76) --
	(276.44,212.74) --
	(279.17,217.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.86,191.87) --
	(303.55,189.46) --
	(306.51,185.56) --
	(308.81,188.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.51,192.45) --
	(175.50,189.89) --
	(177.38,190.14) --
	(180.41,192.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.41,187.55) --
	(333.27,185.01) --
	(336.51,182.80) --
	(338.65,185.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.24,222.13) --
	(200.20,218.95) --
	(201.66,224.35) --
	(204.75,227.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.42,187.36) --
	(363.44,184.82) --
	(366.82,182.66) --
	(368.80,185.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.75,271.74) --
	(228.99,262.90) --
	(232.78,257.66) --
	(235.59,266.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.90,241.07) --
	(267.02,234.69) --
	(270.45,220.38) --
	(273.26,225.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.66,194.23) --
	(298.30,191.77) --
	(301.20,186.95) --
	(303.55,189.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.46,190.29) --
	(170.44,187.74) --
	(172.45,187.30) --
	(175.50,189.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.07,187.24) --
	(327.90,184.71) --
	(331.11,182.45) --
	(333.27,185.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.79,213.96) --
	(195.74,211.07) --
	(197.09,215.94) --
	(200.20,218.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.08,186.95) --
	(358.07,184.41) --
	(361.43,182.25) --
	(363.44,184.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.58,264.74) --
	(222.77,257.34) --
	(226.14,255.44) --
	(228.99,262.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.36,250.80) --
	(260.46,243.04) --
	(264.17,228.16) --
	(267.02,234.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.46,197.80) --
	(293.02,195.20) --
	(295.89,189.17) --
	(298.30,191.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.29,188.68) --
	(165.25,186.13) --
	(167.38,185.15) --
	(170.44,187.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.73,187.04) --
	(322.53,184.52) --
	(325.71,182.16) --
	(327.90,184.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.33,206.97) --
	(191.29,204.24) --
	(192.64,208.26) --
	(195.74,211.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.73,186.55) --
	(352.69,184.00) --
	(356.03,181.83) --
	(358.07,184.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.84,256.14) --
	(216.94,250.16) --
	(219.83,251.13) --
	(222.77,257.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.51,258.88) --
	(253.63,250.00) --
	(257.59,235.47) --
	(260.46,243.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.19,202.80) --
	(287.66,199.87) --
	(290.54,192.37) --
	(293.02,195.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.01,187.48) --
	(159.95,184.92) --
	(162.17,183.54) --
	(165.25,186.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.40,187.02) --
	(317.17,184.52) --
	(320.31,181.97) --
	(322.53,184.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81,201.15) --
	(186.77,198.50) --
	(188.20,201.53) --
	(191.29,204.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.38,186.15) --
	(347.31,183.59) --
	(350.63,181.42) --
	(352.69,184.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.49,246.72) --
	(211.51,241.91) --
	(213.91,245.09) --
	(216.94,250.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.49,264.40) --
	(246.65,254.95) --
	(250.78,241.75) --
	(253.63,250.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.79,209.27) --
	(282.16,205.78) --
	(285.10,196.65) --
	(287.66,199.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.10,187.30) --
	(311.83,184.81) --
	(314.92,181.97) --
	(317.17,184.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.18,196.44) --
	(182.15,193.83) --
	(183.69,195.84) --
	(186.77,198.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.02,185.75) --
	(341.91,183.19) --
	(345.21,181.01) --
	(347.31,183.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.49,237.08) --
	(206.44,233.15) --
	(208.41,237.74) --
	(211.51,241.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.46,266.86) --
	(239.66,257.53) --
	(243.82,246.53) --
	(246.65,254.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.17,217.07) --
	(276.44,212.74) --
	(279.51,201.97) --
	(282.16,205.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.81,188.04) --
	(306.51,185.56) --
	(309.54,182.27) --
	(311.83,184.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.41,192.74) --
	(177.38,190.14) --
	(179.08,191.20) --
	(182.15,193.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.65,185.37) --
	(336.51,182.80) --
	(339.79,180.61) --
	(341.91,183.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.75,227.70) --
	(201.66,224.35) --
	(203.29,229.61) --
	(206.44,233.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.59,266.24) --
	(232.78,257.66) --
	(236.82,249.48) --
	(239.66,257.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.26,225.76) --
	(270.45,220.38) --
	(273.71,208.14) --
	(276.44,212.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.55,189.46) --
	(301.20,186.95) --
	(304.18,183.00) --
	(306.51,185.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.50,189.89) --
	(172.45,187.30) --
	(174.31,187.52) --
	(177.38,190.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.27,185.01) --
	(331.11,182.45) --
	(334.36,180.22) --
	(336.51,182.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.20,218.95) --
	(197.09,215.94) --
	(198.49,221.21) --
	(201.66,224.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.44,184.82) --
	(361.43,182.25) --
	(364.82,180.07) --
	(366.82,182.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.99,262.90) --
	(226.14,255.44) --
	(229.90,250.39) --
	(232.78,257.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.02,234.69) --
	(264.17,228.16) --
	(267.66,214.87) --
	(270.45,220.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,191.77) --
	(295.89,189.17) --
	(298.82,184.33) --
	(301.20,186.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.44,187.74) --
	(167.38,185.15) --
	(169.38,184.69) --
	(172.45,187.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.90,184.71) --
	(325.71,182.16) --
	(328.92,179.86) --
	(331.11,182.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.74,211.07) --
	(192.64,208.26) --
	(193.93,213.04) --
	(197.09,215.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.07,184.41) --
	(356.03,181.83) --
	(359.40,179.65) --
	(361.43,182.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.77,257.34) --
	(219.83,251.13) --
	(223.18,249.19) --
	(226.14,255.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.46,243.04) --
	(257.59,235.47) --
	(261.34,221.76) --
	(264.17,228.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.02,195.20) --
	(290.54,192.37) --
	(293.45,186.40) --
	(295.89,189.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.25,186.13) --
	(162.17,183.54) --
	(164.29,182.54) --
	(167.38,185.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.53,184.52) --
	(320.31,181.97) --
	(323.49,179.57) --
	(325.71,182.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.29,204.24) --
	(188.20,201.53) --
	(189.48,205.49) --
	(192.64,208.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.69,184.00) --
	(350.63,181.42) --
	(353.98,179.23) --
	(356.03,181.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.94,250.16) --
	(213.91,245.09) --
	(216.78,245.90) --
	(219.83,251.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.63,250.00) --
	(250.78,241.75) --
	(254.75,228.38) --
	(257.59,235.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.66,199.87) --
	(285.10,196.65) --
	(288.03,189.35) --
	(290.54,192.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.17,184.52) --
	(314.92,181.97) --
	(318.06,179.39) --
	(320.31,181.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.77,198.50) --
	(183.69,195.84) --
	(185.06,198.82) --
	(188.20,201.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.31,183.59) --
	(345.21,181.01) --
	(348.54,178.82) --
	(350.63,181.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.51,241.91) --
	(208.41,237.74) --
	(210.78,240.73) --
	(213.91,245.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.65,254.95) --
	(243.82,246.53) --
	(247.93,234.32) --
	(250.78,241.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.16,205.78) --
	(279.51,201.97) --
	(282.51,193.21) --
	(285.10,196.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83,184.81) --
	(309.54,182.27) --
	(312.64,179.39) --
	(314.92,181.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,193.83) --
	(179.08,191.20) --
	(180.58,193.17) --
	(183.69,195.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.91,183.19) --
	(339.79,180.61) --
	(343.09,178.40) --
	(345.21,181.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44,233.15) --
	(203.29,229.61) --
	(205.21,234.04) --
	(208.41,237.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.66,257.53) --
	(236.82,249.48) --
	(240.96,239.18) --
	(243.82,246.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.44,212.74) --
	(273.71,208.14) --
	(276.84,197.95) --
	(279.51,201.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.51,185.56) --
	(304.18,183.00) --
	(307.23,179.67) --
	(309.54,182.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.38,190.14) --
	(174.31,187.52) --
	(175.97,188.55) --
	(179.08,191.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.51,182.80) --
	(334.36,180.22) --
	(337.64,177.99) --
	(339.79,180.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.66,224.35) --
	(198.49,221.21) --
	(200.05,226.34) --
	(203.29,229.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.78,257.66) --
	(229.90,250.39) --
	(233.91,242.60) --
	(236.82,249.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.45,220.38) --
	(267.66,214.87) --
	(270.97,203.43) --
	(273.71,208.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.20,186.95) --
	(298.82,184.33) --
	(301.82,180.37) --
	(304.18,183.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.45,187.30) --
	(169.38,184.69) --
	(171.20,184.88) --
	(174.31,187.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.11,182.45) --
	(328.92,179.86) --
	(332.18,177.60) --
	(334.36,180.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.09,215.94) --
	(193.93,213.04) --
	(195.26,218.21) --
	(198.49,221.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.43,182.25) --
	(359.40,179.65) --
	(362.81,177.45) --
	(364.82,180.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.14,255.44) --
	(223.18,249.19) --
	(226.92,244.27) --
	(229.90,250.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.17,228.16) --
	(261.34,221.76) --
	(264.88,209.43) --
	(267.66,214.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.89,189.17) --
	(293.45,186.40) --
	(296.41,181.60) --
	(298.82,184.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.38,185.15) --
	(164.29,182.54) --
	(166.27,182.05) --
	(169.38,184.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.71,182.16) --
	(323.49,179.57) --
	(326.72,177.25) --
	(328.92,179.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.64,208.26) --
	(189.48,205.49) --
	(190.71,210.19) --
	(193.93,213.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.03,181.83) --
	(353.98,179.23) --
	(357.36,177.03) --
	(359.40,179.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.83,251.13) --
	(216.78,245.90) --
	(220.11,243.91) --
	(223.18,249.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.59,235.47) --
	(254.75,228.38) --
	(258.52,215.69) --
	(261.34,221.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.54,192.37) --
	(288.03,189.35) --
	(290.98,183.51) --
	(293.45,186.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.31,181.97) --
	(318.06,179.39) --
	(321.25,176.95) --
	(323.49,179.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.20,201.53) --
	(185.06,198.82) --
	(186.29,202.73) --
	(189.48,205.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.63,181.42) --
	(348.54,178.82) --
	(351.90,176.60) --
	(353.98,179.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.91,245.09) --
	(210.78,240.73) --
	(213.62,241.41) --
	(216.78,245.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.78,241.75) --
	(247.93,234.32) --
	(251.91,221.90) --
	(254.75,228.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.10,196.65) --
	(282.51,193.21) --
	(285.49,186.16) --
	(288.03,189.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.92,181.97) --
	(312.64,179.39) --
	(315.79,176.77) --
	(318.06,179.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.69,195.84) --
	(180.58,193.17) --
	(181.89,196.10) --
	(185.06,198.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.21,181.01) --
	(343.09,178.40) --
	(346.43,176.18) --
	(348.54,178.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.41,237.74) --
	(205.21,234.04) --
	(207.53,236.88) --
	(210.78,240.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.82,246.53) --
	(240.96,239.18) --
	(245.07,227.74) --
	(247.93,234.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.51,201.97) --
	(276.84,197.95) --
	(279.90,189.62) --
	(282.51,193.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.54,182.27) --
	(307.23,179.67) --
	(310.33,176.76) --
	(312.64,179.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.08,191.20) --
	(175.97,188.55) --
	(177.43,190.48) --
	(180.58,193.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.79,180.61) --
	(337.64,177.99) --
	(340.95,175.76) --
	(343.09,178.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.29,229.61) --
	(200.05,226.34) --
	(201.92,230.65) --
	(205.21,234.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.82,249.48) --
	(233.91,242.60) --
	(238.05,232.84) --
	(240.96,239.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.71,208.14) --
	(270.97,203.43) --
	(274.16,193.84) --
	(276.84,197.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.18,183.00) --
	(301.82,180.37) --
	(304.88,177.02) --
	(307.23,179.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.31,187.52) --
	(171.20,184.88) --
	(172.83,185.87) --
	(175.97,188.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.36,180.22) --
	(332.18,177.60) --
	(335.47,175.35) --
	(337.64,177.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.49,221.21) --
	(195.26,218.21) --
	(196.75,223.24) --
	(200.05,226.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.90,250.39) --
	(226.92,244.27) --
	(230.93,236.76) --
	(233.91,242.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.66,214.87) --
	(264.88,209.43) --
	(268.24,198.75) --
	(270.97,203.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.82,184.33) --
	(296.41,181.60) --
	(299.43,177.66) --
	(301.82,180.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.38,184.69) --
	(166.27,182.05) --
	(168.07,182.21) --
	(171.20,184.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.92,179.86) --
	(326.72,177.25) --
	(329.98,174.96) --
	(332.18,177.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.93,213.04) --
	(190.71,210.19) --
	(191.96,215.29) --
	(195.26,218.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.40,179.65) --
	(357.36,177.03) --
	(360.77,174.80) --
	(362.81,177.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.18,249.19) --
	(220.11,243.91) --
	(223.85,239.07) --
	(226.92,244.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.34,221.76) --
	(258.52,215.69) --
	(262.10,204.22) --
	(264.88,209.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.45,186.40) --
	(290.98,183.51) --
	(293.97,178.78) --
	(296.41,181.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.49,179.57) --
	(321.25,176.95) --
	(324.48,174.60) --
	(326.72,177.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.48,205.49) --
	(186.29,202.73) --
	(187.43,207.37) --
	(190.71,210.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.98,179.23) --
	(351.90,176.60) --
	(355.29,174.38) --
	(357.36,177.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.78,245.90) --
	(213.62,241.41) --
	(216.93,239.38) --
	(220.11,243.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.75,228.38) --
	(251.91,221.90) --
	(255.71,210.08) --
	(258.52,215.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.03,189.35) --
	(285.49,186.16) --
	(288.48,180.49) --
	(290.98,183.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.06,179.39) --
	(315.79,176.77) --
	(318.98,174.30) --
	(321.25,176.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.06,198.82) --
	(181.89,196.10) --
	(183.05,199.96) --
	(186.29,202.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.54,178.82) --
	(346.43,176.18) --
	(349.80,173.95) --
	(351.90,176.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.78,240.73) --
	(207.53,236.88) --
	(210.35,237.47) --
	(213.62,241.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.93,234.32) --
	(245.07,227.74) --
	(249.06,216.10) --
	(251.91,221.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.51,193.21) --
	(279.90,189.62) --
	(282.92,182.87) --
	(285.49,186.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.64,179.39) --
	(310.33,176.76) --
	(313.49,174.11) --
	(315.79,176.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.58,193.17) --
	(177.43,190.48) --
	(178.68,193.37) --
	(181.89,196.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.09,178.40) --
	(340.95,175.76) --
	(344.30,173.52) --
	(346.43,176.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.21,234.04) --
	(201.92,230.65) --
	(204.20,233.38) --
	(207.53,236.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.96,239.18) --
	(238.05,232.84) --
	(242.17,222.00) --
	(245.07,227.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.84,197.95) --
	(274.16,193.84) --
	(277.27,185.95) --
	(279.90,189.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.23,179.67) --
	(304.88,177.02) --
	(308.00,174.09) --
	(310.33,176.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.97,188.55) --
	(172.83,185.87) --
	(174.24,187.76) --
	(177.43,190.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.64,177.99) --
	(335.47,175.35) --
	(338.79,173.10) --
	(340.95,175.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.05,226.34) --
	(196.75,223.24) --
	(198.55,227.46) --
	(201.92,230.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.91,242.60) --
	(230.93,236.76) --
	(235.07,227.38) --
	(238.05,232.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.97,203.43) --
	(268.24,198.75) --
	(271.48,189.75) --
	(274.16,193.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.82,180.37) --
	(299.43,177.66) --
	(302.50,174.32) --
	(304.88,177.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.20,184.88) --
	(168.07,182.21) --
	(169.65,183.16) --
	(172.83,185.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.18,177.60) --
	(329.98,174.96) --
	(333.27,172.68) --
	(335.47,175.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.26,218.21) --
	(191.96,215.29) --
	(193.38,220.25) --
	(196.75,223.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.92,244.27) --
	(223.85,239.07) --
	(227.86,231.76) --
	(230.93,236.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.88,209.43) --
	(262.10,204.22) --
	(265.51,194.23) --
	(268.24,198.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.41,181.60) --
	(293.97,178.78) --
	(297.01,174.88) --
	(299.43,177.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.72,177.25) --
	(324.48,174.60) --
	(327.75,172.29) --
	(329.98,174.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.71,210.19) --
	(187.43,207.37) --
	(188.61,212.41) --
	(191.96,215.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.36,177.03) --
	(355.29,174.38) --
	(358.71,172.13) --
	(360.77,174.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.11,243.91) --
	(216.93,239.38) --
	(220.67,234.60) --
	(223.85,239.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.52,215.69) --
	(255.71,210.08) --
	(259.32,199.34) --
	(262.10,204.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.98,183.51) --
	(288.48,180.49) --
	(291.50,175.88) --
	(293.97,178.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.25,176.95) --
	(318.98,174.30) --
	(322.22,171.92) --
	(324.48,174.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.29,202.73) --
	(183.05,199.96) --
	(184.12,204.55) --
	(187.43,207.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.90,176.60) --
	(349.80,173.95) --
	(353.19,171.69) --
	(355.29,174.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.62,241.41) --
	(210.35,237.47) --
	(213.65,235.40) --
	(216.93,239.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.91,221.90) --
	(249.06,216.10) --
	(252.88,204.96) --
	(255.71,210.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.49,186.16) --
	(282.92,182.87) --
	(285.95,177.40) --
	(288.48,180.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.79,176.77) --
	(313.49,174.11) --
	(316.69,171.62) --
	(318.98,174.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.89,196.10) --
	(178.68,193.37) --
	(179.77,197.17) --
	(183.05,199.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.43,176.18) --
	(344.30,173.52) --
	(347.67,171.26) --
	(349.80,173.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.53,236.88) --
	(204.20,233.38) --
	(206.98,233.90) --
	(210.35,237.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.07,227.74) --
	(242.17,222.00) --
	(246.18,210.94) --
	(249.06,216.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.90,189.62) --
	(277.27,185.95) --
	(280.34,179.52) --
	(282.92,182.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.33,176.76) --
	(308.00,174.09) --
	(311.16,171.42) --
	(313.49,174.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.43,190.48) --
	(174.24,187.76) --
	(175.43,190.61) --
	(178.68,193.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.95,175.76) --
	(338.79,173.10) --
	(342.14,170.83) --
	(344.30,173.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.92,230.65) --
	(198.55,227.46) --
	(200.78,230.12) --
	(204.20,233.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05,232.84) --
	(235.07,227.38) --
	(239.22,216.97) --
	(242.17,222.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.16,193.84) --
	(271.48,189.75) --
	(274.63,182.29) --
	(277.27,185.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.88,177.02) --
	(302.50,174.32) --
	(305.63,171.38) --
	(308.00,174.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.83,185.87) --
	(169.65,183.16) --
	(171.01,185.01) --
	(174.24,187.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.47,175.35) --
	(333.27,172.68) --
	(336.60,170.40) --
	(338.79,173.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.75,223.24) --
	(193.38,220.25) --
	(195.11,224.39) --
	(198.55,227.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.93,236.76) --
	(227.86,231.76) --
	(232.03,222.65) --
	(235.07,227.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.24,198.75) --
	(265.51,194.23) --
	(268.79,185.75) --
	(271.48,189.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.43,177.66) --
	(297.01,174.88) --
	(300.10,171.56) --
	(302.50,174.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.98,174.96) --
	(327.75,172.29) --
	(331.06,169.98) --
	(333.27,172.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.96,215.29) --
	(188.61,212.41) --
	(189.95,217.30) --
	(193.38,220.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.85,239.07) --
	(220.67,234.60) --
	(224.71,227.41) --
	(227.86,231.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.10,204.22) --
	(259.32,199.34) --
	(262.77,189.93) --
	(265.51,194.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.97,178.78) --
	(291.50,175.88) --
	(294.56,172.04) --
	(297.01,174.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.48,174.60) --
	(322.22,171.92) --
	(325.50,169.58) --
	(327.75,172.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.43,207.37) --
	(184.12,204.55) --
	(185.21,209.53) --
	(188.61,212.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.29,174.38) --
	(353.19,171.69) --
	(356.62,169.42) --
	(358.71,172.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.93,239.38) --
	(213.65,235.40) --
	(217.40,230.64) --
	(220.67,234.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.71,210.08) --
	(252.88,204.96) --
	(256.53,194.81) --
	(259.32,199.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.48,180.49) --
	(285.95,177.40) --
	(289.00,172.92) --
	(291.50,175.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.98,174.30) --
	(316.69,171.62) --
	(319.94,169.22) --
	(322.22,171.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.05,199.96) --
	(179.77,197.17) --
	(180.76,201.72) --
	(184.12,204.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.80,173.95) --
	(347.67,171.26) --
	(351.08,168.98) --
	(353.19,171.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.35,237.47) --
	(206.98,233.90) --
	(210.29,231.80) --
	(213.65,235.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06,216.10) --
	(246.18,210.94) --
	(250.04,200.33) --
	(252.88,204.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.92,182.87) --
	(280.34,179.52) --
	(283.40,174.26) --
	(285.95,177.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.49,174.11) --
	(311.16,171.42) --
	(314.38,168.91) --
	(316.69,171.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.68,193.37) --
	(175.43,190.61) --
	(176.44,194.37) --
	(179.77,197.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.30,173.52) --
	(342.14,170.83) --
	(345.53,168.55) --
	(347.67,171.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.20,233.38) --
	(200.78,230.12) --
	(203.54,230.58) --
	(206.98,233.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.17,222.00) --
	(239.22,216.97) --
	(243.26,206.34) --
	(246.18,210.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.27,185.95) --
	(274.63,182.29) --
	(277.74,176.16) --
	(280.34,179.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.00,174.09) --
	(305.63,171.38) --
	(308.81,168.69) --
	(311.16,171.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.24,187.76) --
	(171.01,185.01) --
	(172.14,187.82) --
	(175.43,190.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.79,173.10) --
	(336.60,170.40) --
	(339.96,168.11) --
	(342.14,170.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.55,227.46) --
	(195.11,224.39) --
	(197.29,226.99) --
	(200.78,230.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.07,227.38) --
	(232.03,222.65) --
	(236.21,212.54) --
	(239.22,216.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.48,189.75) --
	(268.79,185.75) --
	(271.98,178.68) --
	(274.63,182.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.50,174.32) --
	(300.10,171.56) --
	(303.24,168.62) --
	(305.63,171.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.27,172.68) --
	(331.06,169.98) --
	(334.39,167.68) --
	(336.60,170.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.38,220.25) --
	(189.95,217.30) --
	(191.61,221.39) --
	(195.11,224.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.86,231.76) --
	(224.71,227.41) --
	(228.91,218.48) --
	(232.03,222.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.51,194.23) --
	(262.77,189.93) --
	(266.09,181.90) --
	(268.79,185.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.01,174.88) --
	(294.56,172.04) --
	(297.67,168.75) --
	(300.10,171.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.75,172.29) --
	(325.50,169.58) --
	(328.81,167.26) --
	(331.06,169.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.61,212.41) --
	(185.21,209.53) --
	(186.47,214.37) --
	(189.95,217.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.67,234.60) --
	(217.40,230.64) --
	(221.47,223.53) --
	(224.71,227.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.32,199.34) --
	(256.53,194.81) --
	(260.01,185.87) --
	(262.77,189.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.50,175.88) --
	(289.00,172.92) --
	(292.09,169.16) --
	(294.56,172.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.22,171.92) --
	(319.94,169.22) --
	(323.23,166.85) --
	(325.50,169.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.12,204.55) --
	(180.76,201.72) --
	(181.76,206.64) --
	(185.21,209.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.19,171.69) --
	(351.08,168.98) --
	(354.52,166.69) --
	(356.62,169.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.65,235.40) --
	(210.29,231.80) --
	(214.05,227.04) --
	(217.40,230.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.88,204.96) --
	(250.04,200.33) --
	(253.72,190.63) --
	(256.53,194.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.95,177.40) --
	(283.40,174.26) --
	(286.48,169.91) --
	(289.00,172.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.69,171.62) --
	(314.38,168.91) --
	(317.63,166.48) --
	(319.94,169.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.77,197.17) --
	(176.44,194.37) --
	(177.35,198.86) --
	(180.76,201.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.67,171.26) --
	(345.53,168.55) --
	(348.94,166.24) --
	(351.08,168.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.98,233.90) --
	(203.54,230.58) --
	(206.84,228.44) --
	(210.29,231.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.18,210.94) --
	(243.26,206.34) --
	(247.16,196.13) --
	(250.04,200.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.34,179.52) --
	(277.74,176.16) --
	(280.83,171.10) --
	(283.40,174.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.16,171.42) --
	(308.81,168.69) --
	(312.04,166.16) --
	(314.38,168.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.43,190.61) --
	(172.14,187.82) --
	(173.08,191.53) --
	(176.44,194.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.14,170.83) --
	(339.96,168.11) --
	(343.36,165.80) --
	(345.53,168.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.78,230.12) --
	(197.29,226.99) --
	(200.02,227.40) --
	(203.54,230.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.22,216.97) --
	(236.21,212.54) --
	(240.30,202.22) --
	(243.26,206.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.63,182.29) --
	(271.98,178.68) --
	(275.12,172.82) --
	(277.74,176.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.63,171.38) --
	(303.24,168.62) --
	(306.43,165.92) --
	(308.81,168.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.60,170.40) --
	(334.39,167.68) --
	(337.76,165.36) --
	(339.96,168.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.11,224.39) --
	(191.61,221.39) --
	(193.74,223.93) --
	(197.29,226.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.03,222.65) --
	(228.91,218.48) --
	(233.13,208.57) --
	(236.21,212.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.79,185.75) --
	(266.09,181.90) --
	(269.31,175.15) --
	(271.98,178.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.10,171.56) --
	(297.67,168.75) --
	(300.83,165.82) --
	(303.24,168.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.06,169.98) --
	(328.81,167.26) --
	(332.16,164.93) --
	(334.39,167.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.95,217.30) --
	(186.47,214.37) --
	(188.06,218.40) --
	(191.61,221.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.71,227.41) --
	(221.47,223.53) --
	(225.72,214.70) --
	(228.91,218.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.77,189.93) --
	(260.01,185.87) --
	(263.37,178.20) --
	(266.09,181.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.56,172.04) --
	(292.09,169.16) --
	(295.22,165.90) --
	(297.67,168.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.50,169.58) --
	(323.23,166.85) --
	(326.55,164.50) --
	(328.81,167.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.21,209.53) --
	(181.76,206.64) --
	(182.94,211.43) --
	(186.47,214.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.40,230.64) --
	(214.05,227.04) --
	(218.16,219.97) --
	(221.47,223.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.53,194.81) --
	(253.72,190.63) --
	(257.24,182.06) --
	(260.01,185.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.00,172.92) --
	(286.48,169.91) --
	(289.59,166.23) --
	(292.09,169.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.94,169.22) --
	(317.63,166.48) --
	(320.93,164.09) --
	(323.23,166.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.76,201.72) --
	(177.35,198.86) --
	(178.27,203.73) --
	(181.76,206.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.08,168.98) --
	(348.94,166.24) --
	(352.39,163.92) --
	(354.52,166.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.29,231.80) --
	(206.84,228.44) --
	(210.62,223.68) --
	(214.05,227.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.04,200.33) --
	(247.16,196.13) --
	(250.88,186.76) --
	(253.72,190.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.40,174.26) --
	(280.83,171.10) --
	(283.94,166.88) --
	(286.48,169.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.38,168.91) --
	(312.04,166.16) --
	(315.30,163.70) --
	(317.63,166.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.44,194.37) --
	(173.08,191.53) --
	(173.90,195.97) --
	(177.35,198.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.53,168.55) --
	(343.36,165.80) --
	(346.78,163.48) --
	(348.94,166.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.54,230.58) --
	(200.02,227.40) --
	(203.31,225.23) --
	(206.84,228.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.26,206.34) --
	(240.30,202.22) --
	(244.23,192.28) --
	(247.16,196.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.74,176.16) --
	(275.12,172.82) --
	(278.24,167.95) --
	(280.83,171.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.81,168.69) --
	(306.43,165.92) --
	(309.67,163.37) --
	(312.04,166.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.96,168.11) --
	(337.76,165.36) --
	(341.16,163.03) --
	(343.36,165.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.29,226.99) --
	(193.74,223.93) --
	(196.43,224.29) --
	(200.02,227.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.21,212.54) --
	(233.13,208.57) --
	(237.28,198.45) --
	(240.30,202.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.98,178.68) --
	(269.31,175.15) --
	(272.48,169.52) --
	(275.12,172.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.24,168.62) --
	(300.83,165.82) --
	(304.03,163.12) --
	(306.43,165.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.39,167.68) --
	(332.16,164.93) --
	(335.54,162.58) --
	(337.76,165.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.61,221.39) --
	(188.06,218.40) --
	(190.13,220.89) --
	(193.74,223.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.91,218.48) --
	(225.72,214.70) --
	(230.00,204.93) --
	(233.13,208.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.09,181.90) --
	(263.37,178.20) --
	(266.62,171.73) --
	(269.31,175.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.67,168.75) --
	(295.22,165.90) --
	(298.39,162.99) --
	(300.83,165.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.81,167.26) --
	(326.55,164.50) --
	(329.90,162.14) --
	(332.16,164.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.47,214.37) --
	(182.94,211.43) --
	(184.45,215.41) --
	(188.06,218.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.47,223.53) --
	(218.16,219.97) --
	(222.46,211.21) --
	(225.72,214.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.01,185.87) --
	(257.24,182.06) --
	(260.63,174.67) --
	(263.37,178.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.09,169.16) --
	(289.59,166.23) --
	(292.73,163.02) --
	(295.22,165.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.23,166.85) --
	(320.93,164.09) --
	(324.25,161.71) --
	(326.55,164.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.76,206.64) --
	(178.27,203.73) --
	(179.36,208.47) --
	(182.94,211.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.05,227.04) --
	(210.62,223.68) --
	(214.77,216.62) --
	(218.16,219.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.72,190.63) --
	(250.88,186.76) --
	(254.44,178.46) --
	(257.24,182.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.48,169.91) --
	(283.94,166.88) --
	(287.07,163.28) --
	(289.59,166.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.63,166.48) --
	(315.30,163.70) --
	(318.60,161.29) --
	(320.93,164.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.35,198.86) --
	(173.90,195.97) --
	(174.73,200.79) --
	(178.27,203.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.94,166.24) --
	(346.78,163.48) --
	(350.24,161.13) --
	(352.39,163.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.84,228.44) --
	(203.31,225.23) --
	(207.13,220.45) --
	(210.62,223.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.16,196.13) --
	(244.23,192.28) --
	(248.00,183.15) --
	(250.88,186.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.83,171.10) --
	(278.24,167.95) --
	(281.37,163.85) --
	(283.94,166.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.04,166.16) --
	(309.67,163.37) --
	(312.94,160.90) --
	(315.30,163.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.36,165.80) --
	(341.16,163.03) --
	(344.60,160.67) --
	(346.78,163.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.02,227.40) --
	(196.43,224.29) --
	(199.73,222.09) --
	(203.31,225.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.30,202.22) --
	(237.28,198.45) --
	(241.27,188.70) --
	(244.23,192.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.12,172.82) --
	(272.48,169.52) --
	(275.63,164.81) --
	(278.24,167.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.43,165.92) --
	(304.03,163.12) --
	(307.27,160.56) --
	(309.67,163.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.76,165.36) --
	(335.54,162.58) --
	(338.94,160.22) --
	(341.16,163.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.74,223.93) --
	(190.13,220.89) --
	(192.79,221.22) --
	(196.43,224.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.13,208.57) --
	(230.00,204.93) --
	(234.20,194.94) --
	(237.28,198.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.31,175.15) --
	(266.62,171.73) --
	(269.82,166.29) --
	(272.48,169.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.83,165.82) --
	(298.39,162.99) --
	(301.60,160.28) --
	(304.03,163.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.16,164.93) --
	(329.90,162.14) --
	(333.28,159.77) --
	(335.54,162.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.06,218.40) --
	(184.45,215.41) --
	(186.46,217.86) --
	(190.13,220.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.72,214.70) --
	(222.46,211.21) --
	(226.80,201.52) --
	(230.00,204.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.37,178.20) --
	(260.63,174.67) --
	(263.92,168.40) --
	(266.62,171.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.22,165.90) --
	(292.73,163.02) --
	(295.92,160.12) --
	(298.39,162.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.55,164.50) --
	(324.25,161.71) --
	(327.61,159.33) --
	(329.90,162.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.94,211.43) --
	(179.36,208.47) --
	(180.79,212.40) --
	(184.45,215.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.16,219.97) --
	(214.77,216.62) --
	(219.14,207.89) --
	(222.46,211.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.24,182.06) --
	(254.44,178.46) --
	(257.86,171.28) --
	(260.63,174.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.59,166.23) --
	(287.07,163.28) --
	(290.23,160.11) --
	(292.73,163.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.93,164.09) --
	(318.60,161.29) --
	(321.94,158.89) --
	(324.25,161.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.27,203.73) --
	(174.73,200.79) --
	(175.73,205.48) --
	(179.36,208.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.62,223.68) --
	(207.13,220.45) --
	(211.33,213.39) --
	(214.77,216.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.88,186.76) --
	(248.00,183.15) --
	(251.60,175.04) --
	(254.44,178.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.94,166.88) --
	(281.37,163.85) --
	(284.52,160.31) --
	(287.07,163.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.30,163.70) --
	(312.94,160.90) --
	(316.25,158.46) --
	(318.60,161.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.78,163.48) --
	(344.60,160.67) --
	(348.06,158.30) --
	(350.24,161.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.31,225.23) --
	(199.73,222.09) --
	(203.57,217.28) --
	(207.13,220.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.23,192.28) --
	(241.27,188.70) --
	(245.09,179.73) --
	(248.00,183.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.24,167.95) --
	(275.63,164.81) --
	(278.78,160.81) --
	(281.37,163.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.67,163.37) --
	(307.27,160.56) --
	(310.55,158.06) --
	(312.94,160.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.16,163.03) --
	(338.94,160.22) --
	(342.39,157.84) --
	(344.60,160.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.43,224.29) --
	(192.79,221.22) --
	(196.08,218.98) --
	(199.73,222.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.28,198.45) --
	(234.20,194.94) --
	(238.26,185.31) --
	(241.27,188.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.48,169.52) --
	(269.82,166.29) --
	(273.00,161.70) --
	(275.63,164.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.03,163.12) --
	(301.60,160.28) --
	(304.85,157.70) --
	(307.27,160.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.54,162.58) --
	(333.28,159.77) --
	(336.70,157.39) --
	(338.94,160.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.13,220.89) --
	(186.46,217.86) --
	(189.09,218.14) --
	(192.79,221.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.00,204.93) --
	(226.80,201.52) --
	(231.08,191.61) --
	(234.20,194.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.62,171.73) --
	(263.92,168.40) --
	(267.14,163.10) --
	(269.82,166.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.39,162.99) --
	(295.92,160.12) --
	(299.14,157.41) --
	(301.60,160.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.90,162.14) --
	(327.61,159.33) --
	(331.01,156.93) --
	(333.28,159.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.45,215.41) --
	(180.79,212.40) --
	(182.74,214.80) --
	(186.46,217.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.46,211.21) --
	(219.14,207.89) --
	(223.55,198.24) --
	(226.80,201.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.63,174.67) --
	(257.86,171.28) --
	(261.18,165.16) --
	(263.92,168.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.73,163.02) --
	(290.23,160.11) --
	(293.42,157.22) --
	(295.92,160.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.25,161.71) --
	(321.94,158.89) --
	(325.30,156.48) --
	(327.61,159.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.36,208.47) --
	(175.73,205.48) --
	(177.08,209.36) --
	(180.79,212.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.77,216.62) --
	(211.33,213.39) --
	(215.75,204.67) --
	(219.14,207.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.44,178.46) --
	(251.60,175.04) --
	(255.07,168.00) --
	(257.86,171.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.07,163.28) --
	(284.52,160.31) --
	(287.69,157.17) --
	(290.23,160.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.60,161.29) --
	(316.25,158.46) --
	(319.59,156.03) --
	(321.94,158.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.13,220.45) --
	(203.57,217.28) --
	(207.82,210.22) --
	(211.33,213.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.00,183.15) --
	(245.09,179.73) --
	(248.74,171.75) --
	(251.60,175.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.37,163.85) --
	(278.78,160.81) --
	(281.94,157.33) --
	(284.52,160.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.94,160.90) --
	(310.55,158.06) --
	(313.87,155.60) --
	(316.25,158.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.60,160.67) --
	(342.39,157.84) --
	(345.86,155.44) --
	(348.06,158.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.73,222.09) --
	(196.08,218.98) --
	(199.95,214.15) --
	(203.57,217.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.27,188.70) --
	(238.26,185.31) --
	(242.13,176.45) --
	(245.09,179.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.63,164.81) --
	(273.00,161.70) --
	(276.16,157.77) --
	(278.78,160.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.27,160.56) --
	(304.85,157.70) --
	(308.14,155.19) --
	(310.55,158.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.94,160.22) --
	(336.70,157.39) --
	(340.15,154.98) --
	(342.39,157.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.79,221.22) --
	(189.09,218.14) --
	(192.38,215.86) --
	(196.08,218.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.20,194.94) --
	(231.08,191.61) --
	(235.20,182.05) --
	(238.26,185.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.82,166.29) --
	(267.14,163.10) --
	(270.34,158.61) --
	(273.00,161.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.60,160.28) --
	(299.14,157.41) --
	(302.40,154.82) --
	(304.85,157.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.28,159.77) --
	(331.01,156.93) --
	(334.43,154.52) --
	(336.70,157.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46,217.86) --
	(182.74,214.80) --
	(185.34,215.04) --
	(189.09,218.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.80,201.52) --
	(223.55,198.24) --
	(227.90,188.38) --
	(231.08,191.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.92,168.40) --
	(261.18,165.16) --
	(264.43,159.97) --
	(267.14,163.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.92,160.12) --
	(293.42,157.22) --
	(296.66,154.51) --
	(299.14,157.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.61,159.33) --
	(325.30,156.48) --
	(328.71,154.06) --
	(331.01,156.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.79,212.40) --
	(177.08,209.36) --
	(178.97,211.71) --
	(182.74,214.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.14,207.89) --
	(215.75,204.67) --
	(220.25,195.04) --
	(223.55,198.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.86,171.28) --
	(255.07,168.00) --
	(258.42,161.99) --
	(261.18,165.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.23,160.11) --
	(287.69,157.17) --
	(290.90,154.29) --
	(293.42,157.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.94,158.89) --
	(319.59,156.03) --
	(322.97,153.60) --
	(325.30,156.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.33,213.39) --
	(207.82,210.22) --
	(212.32,201.50) --
	(215.75,204.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.60,175.04) --
	(248.74,171.75) --
	(252.24,164.81) --
	(255.07,168.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.52,160.31) --
	(281.94,157.33) --
	(285.13,154.21) --
	(287.69,157.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.25,158.46) --
	(313.87,155.60) --
	(317.22,153.15) --
	(319.59,156.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.57,217.28) --
	(199.95,214.15) --
	(204.25,207.06) --
	(207.82,210.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.09,179.73) --
	(242.13,176.45) --
	(245.83,168.55) --
	(248.74,171.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.78,160.81) --
	(276.16,157.77) --
	(279.34,154.33) --
	(281.94,157.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.55,158.06) --
	(308.14,155.19) --
	(311.47,152.71) --
	(313.87,155.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.39,157.84) --
	(340.15,154.98) --
	(343.64,152.55) --
	(345.86,155.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.08,218.98) --
	(192.38,215.86) --
	(196.27,211.01) --
	(199.95,214.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.26,185.31) --
	(235.20,182.05) --
	(239.14,173.25) --
	(242.13,176.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.00,161.70) --
	(270.34,158.61) --
	(273.52,154.74) --
	(276.16,157.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.85,157.70) --
	(302.40,154.82) --
	(305.70,152.29) --
	(308.14,155.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.70,157.39) --
	(334.43,154.52) --
	(337.89,152.09) --
	(340.15,154.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.09,218.14) --
	(185.34,215.04) --
	(188.62,212.73) --
	(192.38,215.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.08,191.61) --
	(227.90,188.38) --
	(232.09,178.87) --
	(235.20,182.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.14,163.10) --
	(264.43,159.97) --
	(267.65,155.54) --
	(270.34,158.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.14,157.41) --
	(296.66,154.51) --
	(299.93,151.91) --
	(302.40,154.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.01,156.93) --
	(328.71,154.06) --
	(332.14,151.62) --
	(334.43,154.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.74,214.80) --
	(178.97,211.71) --
	(181.53,211.91) --
	(185.34,215.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.55,198.24) --
	(220.25,195.04) --
	(224.67,185.20) --
	(227.90,188.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.18,165.16) --
	(258.42,161.99) --
	(261.70,156.87) --
	(264.43,159.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.42,157.22) --
	(290.90,154.29) --
	(294.14,151.58) --
	(296.66,154.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.30,156.48) --
	(322.97,153.60) --
	(326.38,151.15) --
	(328.71,154.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.75,204.67) --
	(212.32,201.50) --
	(216.89,191.88) --
	(220.25,195.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.07,168.00) --
	(252.24,164.81) --
	(255.62,158.86) --
	(258.42,161.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.69,157.17) --
	(285.13,154.21) --
	(288.35,151.34) --
	(290.90,154.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.59,156.03) --
	(317.22,153.15) --
	(320.61,150.69) --
	(322.97,153.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.82,210.22) --
	(204.25,207.06) --
	(208.83,198.34) --
	(212.32,201.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.74,171.75) --
	(245.83,168.55) --
	(249.38,161.67) --
	(252.24,164.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.94,157.33) --
	(279.34,154.33) --
	(282.54,151.23) --
	(285.13,154.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.87,155.60) --
	(311.47,152.71) --
	(314.83,150.23) --
	(317.22,153.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.95,214.15) --
	(196.27,211.01) --
	(200.64,203.90) --
	(204.25,207.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.13,176.45) --
	(239.14,173.25) --
	(242.89,165.40) --
	(245.83,168.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.16,157.77) --
	(273.52,154.74) --
	(276.71,151.33) --
	(279.34,154.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.14,155.19) --
	(305.70,152.29) --
	(309.03,149.78) --
	(311.47,152.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.15,154.98) --
	(337.89,152.09) --
	(341.39,149.63) --
	(343.64,152.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38,215.86) --
	(188.62,212.73) --
	(192.55,207.84) --
	(196.27,211.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.20,182.05) --
	(232.09,178.87) --
	(236.10,170.10) --
	(239.14,173.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.34,158.61) --
	(267.65,155.54) --
	(270.85,151.70) --
	(273.52,154.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.40,154.82) --
	(299.93,151.91) --
	(303.23,149.36) --
	(305.70,152.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.43,154.52) --
	(332.14,151.62) --
	(335.61,149.16) --
	(337.89,152.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.34,215.04) --
	(181.53,211.91) --
	(184.81,209.56) --
	(188.62,212.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.90,188.38) --
	(224.67,185.20) --
	(228.95,175.72) --
	(232.09,178.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.43,159.97) --
	(261.70,156.87) --
	(264.93,152.48) --
	(267.65,155.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.66,154.51) --
	(294.14,151.58) --
	(297.42,148.96) --
	(299.93,151.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.71,154.06) --
	(326.38,151.15) --
	(329.82,148.69) --
	(332.14,151.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.25,195.04) --
	(216.89,191.88) --
	(221.40,182.05) --
	(224.67,185.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.42,161.99) --
	(255.62,158.86) --
	(258.93,153.79) --
	(261.70,156.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.90,154.29) --
	(288.35,151.34) --
	(291.60,148.62) --
	(294.14,151.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.97,153.60) --
	(320.61,150.69) --
	(324.03,148.21) --
	(326.38,151.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.32,201.50) --
	(208.83,198.34) --
	(213.49,188.71) --
	(216.89,191.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.24,164.81) --
	(249.38,161.67) --
	(252.80,155.77) --
	(255.62,158.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.13,154.21) --
	(282.54,151.23) --
	(285.77,148.36) --
	(288.35,151.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.22,153.15) --
	(314.83,150.23) --
	(318.22,147.74) --
	(320.61,150.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.25,207.06) --
	(200.64,203.90) --
	(205.29,195.17) --
	(208.83,198.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.83,168.55) --
	(242.89,165.40) --
	(246.48,158.56) --
	(249.38,161.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.34,154.33) --
	(276.71,151.33) --
	(279.93,148.24) --
	(282.54,151.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.47,152.71) --
	(309.03,149.78) --
	(312.40,147.28) --
	(314.83,150.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.27,211.01) --
	(192.55,207.84) --
	(196.97,200.72) --
	(200.64,203.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.14,173.25) --
	(236.10,170.10) --
	(239.91,162.28) --
	(242.89,165.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.52,154.74) --
	(270.85,151.70) --
	(274.06,148.31) --
	(276.71,151.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.70,152.29) --
	(303.23,149.36) --
	(306.58,146.83) --
	(309.03,149.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.89,152.09) --
	(335.61,149.16) --
	(339.11,146.68) --
	(341.39,149.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.62,212.73) --
	(184.81,209.56) --
	(188.77,204.65) --
	(192.55,207.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.09,178.87) --
	(228.95,175.72) --
	(233.02,166.97) --
	(236.10,170.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.65,155.54) --
	(264.93,152.48) --
	(268.15,148.67) --
	(270.85,151.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.93,151.91) --
	(297.42,148.96) --
	(300.74,146.39) --
	(303.23,149.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.14,151.62) --
	(329.82,148.69) --
	(333.30,146.20) --
	(335.61,149.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.67,185.20) --
	(221.40,182.05) --
	(225.75,172.57) --
	(228.95,175.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.70,156.87) --
	(258.93,153.79) --
	(262.19,149.42) --
	(264.93,152.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.14,151.58) --
	(291.60,148.62) --
	(294.89,145.98) --
	(297.42,148.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.38,151.15) --
	(324.03,148.21) --
	(327.48,145.72) --
	(329.82,148.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.89,191.88) --
	(213.49,188.71) --
	(218.08,178.89) --
	(221.40,182.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.62,158.86) --
	(252.80,155.77) --
	(256.13,150.71) --
	(258.93,153.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.35,151.34) --
	(285.77,148.36) --
	(289.04,145.63) --
	(291.60,148.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.61,150.69) --
	(318.22,147.74) --
	(321.65,145.24) --
	(324.03,148.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.83,198.34) --
	(205.29,195.17) --
	(210.03,185.53) --
	(213.49,188.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.38,161.67) --
	(246.48,158.56) --
	(249.94,152.68) --
	(252.80,155.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.54,151.23) --
	(279.93,148.24) --
	(283.17,145.36) --
	(285.77,148.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.83,150.23) --
	(312.40,147.28) --
	(315.80,144.77) --
	(318.22,147.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.64,203.90) --
	(196.97,200.72) --
	(201.70,191.97) --
	(205.29,195.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.89,165.40) --
	(239.91,162.28) --
	(243.55,155.46) --
	(246.48,158.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.71,151.33) --
	(274.06,148.31) --
	(277.28,145.22) --
	(279.93,148.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.03,149.78) --
	(306.58,146.83) --
	(309.95,144.30) --
	(312.40,147.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.55,207.84) --
	(188.77,204.65) --
	(193.25,197.50) --
	(196.97,200.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,170.10) --
	(233.02,166.97) --
	(236.89,159.16) --
	(239.91,162.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.85,151.70) --
	(268.15,148.67) --
	(271.37,145.27) --
	(274.06,148.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.23,149.36) --
	(300.74,146.39) --
	(304.09,143.84) --
	(306.58,146.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.61,149.16) --
	(333.30,146.20) --
	(336.81,143.69) --
	(339.11,146.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.95,175.72) --
	(225.75,172.57) --
	(229.90,163.84) --
	(233.02,166.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.93,152.48) --
	(262.19,149.42) --
	(265.43,145.61) --
	(268.15,148.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.42,148.96) --
	(294.89,145.98) --
	(298.22,143.39) --
	(300.74,146.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.82,148.69) --
	(327.48,145.72) --
	(330.96,143.20) --
	(333.30,146.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.40,182.05) --
	(218.08,178.89) --
	(222.52,169.42) --
	(225.75,172.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.93,153.79) --
	(256.13,150.71) --
	(259.41,146.35) --
	(262.19,149.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.60,148.62) --
	(289.04,145.63) --
	(292.33,142.98) --
	(294.89,145.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.03,148.21) --
	(321.65,145.24) --
	(325.11,142.72) --
	(327.48,145.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.49,188.71) --
	(210.03,185.53) --
	(214.72,175.71) --
	(218.08,178.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.80,155.77) --
	(249.94,152.68) --
	(253.30,147.63) --
	(256.13,150.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.77,148.36) --
	(283.17,145.36) --
	(286.44,142.61) --
	(289.04,145.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.22,147.74) --
	(315.80,144.77) --
	(319.24,142.24) --
	(321.65,145.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.29,195.17) --
	(201.70,191.97) --
	(206.53,182.33) --
	(210.03,185.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.48,158.56) --
	(243.55,155.46) --
	(247.04,149.58) --
	(249.94,152.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.93,148.24) --
	(277.28,145.22) --
	(280.53,142.33) --
	(283.17,145.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.40,147.28) --
	(309.95,144.30) --
	(313.36,141.76) --
	(315.80,144.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.97,200.72) --
	(193.25,197.50) --
	(198.06,188.73) --
	(201.70,191.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.91,162.28) --
	(236.89,159.16) --
	(240.58,152.35) --
	(243.55,155.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.06,148.31) --
	(271.37,145.27) --
	(274.61,142.17) --
	(277.28,145.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.58,146.83) --
	(304.09,143.84) --
	(307.47,141.28) --
	(309.95,144.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.02,166.97) --
	(229.90,163.84) --
	(233.83,156.03) --
	(236.89,159.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.15,148.67) --
	(265.43,145.61) --
	(268.66,142.21) --
	(271.37,145.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.74,146.39) --
	(298.22,143.39) --
	(301.57,140.81) --
	(304.09,143.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.30,146.20) --
	(330.96,143.20) --
	(334.48,140.66) --
	(336.81,143.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.75,172.57) --
	(222.52,169.42) --
	(226.74,160.68) --
	(229.90,163.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.19,149.42) --
	(259.41,146.35) --
	(262.67,142.54) --
	(265.43,145.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.89,145.98) --
	(292.33,142.98) --
	(295.66,140.36) --
	(298.22,143.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.48,145.72) --
	(325.11,142.72) --
	(328.60,140.17) --
	(330.96,143.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.08,178.89) --
	(214.72,175.71) --
	(219.24,166.24) --
	(222.52,169.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.13,150.71) --
	(253.30,147.63) --
	(256.60,143.27) --
	(259.41,146.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.04,145.63) --
	(286.44,142.61) --
	(289.75,139.93) --
	(292.33,142.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.65,145.24) --
	(319.24,142.24) --
	(322.71,139.69) --
	(325.11,142.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.03,185.53) --
	(206.53,182.33) --
	(211.31,172.49) --
	(214.72,175.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.94,152.68) --
	(247.04,149.58) --
	(250.44,144.53) --
	(253.30,147.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.17,145.36) --
	(280.53,142.33) --
	(283.81,139.56) --
	(286.44,142.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.80,144.77) --
	(313.36,141.76) --
	(316.80,139.20) --
	(319.24,142.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.70,191.97) --
	(198.06,188.73) --
	(202.98,179.08) --
	(206.53,182.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.55,155.46) --
	(240.58,152.35) --
	(244.11,146.47) --
	(247.04,149.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.28,145.22) --
	(274.61,142.17) --
	(277.87,139.27) --
	(280.53,142.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.95,144.30) --
	(307.47,141.28) --
	(310.89,138.71) --
	(313.36,141.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.89,159.16) --
	(233.83,156.03) --
	(237.57,149.22) --
	(240.58,152.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.37,145.27) --
	(268.66,142.21) --
	(271.91,139.10) --
	(274.61,142.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.09,143.84) --
	(301.57,140.81) --
	(304.96,138.23) --
	(307.47,141.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.90,163.84) --
	(226.74,160.68) --
	(230.74,152.88) --
	(233.83,156.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.43,145.61) --
	(262.67,142.54) --
	(265.91,139.13) --
	(268.66,142.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.22,143.39) --
	(295.66,140.36) --
	(299.03,137.75) --
	(301.57,140.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.96,143.20) --
	(328.60,140.17) --
	(332.13,137.61) --
	(334.48,140.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.52,169.42) --
	(219.24,166.24) --
	(223.54,157.50) --
	(226.74,160.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.41,146.35) --
	(256.60,143.27) --
	(259.87,139.45) --
	(262.67,142.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.33,142.98) --
	(289.75,139.93) --
	(293.08,137.29) --
	(295.66,140.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.11,142.72) --
	(322.71,139.69) --
	(326.21,137.11) --
	(328.60,140.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.72,175.71) --
	(211.31,172.49) --
	(215.92,163.03) --
	(219.24,166.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.30,147.63) --
	(250.44,144.53) --
	(253.76,140.17) --
	(256.60,143.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.44,142.61) --
	(283.81,139.56) --
	(287.13,136.86) --
	(289.75,139.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.24,142.24) --
	(316.80,139.20) --
	(320.28,136.62) --
	(322.71,139.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.53,182.33) --
	(202.98,179.08) --
	(207.86,169.25) --
	(211.31,172.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.04,149.58) --
	(244.11,146.47) --
	(247.54,141.41) --
	(250.44,144.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.53,142.33) --
	(277.87,139.27) --
	(281.16,136.48) --
	(283.81,139.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.36,141.76) --
	(310.89,138.71) --
	(314.34,136.12) --
	(316.80,139.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.58,152.35) --
	(237.57,149.22) --
	(241.15,143.33) --
	(244.11,146.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.61,142.17) --
	(271.91,139.10) --
	(275.18,136.17) --
	(277.87,139.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.47,141.28) --
	(304.96,138.23) --
	(308.39,135.63) --
	(310.89,138.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.83,156.03) --
	(230.74,152.88) --
	(234.53,146.06) --
	(237.57,149.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.66,142.21) --
	(265.91,139.13) --
	(269.17,136.00) --
	(271.91,139.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.57,140.81) --
	(299.03,137.75) --
	(302.43,135.14) --
	(304.96,138.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.74,160.68) --
	(223.54,157.50) --
	(227.60,149.70) --
	(230.74,152.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.67,142.54) --
	(259.87,139.45) --
	(263.14,136.02) --
	(265.91,139.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.66,140.36) --
	(293.08,137.29) --
	(296.46,134.66) --
	(299.03,137.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.60,140.17) --
	(326.21,137.11) --
	(329.75,134.51) --
	(332.13,137.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.24,166.24) --
	(215.92,163.03) --
	(220.30,154.29) --
	(223.54,157.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.60,143.27) --
	(253.76,140.17) --
	(257.05,136.33) --
	(259.87,139.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.75,139.93) --
	(287.13,136.86) --
	(290.47,134.19) --
	(293.08,137.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.71,139.69) --
	(320.28,136.62) --
	(323.79,134.01) --
	(326.21,137.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.31,172.49) --
	(207.86,169.25) --
	(212.56,159.78) --
	(215.92,163.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.44,144.53) --
	(247.54,141.41) --
	(250.89,137.03) --
	(253.76,140.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.81,139.56) --
	(281.16,136.48) --
	(284.48,133.75) --
	(287.13,136.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.80,139.20) --
	(314.34,136.12) --
	(317.83,133.51) --
	(320.28,136.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.11,146.47) --
	(241.15,143.33) --
	(244.60,138.26) --
	(247.54,141.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.87,139.27) --
	(275.18,136.17) --
	(278.47,133.36) --
	(281.16,136.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.89,138.71) --
	(308.39,135.63) --
	(311.85,133.01) --
	(314.34,136.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.57,149.22) --
	(234.53,146.06) --
	(238.15,140.17) --
	(241.15,143.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.91,139.10) --
	(269.17,136.00) --
	(272.45,133.05) --
	(275.18,136.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.96,138.23) --
	(302.43,135.14) --
	(305.86,132.51) --
	(308.39,135.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.74,152.88) --
	(227.60,149.70) --
	(231.45,142.87) --
	(234.53,146.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.91,139.13) --
	(263.14,136.02) --
	(266.41,132.87) --
	(269.17,136.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.03,137.75) --
	(296.46,134.66) --
	(299.86,132.02) --
	(302.43,135.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.54,157.50) --
	(220.30,154.29) --
	(224.43,146.48) --
	(227.60,149.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.87,139.45) --
	(257.05,136.33) --
	(260.33,132.88) --
	(263.14,136.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.08,137.29) --
	(290.47,134.19) --
	(293.85,131.53) --
	(296.46,134.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.21,137.11) --
	(323.79,134.01) --
	(327.34,131.38) --
	(329.75,134.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.92,163.03) --
	(212.56,159.78) --
	(217.01,151.04) --
	(220.30,154.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,140.17) --
	(250.89,137.03) --
	(254.19,133.17) --
	(257.05,136.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.13,136.86) --
	(284.48,133.75) --
	(287.83,131.05) --
	(290.47,134.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.28,136.62) --
	(317.83,133.51) --
	(321.34,130.88) --
	(323.79,134.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.54,141.41) --
	(244.60,138.26) --
	(247.98,133.87) --
	(250.89,137.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.16,136.48) --
	(278.47,133.36) --
	(281.80,130.61) --
	(284.48,133.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.34,136.12) --
	(311.85,133.01) --
	(315.34,130.37) --
	(317.83,133.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.15,143.33) --
	(238.15,140.17) --
	(241.64,135.08) --
	(244.60,138.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.18,136.17) --
	(272.45,133.05) --
	(275.75,130.21) --
	(278.47,133.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.39,135.63) --
	(305.86,132.51) --
	(309.33,129.86) --
	(311.85,133.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.53,146.06) --
	(231.45,142.87) --
	(235.11,136.96) --
	(238.15,140.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.17,136.00) --
	(266.41,132.87) --
	(269.69,129.89) --
	(272.45,133.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.43,135.14) --
	(299.86,132.02) --
	(303.30,129.36) --
	(305.86,132.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.60,149.70) --
	(224.43,146.48) --
	(228.33,139.64) --
	(231.45,142.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.14,136.02) --
	(260.33,132.88) --
	(263.61,129.70) --
	(266.41,132.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.46,134.66) --
	(293.85,131.53) --
	(297.27,128.86) --
	(299.86,132.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.30,154.29) --
	(217.01,151.04) --
	(221.21,143.23) --
	(224.43,146.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.05,136.33) --
	(254.19,133.17) --
	(257.48,129.70) --
	(260.33,132.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.47,134.19) --
	(287.83,131.05) --
	(291.22,128.36) --
	(293.85,131.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.79,134.01) --
	(321.34,130.88) --
	(324.90,128.22) --
	(327.34,131.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.89,137.03) --
	(247.98,133.87) --
	(251.30,129.99) --
	(254.19,133.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.48,133.75) --
	(281.80,130.61) --
	(285.16,127.88) --
	(287.83,131.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.83,133.51) --
	(315.34,130.37) --
	(318.87,127.70) --
	(321.34,130.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.60,138.26) --
	(241.64,135.08) --
	(245.03,130.67) --
	(247.98,133.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.47,133.36) --
	(275.75,130.21) --
	(279.09,127.43) --
	(281.80,130.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.85,133.01) --
	(309.33,129.86) --
	(312.83,127.19) --
	(315.34,130.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.15,140.17) --
	(235.11,136.96) --
	(238.63,131.87) --
	(241.64,135.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.45,133.05) --
	(269.69,129.89) --
	(273.00,127.02) --
	(275.75,130.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.86,132.51) --
	(303.30,129.36) --
	(306.78,126.68) --
	(309.33,129.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.45,142.87) --
	(228.33,139.64) --
	(232.03,133.73) --
	(235.11,136.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.41,132.87) --
	(263.61,129.70) --
	(266.90,126.70) --
	(269.69,129.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.86,132.02) --
	(297.27,128.86) --
	(300.71,126.17) --
	(303.30,129.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.43,146.48) --
	(221.21,143.23) --
	(225.17,136.38) --
	(228.33,139.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.33,132.88) --
	(257.48,129.70) --
	(260.77,126.50) --
	(263.61,129.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.85,131.53) --
	(291.22,128.36) --
	(294.64,125.66) --
	(297.27,128.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.19,133.17) --
	(251.30,129.99) --
	(254.61,126.49) --
	(257.48,129.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.83,131.05) --
	(285.16,127.88) --
	(288.55,125.16) --
	(291.22,128.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.34,130.88) --
	(318.87,127.70) --
	(322.43,125.01) --
	(324.90,128.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.98,133.87) --
	(245.03,130.67) --
	(248.38,126.76) --
	(251.30,129.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.80,130.61) --
	(279.09,127.43) --
	(282.46,124.67) --
	(285.16,127.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.34,130.37) --
	(312.83,127.19) --
	(316.37,124.50) --
	(318.87,127.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.64,135.08) --
	(238.63,131.87) --
	(242.06,127.43) --
	(245.03,130.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.75,130.21) --
	(273.00,127.02) --
	(276.35,124.21) --
	(279.09,127.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.33,129.86) --
	(306.78,126.68) --
	(310.29,123.98) --
	(312.83,127.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.11,136.96) --
	(232.03,133.73) --
	(235.59,128.61) --
	(238.63,131.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.69,129.89) --
	(266.90,126.70) --
	(270.22,123.80) --
	(273.00,127.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.30,129.36) --
	(300.71,126.17) --
	(304.20,123.46) --
	(306.78,126.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.33,139.64) --
	(225.17,136.38) --
	(228.92,130.45) --
	(232.03,133.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.61,129.70) --
	(260.77,126.50) --
	(264.08,123.47) --
	(266.90,126.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.27,128.86) --
	(294.64,125.66) --
	(298.10,122.94) --
	(300.71,126.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.48,129.70) --
	(254.61,126.49) --
	(257.91,123.26) --
	(260.77,126.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.22,128.36) --
	(288.55,125.16) --
	(291.98,122.42) --
	(294.64,125.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.30,129.99) --
	(248.38,126.76) --
	(251.70,123.24) --
	(254.61,126.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.16,127.88) --
	(282.46,124.67) --
	(285.86,121.92) --
	(288.55,125.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.87,127.70) --
	(316.37,124.50) --
	(319.94,121.77) --
	(322.43,125.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.03,130.67) --
	(242.06,127.43) --
	(245.42,123.50) --
	(248.38,126.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.09,127.43) --
	(276.35,124.21) --
	(279.72,121.42) --
	(282.46,124.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.83,127.19) --
	(310.29,123.98) --
	(313.83,121.25) --
	(316.37,124.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.63,131.87) --
	(235.59,128.61) --
	(239.04,124.15) --
	(242.06,127.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.00,127.02) --
	(270.22,123.80) --
	(273.57,120.96) --
	(276.35,124.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.78,126.68) --
	(304.20,123.46) --
	(307.71,120.72) --
	(310.29,123.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.03,133.73) --
	(228.92,130.45) --
	(232.51,125.32) --
	(235.59,128.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.90,126.70) --
	(264.08,123.47) --
	(267.41,120.54) --
	(270.22,123.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.71,126.17) --
	(298.10,122.94) --
	(301.59,120.20) --
	(304.20,123.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.77,126.50) --
	(257.91,123.26) --
	(261.22,120.20) --
	(264.08,123.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.64,125.66) --
	(291.98,122.42) --
	(295.45,119.67) --
	(298.10,122.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.61,126.49) --
	(251.70,123.24) --
	(255.01,119.98) --
	(257.91,123.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.55,125.16) --
	(285.86,121.92) --
	(289.29,119.15) --
	(291.98,122.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.38,126.76) --
	(245.42,123.50) --
	(248.75,119.95) --
	(251.70,123.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.46,124.67) --
	(279.72,121.42) --
	(283.13,118.64) --
	(285.86,121.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.37,124.50) --
	(313.83,121.25) --
	(317.41,118.49) --
	(319.94,121.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.06,127.43) --
	(239.04,124.15) --
	(242.42,120.21) --
	(245.42,123.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.35,124.21) --
	(273.57,120.96) --
	(276.95,118.14) --
	(279.72,121.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.29,123.98) --
	(307.71,120.72) --
	(311.27,117.96) --
	(313.83,121.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.59,128.61) --
	(232.51,125.32) --
	(235.99,120.84) --
	(239.04,124.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.22,123.80) --
	(267.41,120.54) --
	(270.76,117.67) --
	(273.57,120.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.20,123.46) --
	(301.59,120.20) --
	(305.11,117.43) --
	(307.71,120.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.08,123.47) --
	(261.22,120.20) --
	(264.56,117.24) --
	(267.41,120.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.10,122.94) --
	(295.45,119.67) --
	(298.94,116.90) --
	(301.59,120.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.91,123.26) --
	(255.01,119.98) --
	(258.33,116.89) --
	(261.22,120.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.98,122.42) --
	(289.29,119.15) --
	(292.76,116.37) --
	(295.45,119.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.70,123.24) --
	(248.75,119.95) --
	(252.07,116.67) --
	(255.01,119.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.86,121.92) --
	(283.13,118.64) --
	(286.57,115.84) --
	(289.29,119.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.42,123.50) --
	(242.42,120.21) --
	(245.77,116.63) --
	(248.75,119.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.72,121.42) --
	(276.95,118.14) --
	(280.37,115.32) --
	(283.13,118.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.83,121.25) --
	(311.27,117.96) --
	(314.86,115.17) --
	(317.41,118.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.04,124.15) --
	(235.99,120.84) --
	(239.39,116.87) --
	(242.42,120.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.57,120.96) --
	(270.76,117.67) --
	(274.15,114.81) --
	(276.95,118.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.71,120.72) --
	(305.11,117.43) --
	(308.67,114.64) --
	(311.27,117.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.41,120.54) --
	(264.56,117.24) --
	(267.92,114.33) --
	(270.76,117.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.59,120.20) --
	(298.94,116.90) --
	(302.48,114.10) --
	(305.11,117.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.22,120.20) --
	(258.33,116.89) --
	(261.68,113.90) --
	(264.56,117.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.45,119.67) --
	(292.76,116.37) --
	(296.27,113.56) --
	(298.94,116.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.01,119.98) --
	(252.07,116.67) --
	(255.41,113.54) --
	(258.33,116.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.29,119.15) --
	(286.57,115.84) --
	(290.05,113.02) --
	(292.76,116.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.75,119.95) --
	(245.77,116.63) --
	(249.10,113.31) --
	(252.07,116.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.13,118.64) --
	(280.37,115.32) --
	(283.82,112.49) --
	(286.57,115.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.42,120.21) --
	(239.39,116.87) --
	(242.75,113.26) --
	(245.77,116.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.95,118.14) --
	(274.15,114.81) --
	(277.57,111.96) --
	(280.37,115.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.27,117.96) --
	(308.67,114.64) --
	(312.27,111.81) --
	(314.86,115.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.76,117.67) --
	(267.92,114.33) --
	(271.32,111.45) --
	(274.15,114.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.11,117.43) --
	(302.48,114.10) --
	(306.05,111.27) --
	(308.67,114.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.56,117.24) --
	(261.68,113.90) --
	(265.05,110.96) --
	(267.92,114.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.94,116.90) --
	(296.27,113.56) --
	(299.81,110.73) --
	(302.48,114.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.33,116.89) --
	(255.41,113.54) --
	(258.76,110.52) --
	(261.68,113.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.76,116.37) --
	(290.05,113.02) --
	(293.56,110.18) --
	(296.27,113.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.07,116.67) --
	(249.10,113.31) --
	(252.44,110.16) --
	(255.41,113.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.57,115.84) --
	(283.82,112.49) --
	(287.30,109.64) --
	(290.05,113.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.77,116.63) --
	(242.75,113.26) --
	(246.10,109.91) --
	(249.10,113.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.37,115.32) --
	(277.57,111.96) --
	(281.03,109.10) --
	(283.82,112.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.15,114.81) --
	(271.32,111.45) --
	(274.75,108.56) --
	(277.57,111.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.67,114.64) --
	(306.05,111.27) --
	(309.65,108.41) --
	(312.27,111.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.92,114.33) --
	(265.05,110.96) --
	(268.45,108.04) --
	(271.32,111.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.48,114.10) --
	(299.81,110.73) --
	(303.39,107.86) --
	(306.05,111.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.68,113.90) --
	(258.76,110.52) --
	(262.13,107.55) --
	(265.05,110.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.27,113.56) --
	(293.56,110.18) --
	(297.11,107.31) --
	(299.81,110.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.41,113.54) --
	(252.44,110.16) --
	(255.80,107.10) --
	(258.76,110.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.05,113.02) --
	(287.30,109.64) --
	(290.82,106.76) --
	(293.56,110.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.10,113.31) --
	(246.10,109.91) --
	(249.45,106.73) --
	(252.44,110.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.82,112.49) --
	(281.03,109.10) --
	(284.52,106.21) --
	(287.30,109.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.57,111.96) --
	(274.75,108.56) --
	(278.21,105.66) --
	(281.03,109.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.32,111.45) --
	(268.45,108.04) --
	(271.88,105.12) --
	(274.75,108.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.05,111.27) --
	(303.39,107.86) --
	(307.00,104.97) --
	(309.65,108.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.05,110.96) --
	(262.13,107.55) --
	(265.54,104.60) --
	(268.45,108.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.81,110.73) --
	(297.11,107.31) --
	(300.70,104.41) --
	(303.39,107.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.76,110.52) --
	(255.80,107.10) --
	(259.19,104.09) --
	(262.13,107.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.56,110.18) --
	(290.82,106.76) --
	(294.38,103.86) --
	(297.11,107.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.44,110.16) --
	(249.45,106.73) --
	(252.81,103.64) --
	(255.80,107.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.30,109.64) --
	(284.52,106.21) --
	(288.05,103.30) --
	(290.82,106.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.03,109.10) --
	(278.21,105.66) --
	(281.71,102.74) --
	(284.52,106.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.75,108.56) --
	(271.88,105.12) --
	(275.35,102.19) --
	(278.21,105.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.45,108.04) --
	(265.54,104.60) --
	(268.98,101.64) --
	(271.88,105.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.39,107.86) --
	(300.70,104.41) --
	(304.32,101.49) --
	(307.00,104.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.13,107.55) --
	(259.19,104.09) --
	(262.60,101.11) --
	(265.54,104.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.11,107.31) --
	(294.38,103.86) --
	(297.97,100.92) --
	(300.70,104.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.80,107.10) --
	(252.81,103.64) --
	(256.21,100.60) --
	(259.19,104.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.82,106.76) --
	(288.05,103.30) --
	(291.61,100.36) --
	(294.38,103.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.52,106.21) --
	(281.71,102.74) --
	(285.24, 99.79) --
	(288.05,103.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.21,105.66) --
	(275.35,102.19) --
	(278.86, 99.23) --
	(281.71,102.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.88,105.12) --
	(268.98,101.64) --
	(272.46, 98.67) --
	(275.35,102.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.54,104.60) --
	(262.60,101.11) --
	(266.05, 98.11) --
	(268.98,101.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.70,104.41) --
	(297.97,100.92) --
	(301.60, 97.96) --
	(304.32,101.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.19,104.09) --
	(256.21,100.60) --
	(259.63, 97.57) --
	(262.60,101.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.38,103.86) --
	(291.61,100.36) --
	(295.21, 97.39) --
	(297.97,100.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.05,103.30) --
	(285.24, 99.79) --
	(288.81, 96.82) --
	(291.61,100.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.71,102.74) --
	(278.86, 99.23) --
	(282.40, 96.25) --
	(285.24, 99.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.35,102.19) --
	(272.46, 98.67) --
	(275.97, 95.67) --
	(278.86, 99.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.98,101.64) --
	(266.05, 98.11) --
	(269.53, 95.11) --
	(272.46, 98.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.60,101.11) --
	(259.63, 97.57) --
	(263.08, 94.54) --
	(266.05, 98.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.97,100.92) --
	(295.21, 97.39) --
	(298.85, 94.39) --
	(301.60, 97.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.61,100.36) --
	(288.81, 96.82) --
	(292.42, 93.81) --
	(295.21, 97.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.24, 99.79) --
	(282.40, 96.25) --
	(285.98, 93.23) --
	(288.81, 96.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.86, 99.23) --
	(275.97, 95.67) --
	(279.52, 92.65) --
	(282.40, 96.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.46, 98.67) --
	(269.53, 95.11) --
	(273.05, 92.07) --
	(275.97, 95.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.05, 98.11) --
	(263.08, 94.54) --
	(266.57, 91.50) --
	(269.53, 95.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.21, 97.39) --
	(292.42, 93.81) --
	(296.07, 90.77) --
	(298.85, 94.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.81, 96.82) --
	(285.98, 93.23) --
	(289.60, 90.19) --
	(292.42, 93.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40, 96.25) --
	(279.52, 92.65) --
	(283.11, 89.60) --
	(285.98, 93.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.97, 95.67) --
	(273.05, 92.07) --
	(276.61, 89.02) --
	(279.52, 92.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.53, 95.11) --
	(266.57, 91.50) --
	(270.10, 88.43) --
	(273.05, 92.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.42, 93.81) --
	(289.60, 90.19) --
	(293.25, 87.11) --
	(296.07, 90.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.98, 93.23) --
	(283.11, 89.60) --
	(286.73, 86.52) --
	(289.60, 90.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.52, 92.65) --
	(276.61, 89.02) --
	(280.20, 85.93) --
	(283.11, 89.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.05, 92.07) --
	(270.10, 88.43) --
	(273.66, 85.33) --
	(276.61, 89.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.60, 90.19) --
	(286.73, 86.52) --
	(290.40, 83.41) --
	(293.25, 87.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.11, 89.60) --
	(280.20, 85.93) --
	(283.83, 82.81) --
	(286.73, 86.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.61, 89.02) --
	(273.66, 85.33) --
	(277.26, 82.20) --
	(280.20, 85.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.73, 86.52) --
	(283.83, 82.81) --
	(287.50, 79.65) --
	(290.40, 83.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.20, 85.93) --
	(277.26, 82.20) --
	(280.90, 79.04) --
	(283.83, 82.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.83, 82.81) --
	(280.90, 79.04) --
	(284.58, 75.85) --
	(287.50, 79.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (284.58, 75.85) -- (294.53,216.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (294.53,216.30) -- (450.82,374.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.07,357.28) -- (294.53,216.30);
\end{scope}
\end{tikzpicture}


==> figures/radarBase.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-07 20:39:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (48,65) rectangle (465,460);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(252.93,265.88) --
	(252.93,252.01) --
	(264.94,245.07) --
	(276.96,252.01) --
	(276.96,265.88) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(240.92,272.82) --
	(240.92,245.07) --
	(264.94,231.20) --
	(288.97,245.07) --
	(288.97,272.82) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(228.91,279.75) --
	(228.91,238.14) --
	(264.94,217.33) --
	(300.98,238.14) --
	(300.98,279.75) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(216.89,286.69) --
	(216.89,231.20) --
	(264.94,203.46) --
	(313.00,231.20) --
	(313.00,286.69) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(204.88,293.62) --
	(204.88,224.27) --
	(264.94,189.59) --
	(325.01,224.27) --
	(325.01,293.62) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(192.87,300.56) --
	(192.87,217.33) --
	(264.94,175.72) --
	(337.02,217.33) --
	(337.02,300.56) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(180.86,307.49) --
	(180.86,210.40) --
	(264.94,161.85) --
	(349.03,210.40) --
	(349.03,307.49) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(168.84,314.43) --
	(168.84,203.46) --
	(264.94,147.98) --
	(361.05,203.46) --
	(361.05,314.43) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(156.83,321.36) --
	(156.83,196.53) --
	(264.94,134.11) --
	(373.06,196.53) --
	(373.06,321.36) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(144.82,328.30) --
	(144.82,189.59) --
	(264.94,120.23) --
	(385.07,189.59) --
	(385.07,328.30) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(132.81,335.24) --
	(132.81,182.65) --
	(264.94,106.36) --
	(397.08,182.65) --
	(397.08,335.24) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,265.88) -- (132.81,335.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,252.01) -- (132.81,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,245.07) -- (264.94,106.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,252.01) -- (397.08,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,265.88) -- (397.08,335.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,438.60) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,347.05) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,163.95) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 72.40) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,163.95) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,347.05) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,330.80) --
	(211.58,289.76) --
	(194.84,218.47) --
	(264.94,106.36) --
	(397.08,182.65) --
	(397.08,335.24) --
	(264.94,330.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,330.80) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (211.58,289.76) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (194.84,218.47) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,106.36) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (397.08,182.65) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (397.08,335.24) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,312.61) --
	(211.58,289.76) --
	(218.47,232.11) --
	(264.94,245.07) --
	(276.96,252.01) --
	(276.96,265.88) --
	(264.94,312.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,316.11) --
	(267.98,310.86) --
	(261.91,310.86) --
	(264.94,316.11);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (211.58,293.26) --
	(214.61,288.01) --
	(208.55,288.01) --
	(211.58,293.26);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (218.47,235.61) --
	(221.50,230.36) --
	(215.44,230.36) --
	(218.47,235.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,248.57) --
	(267.98,243.32) --
	(261.91,243.32) --
	(264.94,248.57);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (276.96,255.51) --
	(279.99,250.26) --
	(273.93,250.26) --
	(276.96,255.51);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (276.96,269.38) --
	(279.99,264.13) --
	(273.93,264.13) --
	(276.96,269.38);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,353.54) --
	(185.98,304.54) --
	(198.78,220.74) --
	(264.94,201.87) --
	(314.37,230.41) --
	(314.37,287.48) --
	(264.94,353.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,353.54) -- (268.13,353.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,350.36) -- (264.94,356.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (182.79,304.54) -- (189.16,304.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (185.98,301.36) -- (185.98,307.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (195.60,220.74) -- (201.96,220.74);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (198.78,217.56) -- (198.78,223.92);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,201.87) -- (268.13,201.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,198.69) -- (264.94,205.05);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (311.19,230.41) -- (317.56,230.41);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (314.37,227.23) -- (314.37,233.59);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (311.19,287.48) -- (317.56,287.48);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (314.37,284.30) -- (314.37,290.66);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (264.94,336.49) --
	(227.33,280.66) --
	(203.70,223.59) --
	(264.94,147.29) --
	(361.64,203.12) --
	(361.64,314.77) --
	(264.94,336.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,334.24) -- (267.19,338.74);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,338.74) -- (267.19,334.24);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (225.08,278.41) -- (229.58,282.91);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (225.08,282.91) -- (229.58,278.41);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (201.45,221.34) -- (205.95,225.84);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (201.45,225.84) -- (205.95,221.34);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,145.04) -- (267.19,149.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,149.54) -- (267.19,145.04);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (359.39,200.87) -- (363.89,205.37);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (359.39,205.37) -- (363.89,200.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (359.39,312.52) -- (363.89,317.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (359.39,317.02) -- (363.89,312.52);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (264.94,337.62) --
	(162.35,318.18) --
	(183.02,211.65) --
	(264.94,217.79) --
	(300.59,238.37) --
	(300.59,279.52) --
	(264.94,337.62);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,337.62) --
	(264.94,340.81) --
	(268.13,337.62) --
	(264.94,334.44) --
	(261.76,337.62);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (159.16,318.18) --
	(162.35,321.36) --
	(165.53,318.18) --
	(162.35,315.00) --
	(159.16,318.18);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (179.84,211.65) --
	(183.02,214.83) --
	(186.20,211.65) --
	(183.02,208.47) --
	(179.84,211.65);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,217.79) --
	(264.94,220.97) --
	(268.13,217.79) --
	(264.94,214.60) --
	(261.76,217.79);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (297.41,238.37) --
	(300.59,241.55) --
	(303.77,238.37) --
	(300.59,235.18) --
	(297.41,238.37);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (297.41,279.52) --
	(300.59,282.71) --
	(303.77,279.52) --
	(300.59,276.34) --
	(297.41,279.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (125.16,372.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.28,396.69) -- ( 83.28,396.69);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.28,384.69) -- ( 83.28,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,394.44) -- ( 76.53,398.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,398.94) -- ( 76.53,394.44);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,384.69) --
	( 74.28,387.87) --
	( 77.46,384.69) --
	( 74.28,381.51) --
	( 71.10,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {\tiny$\psi_{\mathrm{SM}}^{\mathrm{FLDA}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {\scriptsize$\psi_{\mathrm{SM}}^{\mathrm{LR}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {\scriptsize$\psi_{\mathrm{SM}}^{\mathrm{MLP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,393.25) {\scriptsize$\psi_{\mathrm{SM}}^{\mathrm{NC}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,381.25) {\scriptsize$\psi_{\mathrm{SM}}^{\mathrm{SVM}}$};
\end{scope}
\end{tikzpicture}


==> figures/radarHomoFLDA.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-07 16:53:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (48,65) rectangle (465,460);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(252.93,265.88) --
	(252.93,252.01) --
	(264.94,245.07) --
	(276.96,252.01) --
	(276.96,265.88) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(240.92,272.82) --
	(240.92,245.07) --
	(264.94,231.20) --
	(288.97,245.07) --
	(288.97,272.82) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(228.91,279.75) --
	(228.91,238.14) --
	(264.94,217.33) --
	(300.98,238.14) --
	(300.98,279.75) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(216.89,286.69) --
	(216.89,231.20) --
	(264.94,203.46) --
	(313.00,231.20) --
	(313.00,286.69) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(204.88,293.62) --
	(204.88,224.27) --
	(264.94,189.59) --
	(325.01,224.27) --
	(325.01,293.62) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(192.87,300.56) --
	(192.87,217.33) --
	(264.94,175.72) --
	(337.02,217.33) --
	(337.02,300.56) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(180.86,307.49) --
	(180.86,210.40) --
	(264.94,161.85) --
	(349.03,210.40) --
	(349.03,307.49) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(168.84,314.43) --
	(168.84,203.46) --
	(264.94,147.98) --
	(361.05,203.46) --
	(361.05,314.43) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(156.83,321.36) --
	(156.83,196.53) --
	(264.94,134.11) --
	(373.06,196.53) --
	(373.06,321.36) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(144.82,328.30) --
	(144.82,189.59) --
	(264.94,120.23) --
	(385.07,189.59) --
	(385.07,328.30) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(132.81,335.24) --
	(132.81,182.65) --
	(264.94,106.36) --
	(397.08,182.65) --
	(397.08,335.24) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,265.88) -- (132.81,335.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,252.01) -- (132.81,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,245.07) -- (264.94,106.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,252.01) -- (397.08,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,265.88) -- (397.08,335.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,438.60) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,347.05) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,163.95) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 72.40) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,163.95) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,347.05) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,329.82) --
	(188.76,302.93) --
	(183.82,212.11) --
	(264.94,170.97) --
	(341.13,214.96) --
	(341.13,302.93) --
	(264.94,329.82);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,329.82) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (188.76,302.93) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (183.82,212.11) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,170.97) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (341.13,214.96) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (341.13,302.93) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,364.02) --
	(164.07,317.18) --
	(167.36,202.61) --
	(264.94,138.67) --
	(369.11,198.81) --
	(369.11,319.08) --
	(264.94,364.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,367.52) --
	(267.98,362.27) --
	(261.91,362.27) --
	(264.94,367.52);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (164.07,320.68) --
	(167.10,315.43) --
	(161.04,315.43) --
	(164.07,320.68);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (167.36,206.10) --
	(170.39,200.86) --
	(164.33,200.86) --
	(167.36,206.10);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,142.17) --
	(267.98,136.92) --
	(261.91,136.92) --
	(264.94,142.17);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (369.11,202.30) --
	(372.14,197.06) --
	(366.08,197.06) --
	(369.11,202.30);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (369.11,322.58) --
	(372.14,317.33) --
	(366.08,317.33) --
	(369.11,322.58);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,278.52) --
	(229.89,279.18) --
	(238.12,243.46) --
	(264.94,222.27) --
	(296.70,240.61) --
	(296.70,277.28) --
	(264.94,278.52);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,278.52) -- (268.13,278.52);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,275.33) -- (264.94,281.70);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (226.71,279.18) -- (233.08,279.18);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (229.89,276.00) -- (229.89,282.36);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (234.94,243.46) -- (241.30,243.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (238.12,240.28) -- (238.12,246.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,222.27) -- (268.13,222.27);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,219.09) -- (264.94,225.45);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (293.52,240.61) -- (299.89,240.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (296.70,237.43) -- (296.70,243.79);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (293.52,277.28) -- (299.89,277.28);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (296.70,274.10) -- (296.70,280.46);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (264.94,400.13) --
	(132.81,335.24) --
	(142.68,188.35) --
	(264.94,108.26) --
	(395.44,183.60) --
	(395.44,334.29) --
	(264.94,400.13);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,397.88) -- (267.19,402.38);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,402.38) -- (267.19,397.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (130.56,332.99) -- (135.06,337.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (130.56,337.49) -- (135.06,332.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (140.43,186.10) -- (144.93,190.60);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (140.43,190.60) -- (144.93,186.10);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,106.01) -- (267.19,110.51);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,110.51) -- (267.19,106.01);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (393.19,181.35) -- (397.69,185.85);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (393.19,185.85) -- (397.69,181.35);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (393.19,332.04) -- (397.69,336.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (393.19,336.54) -- (397.69,332.04);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (264.94,333.62) --
	(252.93,265.88) --
	(236.48,242.51) --
	(264.94,243.17) --
	(278.60,251.06) --
	(278.60,266.83) --
	(264.94,333.62);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,333.62) --
	(264.94,336.80) --
	(268.13,333.62) --
	(264.94,330.44) --
	(261.76,333.62);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (249.75,265.88) --
	(252.93,269.06) --
	(256.11,265.88) --
	(252.93,262.70) --
	(249.75,265.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (233.29,242.51) --
	(236.48,245.69) --
	(239.66,242.51) --
	(236.48,239.33) --
	(233.29,242.51);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,243.17) --
	(264.94,246.36) --
	(268.13,243.17) --
	(264.94,239.99) --
	(261.76,243.17);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (275.42,251.06) --
	(278.60,254.24) --
	(281.79,251.06) --
	(278.60,247.88) --
	(275.42,251.06);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (275.42,266.83) --
	(278.60,270.01) --
	(281.79,266.83) --
	(278.60,263.65) --
	(275.42,266.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,372.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.28,396.69) -- ( 83.28,396.69);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.28,384.69) -- ( 83.28,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,394.44) -- ( 76.53,398.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,398.94) -- ( 76.53,394.44);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,384.69) --
	( 74.28,387.87) --
	( 77.46,384.69) --
	( 74.28,381.51) --
	( 71.10,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {$\psi_{\mathrm{SM}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {$\psi_{\mathrm{MA}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {$\psi_{\mathrm{MV}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,393.25) {$\psi_{\mathrm{PF}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,381.25) {$\psi_{\mathrm{PC}}$};
\end{scope}
\end{tikzpicture}


==> figures/radarHomoLogistic.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-07 16:54:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (48,65) rectangle (465,460);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(252.93,265.88) --
	(252.93,252.01) --
	(264.94,245.07) --
	(276.96,252.01) --
	(276.96,265.88) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(240.92,272.82) --
	(240.92,245.07) --
	(264.94,231.20) --
	(288.97,245.07) --
	(288.97,272.82) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(228.91,279.75) --
	(228.91,238.14) --
	(264.94,217.33) --
	(300.98,238.14) --
	(300.98,279.75) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(216.89,286.69) --
	(216.89,231.20) --
	(264.94,203.46) --
	(313.00,231.20) --
	(313.00,286.69) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(204.88,293.62) --
	(204.88,224.27) --
	(264.94,189.59) --
	(325.01,224.27) --
	(325.01,293.62) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(192.87,300.56) --
	(192.87,217.33) --
	(264.94,175.72) --
	(337.02,217.33) --
	(337.02,300.56) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(180.86,307.49) --
	(180.86,210.40) --
	(264.94,161.85) --
	(349.03,210.40) --
	(349.03,307.49) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(168.84,314.43) --
	(168.84,203.46) --
	(264.94,147.98) --
	(361.05,203.46) --
	(361.05,314.43) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(156.83,321.36) --
	(156.83,196.53) --
	(264.94,134.11) --
	(373.06,196.53) --
	(373.06,321.36) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(144.82,328.30) --
	(144.82,189.59) --
	(264.94,120.23) --
	(385.07,189.59) --
	(385.07,328.30) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(132.81,335.24) --
	(132.81,182.65) --
	(264.94,106.36) --
	(397.08,182.65) --
	(397.08,335.24) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,265.88) -- (132.81,335.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,252.01) -- (132.81,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,245.07) -- (264.94,106.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,252.01) -- (397.08,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,265.88) -- (397.08,335.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,438.60) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,347.05) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,163.95) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 72.40) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,163.95) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,347.05) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,311.80) --
	(211.32,289.91) --
	(216.03,230.70) --
	(264.94,220.60) --
	(298.16,239.77) --
	(298.16,278.12) --
	(264.94,311.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,311.80) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (211.32,289.91) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (216.03,230.70) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,220.60) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (298.16,239.77) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (298.16,278.12) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,331.75) --
	(191.69,301.24) --
	(201.90,222.54) --
	(264.94,213.34) --
	(304.44,236.14) --
	(304.44,281.75) --
	(264.94,331.75);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,335.24) --
	(267.98,330.00) --
	(261.91,330.00) --
	(264.94,335.24);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (191.69,304.74) --
	(194.72,299.49) --
	(188.66,299.49) --
	(191.69,304.74);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (201.90,226.04) --
	(204.93,220.80) --
	(198.87,220.80) --
	(201.90,226.04);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,216.84) --
	(267.98,211.59) --
	(261.91,211.59) --
	(264.94,216.84);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (304.44,239.64) --
	(307.47,234.39) --
	(301.41,234.39) --
	(304.44,239.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (304.44,285.25) --
	(307.47,280.00) --
	(301.41,280.00) --
	(304.44,285.25);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,330.84) --
	(201.11,295.80) --
	(208.96,226.62) --
	(264.94,212.44) --
	(305.22,235.69) --
	(305.22,282.20) --
	(264.94,330.84);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,330.84) -- (268.13,330.84);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,327.66) -- (264.94,334.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (197.93,295.80) -- (204.30,295.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (201.11,292.62) -- (201.11,298.98);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (205.78,226.62) -- (212.15,226.62);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (208.96,223.44) -- (208.96,229.81);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,212.44) -- (268.13,212.44);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,209.25) -- (264.94,215.62);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (302.04,235.69) -- (308.40,235.69);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (305.22,232.51) -- (305.22,238.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (302.04,282.20) -- (308.40,282.20);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (305.22,279.02) -- (305.22,285.38);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (264.94,381.61) --
	(132.81,335.24) --
	(149.29,192.17) --
	(264.94,116.34) --
	(388.45,187.64) --
	(388.45,330.25) --
	(264.94,381.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,379.36) -- (267.19,383.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,383.86) -- (267.19,379.36);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (130.56,332.99) -- (135.06,337.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (130.56,337.49) -- (135.06,332.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (147.04,189.92) -- (151.54,194.42);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (147.04,194.42) -- (151.54,189.92);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,114.09) -- (267.19,118.59);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,118.59) -- (267.19,114.09);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (386.20,185.39) -- (390.70,189.89);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (386.20,189.89) -- (390.70,185.39);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (386.20,328.00) -- (390.70,332.50);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (386.20,332.50) -- (390.70,328.00);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (264.94,325.40) --
	(252.93,265.88) --
	(213.68,229.34) --
	(264.94,145.35) --
	(363.32,202.15) --
	(363.32,315.74) --
	(264.94,325.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,325.40) --
	(264.94,328.58) --
	(268.13,325.40) --
	(264.94,322.22) --
	(261.76,325.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (249.75,265.88) --
	(252.93,269.06) --
	(256.11,265.88) --
	(252.93,262.70) --
	(249.75,265.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (210.49,229.34) --
	(213.68,232.53) --
	(216.86,229.34) --
	(213.68,226.16) --
	(210.49,229.34);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,145.35) --
	(264.94,148.53) --
	(268.13,145.35) --
	(264.94,142.17) --
	(261.76,145.35);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (360.14,202.15) --
	(363.32,205.33) --
	(366.51,202.15) --
	(363.32,198.96) --
	(360.14,202.15);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (360.14,315.74) --
	(363.32,318.93) --
	(366.51,315.74) --
	(363.32,312.56) --
	(360.14,315.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,372.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.28,396.69) -- ( 83.28,396.69);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.28,384.69) -- ( 83.28,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,394.44) -- ( 76.53,398.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,398.94) -- ( 76.53,394.44);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,384.69) --
	( 74.28,387.87) --
	( 77.46,384.69) --
	( 74.28,381.51) --
	( 71.10,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {$\psi_{\mathrm{SM}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {$\psi_{\mathrm{MA}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {$\psi_{\mathrm{MV}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,393.25) {$\psi_{\mathrm{PF}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,381.25) {$\psi_{\mathrm{PC}}$};
\end{scope}
\end{tikzpicture}


==> figures/radarHomoMLP.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-07 16:54:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (48,65) rectangle (465,460);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(252.93,265.88) --
	(252.93,252.01) --
	(264.94,245.07) --
	(276.96,252.01) --
	(276.96,265.88) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(240.92,272.82) --
	(240.92,245.07) --
	(264.94,231.20) --
	(288.97,245.07) --
	(288.97,272.82) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(228.91,279.75) --
	(228.91,238.14) --
	(264.94,217.33) --
	(300.98,238.14) --
	(300.98,279.75) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(216.89,286.69) --
	(216.89,231.20) --
	(264.94,203.46) --
	(313.00,231.20) --
	(313.00,286.69) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(204.88,293.62) --
	(204.88,224.27) --
	(264.94,189.59) --
	(325.01,224.27) --
	(325.01,293.62) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(192.87,300.56) --
	(192.87,217.33) --
	(264.94,175.72) --
	(337.02,217.33) --
	(337.02,300.56) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(180.86,307.49) --
	(180.86,210.40) --
	(264.94,161.85) --
	(349.03,210.40) --
	(349.03,307.49) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(168.84,314.43) --
	(168.84,203.46) --
	(264.94,147.98) --
	(361.05,203.46) --
	(361.05,314.43) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(156.83,321.36) --
	(156.83,196.53) --
	(264.94,134.11) --
	(373.06,196.53) --
	(373.06,321.36) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(144.82,328.30) --
	(144.82,189.59) --
	(264.94,120.23) --
	(385.07,189.59) --
	(385.07,328.30) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(132.81,335.24) --
	(132.81,182.65) --
	(264.94,106.36) --
	(397.08,182.65) --
	(397.08,335.24) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,265.88) -- (132.81,335.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,252.01) -- (132.81,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,245.07) -- (264.94,106.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,252.01) -- (397.08,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,265.88) -- (397.08,335.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,438.60) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,347.05) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,163.95) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 72.40) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,163.95) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,347.05) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,345.36) --
	(185.97,304.54) --
	(183.20,211.75) --
	(264.94,183.69) --
	(330.12,221.32) --
	(330.12,296.57) --
	(264.94,345.36);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,345.36) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (185.97,304.54) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (183.20,211.75) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,183.69) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (330.12,221.32) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (330.12,296.57) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,358.11) --
	(175.61,310.52) --
	(176.30,207.77) --
	(264.94,181.30) --
	(332.19,220.12) --
	(332.19,297.77) --
	(264.94,358.11);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,361.61) --
	(267.98,356.37) --
	(261.91,356.37) --
	(264.94,361.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (175.61,314.02) --
	(178.64,308.77) --
	(172.58,308.77) --
	(175.61,314.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (176.30,211.26) --
	(179.33,206.02) --
	(173.27,206.02) --
	(176.30,211.26);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,184.80) --
	(267.98,179.55) --
	(261.91,179.55) --
	(264.94,184.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (332.19,223.62) --
	(335.22,218.37) --
	(329.16,218.37) --
	(332.19,223.62);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (332.19,301.27) --
	(335.22,296.02) --
	(329.16,296.02) --
	(332.19,301.27);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,327.82) --
	(210.13,290.59) --
	(213.58,229.29) --
	(264.94,211.59) --
	(305.95,235.27) --
	(305.95,282.62) --
	(264.94,327.82);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,327.82) -- (268.13,327.82);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,324.64) -- (264.94,331.00);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (206.95,290.59) -- (213.31,290.59);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (210.13,287.41) -- (210.13,293.78);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (210.40,229.29) -- (216.76,229.29);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (213.58,226.11) -- (213.58,232.47);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,211.59) -- (268.13,211.59);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,208.41) -- (264.94,214.77);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (302.77,235.27) -- (309.14,235.27);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (305.95,232.09) -- (305.95,238.45);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (302.77,282.62) -- (309.14,282.62);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (305.95,279.44) -- (305.95,285.80);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (264.94,358.11) --
	(132.81,335.24) --
	(152.83,194.21) --
	(264.94,128.69) --
	(377.75,193.82) --
	(377.75,324.07) --
	(264.94,358.11);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,355.86) -- (267.19,360.36);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,360.36) -- (267.19,355.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (130.56,332.99) -- (135.06,337.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (130.56,337.49) -- (135.06,332.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (150.58,191.96) -- (155.08,196.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (150.58,196.46) -- (155.08,191.96);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,126.44) -- (267.19,130.94);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,130.94) -- (267.19,126.44);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (375.50,191.57) -- (380.00,196.07);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (375.50,196.07) -- (380.00,191.57);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (375.50,321.82) -- (380.00,326.32);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (375.50,326.32) -- (380.00,321.82);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (264.94,329.42) --
	(252.93,265.88) --
	(231.53,239.65) --
	(264.94,165.36) --
	(346.00,212.15) --
	(346.00,305.74) --
	(264.94,329.42);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,329.42) --
	(264.94,332.60) --
	(268.13,329.42) --
	(264.94,326.23) --
	(261.76,329.42);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (249.75,265.88) --
	(252.93,269.06) --
	(256.11,265.88) --
	(252.93,262.70) --
	(249.75,265.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (228.35,239.65) --
	(231.53,242.84) --
	(234.71,239.65) --
	(231.53,236.47) --
	(228.35,239.65);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,165.36) --
	(264.94,168.54) --
	(268.13,165.36) --
	(264.94,162.17) --
	(261.76,165.36);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (342.81,212.15) --
	(346.00,215.33) --
	(349.18,212.15) --
	(346.00,208.97) --
	(342.81,212.15);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (342.81,305.74) --
	(346.00,308.92) --
	(349.18,305.74) --
	(346.00,302.56) --
	(342.81,305.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,372.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.28,396.69) -- ( 83.28,396.69);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.28,384.69) -- ( 83.28,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,394.44) -- ( 76.53,398.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,398.94) -- ( 76.53,394.44);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,384.69) --
	( 74.28,387.87) --
	( 77.46,384.69) --
	( 74.28,381.51) --
	( 71.10,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {$\psi_{\mathrm{SM}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {$\psi_{\mathrm{MA}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {$\psi_{\mathrm{MV}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,393.25) {$\psi_{\mathrm{PF}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,381.25) {$\psi_{\mathrm{PC}}$};
\end{scope}
\end{tikzpicture}


==> figures/radarHomoNC.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-07 16:54:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (48,65) rectangle (465,460);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(252.93,265.88) --
	(252.93,252.01) --
	(264.94,245.07) --
	(276.96,252.01) --
	(276.96,265.88) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(240.92,272.82) --
	(240.92,245.07) --
	(264.94,231.20) --
	(288.97,245.07) --
	(288.97,272.82) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(228.91,279.75) --
	(228.91,238.14) --
	(264.94,217.33) --
	(300.98,238.14) --
	(300.98,279.75) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(216.89,286.69) --
	(216.89,231.20) --
	(264.94,203.46) --
	(313.00,231.20) --
	(313.00,286.69) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(204.88,293.62) --
	(204.88,224.27) --
	(264.94,189.59) --
	(325.01,224.27) --
	(325.01,293.62) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(192.87,300.56) --
	(192.87,217.33) --
	(264.94,175.72) --
	(337.02,217.33) --
	(337.02,300.56) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(180.86,307.49) --
	(180.86,210.40) --
	(264.94,161.85) --
	(349.03,210.40) --
	(349.03,307.49) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(168.84,314.43) --
	(168.84,203.46) --
	(264.94,147.98) --
	(361.05,203.46) --
	(361.05,314.43) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(156.83,321.36) --
	(156.83,196.53) --
	(264.94,134.11) --
	(373.06,196.53) --
	(373.06,321.36) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(144.82,328.30) --
	(144.82,189.59) --
	(264.94,120.23) --
	(385.07,189.59) --
	(385.07,328.30) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(132.81,335.24) --
	(132.81,182.65) --
	(264.94,106.36) --
	(397.08,182.65) --
	(397.08,335.24) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,265.88) -- (132.81,335.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,252.01) -- (132.81,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,245.07) -- (264.94,106.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,252.01) -- (397.08,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,265.88) -- (397.08,335.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,438.60) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,347.05) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,163.95) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 72.40) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,163.95) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,347.05) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,364.20) --
	(185.10,305.05) --
	(170.96,204.68) --
	(264.94,166.74) --
	(344.79,212.84) --
	(344.79,305.05) --
	(264.94,364.20);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,364.20) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (185.10,305.05) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (170.96,204.68) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,166.74) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (344.79,212.84) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (344.79,305.05) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,360.94) --
	(163.90,317.28) --
	(173.79,206.32) --
	(264.94,135.74) --
	(371.65,197.34) --
	(371.65,320.55) --
	(264.94,360.94);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,364.44) --
	(267.98,359.19) --
	(261.91,359.19) --
	(264.94,364.44);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (163.90,320.78) --
	(166.93,315.54) --
	(160.87,315.54) --
	(163.90,320.78);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (173.79,209.82) --
	(176.82,204.57) --
	(170.76,204.57) --
	(173.79,209.82);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,139.24) --
	(267.98,133.99) --
	(261.91,133.99) --
	(264.94,139.24);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (371.65,200.84) --
	(374.68,195.59) --
	(368.62,195.59) --
	(371.65,200.84);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (371.65,324.05) --
	(374.68,318.80) --
	(368.62,318.80) --
	(371.65,324.05);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,403.37) --
	(168.14,314.84) --
	(134.22,183.47) --
	(264.94,124.31) --
	(381.54,191.63) --
	(381.54,326.26) --
	(264.94,403.37);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,403.37) -- (268.13,403.37);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,400.18) -- (264.94,406.55);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (164.96,314.84) -- (171.32,314.84);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (168.14,311.65) -- (168.14,318.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (131.04,183.47) -- (137.40,183.47);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (134.22,180.29) -- (134.22,186.65);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,124.31) -- (268.13,124.31);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,121.13) -- (264.94,127.50);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (378.36,191.63) -- (384.72,191.63);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (381.54,188.45) -- (381.54,194.81);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (378.36,326.26) -- (384.72,326.26);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (381.54,323.08) -- (381.54,329.44);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (264.94,367.47) --
	(132.81,335.24) --
	(165.31,201.42) --
	(264.94,112.89) --
	(391.43,185.92) --
	(391.43,331.97) --
	(264.94,367.47);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,365.22) -- (267.19,369.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,369.72) -- (267.19,365.22);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (130.56,332.99) -- (135.06,337.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (130.56,337.49) -- (135.06,332.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (163.06,199.17) -- (167.56,203.67);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (163.06,203.67) -- (167.56,199.17);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,110.64) -- (267.19,115.14);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,115.14) -- (267.19,110.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (389.18,183.67) -- (393.68,188.17);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (389.18,188.17) -- (393.68,183.67);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (389.18,329.72) -- (393.68,334.22);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (389.18,334.22) -- (393.68,329.72);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (264.94,308.72) --
	(233.15,277.30) --
	(238.80,243.85) --
	(264.94,245.07) --
	(276.96,252.01) --
	(276.96,265.88) --
	(264.94,308.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,308.72) --
	(264.94,311.90) --
	(268.13,308.72) --
	(264.94,305.54) --
	(261.76,308.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (229.96,277.30) --
	(233.15,280.49) --
	(236.33,277.30) --
	(233.15,274.12) --
	(229.96,277.30);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (235.62,243.85) --
	(238.80,247.03) --
	(241.98,243.85) --
	(238.80,240.67) --
	(235.62,243.85);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,245.07) --
	(264.94,248.26) --
	(268.13,245.07) --
	(264.94,241.89) --
	(261.76,245.07);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (273.78,252.01) --
	(276.96,255.19) --
	(280.14,252.01) --
	(276.96,248.83) --
	(273.78,252.01);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (273.78,265.88) --
	(276.96,269.06) --
	(280.14,265.88) --
	(276.96,262.70) --
	(273.78,265.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,372.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.28,396.69) -- ( 83.28,396.69);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.28,384.69) -- ( 83.28,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,394.44) -- ( 76.53,398.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,398.94) -- ( 76.53,394.44);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,384.69) --
	( 74.28,387.87) --
	( 77.46,384.69) --
	( 74.28,381.51) --
	( 71.10,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {$\psi_{\mathrm{SM}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {$\psi_{\mathrm{MA}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {$\psi_{\mathrm{MV}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,393.25) {$\psi_{\mathrm{PF}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,381.25) {$\psi_{\mathrm{PC}}$};
\end{scope}
\end{tikzpicture}


==> figures/radarHomoSMO.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-07 16:54:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (48,65) rectangle (465,460);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(252.93,265.88) --
	(252.93,252.01) --
	(264.94,245.07) --
	(276.96,252.01) --
	(276.96,265.88) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(240.92,272.82) --
	(240.92,245.07) --
	(264.94,231.20) --
	(288.97,245.07) --
	(288.97,272.82) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(228.91,279.75) --
	(228.91,238.14) --
	(264.94,217.33) --
	(300.98,238.14) --
	(300.98,279.75) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(216.89,286.69) --
	(216.89,231.20) --
	(264.94,203.46) --
	(313.00,231.20) --
	(313.00,286.69) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(204.88,293.62) --
	(204.88,224.27) --
	(264.94,189.59) --
	(325.01,224.27) --
	(325.01,293.62) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(192.87,300.56) --
	(192.87,217.33) --
	(264.94,175.72) --
	(337.02,217.33) --
	(337.02,300.56) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(180.86,307.49) --
	(180.86,210.40) --
	(264.94,161.85) --
	(349.03,210.40) --
	(349.03,307.49) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(168.84,314.43) --
	(168.84,203.46) --
	(264.94,147.98) --
	(361.05,203.46) --
	(361.05,314.43) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(156.83,321.36) --
	(156.83,196.53) --
	(264.94,134.11) --
	(373.06,196.53) --
	(373.06,321.36) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(144.82,328.30) --
	(144.82,189.59) --
	(264.94,120.23) --
	(385.07,189.59) --
	(385.07,328.30) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(132.81,335.24) --
	(132.81,182.65) --
	(264.94,106.36) --
	(397.08,182.65) --
	(397.08,335.24) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,265.88) -- (132.81,335.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,252.01) -- (132.81,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,245.07) -- (264.94,106.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,252.01) -- (397.08,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,265.88) -- (397.08,335.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,438.60) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,347.05) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,163.95) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 72.40) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,163.95) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,347.05) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,373.54) --
	(160.35,319.33) --
	(154.99,195.47) --
	(264.94,162.02) --
	(348.88,210.48) --
	(348.88,307.41) --
	(264.94,373.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,373.54) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (160.35,319.33) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (154.99,195.47) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,162.02) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (348.88,210.48) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (348.88,307.41) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,383.25) --
	(141.22,330.38) --
	(152.70,194.14) --
	(264.94,151.42) --
	(358.06,205.18) --
	(358.06,312.71) --
	(264.94,383.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,386.75) --
	(267.98,381.50) --
	(261.91,381.50) --
	(264.94,386.75);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (141.22,333.88) --
	(144.25,328.63) --
	(138.19,328.63) --
	(141.22,333.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (152.70,197.64) --
	(155.73,192.39) --
	(149.67,192.39) --
	(152.70,197.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,154.92) --
	(267.98,149.67) --
	(261.91,149.67) --
	(264.94,154.92);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (358.06,208.68) --
	(361.09,203.43) --
	(355.03,203.43) --
	(358.06,208.68);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (358.06,316.21) --
	(361.09,310.96) --
	(355.03,310.96) --
	(358.06,316.21);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,373.54) --
	(160.35,319.33) --
	(154.99,195.47) --
	(264.94,162.02) --
	(348.88,210.48) --
	(348.88,307.41) --
	(264.94,373.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,373.54) -- (268.13,373.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,370.35) -- (264.94,376.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (157.17,319.33) -- (163.53,319.33);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (160.35,316.15) -- (160.35,322.51);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (151.81,195.47) -- (158.18,195.47);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (154.99,192.28) -- (154.99,198.65);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,162.02) -- (268.13,162.02);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,158.84) -- (264.94,165.21);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (345.70,210.48) -- (352.06,210.48);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (348.88,207.30) -- (348.88,213.67);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (345.70,307.41) -- (352.06,307.41);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (348.88,304.22) -- (348.88,310.59);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (264.94,392.97) --
	(136.63,333.03) --
	(147.34,191.05) --
	(264.94,106.36) --
	(397.08,182.65) --
	(397.08,335.24) --
	(264.94,392.97);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,390.72) -- (267.19,395.22);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,395.22) -- (267.19,390.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (134.38,330.78) -- (138.88,335.28);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (134.38,335.28) -- (138.88,330.78);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (145.09,188.80) -- (149.59,193.30);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (145.09,193.30) -- (149.59,188.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,104.11) -- (267.19,108.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,108.61) -- (267.19,104.11);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (394.83,180.40) -- (399.33,184.90);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (394.83,184.90) -- (399.33,180.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (394.83,332.99) -- (399.33,337.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (394.83,337.49) -- (399.33,332.99);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (264.94,317.87) --
	(252.93,265.88) --
	(241.46,245.38) --
	(264.94,166.44) --
	(345.05,212.69) --
	(345.05,305.20) --
	(264.94,317.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,317.87) --
	(264.94,321.06) --
	(268.13,317.87) --
	(264.94,314.69) --
	(261.76,317.87);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (249.75,265.88) --
	(252.93,269.06) --
	(256.11,265.88) --
	(252.93,262.70) --
	(249.75,265.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (238.27,245.38) --
	(241.46,248.57) --
	(244.64,245.38) --
	(241.46,242.20) --
	(238.27,245.38);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,166.44) --
	(264.94,169.62) --
	(268.13,166.44) --
	(264.94,163.26) --
	(261.76,166.44);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (341.87,212.69) --
	(345.05,215.88) --
	(348.24,212.69) --
	(345.05,209.51) --
	(341.87,212.69);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (341.87,305.20) --
	(345.05,308.38) --
	(348.24,305.20) --
	(345.05,302.01) --
	(341.87,305.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (115.16,372.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.28,396.69) -- ( 83.28,396.69);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.28,384.69) -- ( 83.28,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,394.44) -- ( 76.53,398.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,398.94) -- ( 76.53,394.44);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,384.69) --
	( 74.28,387.87) --
	( 77.46,384.69) --
	( 74.28,381.51) --
	( 71.10,384.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {$\psi_{\mathrm{SM}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {$\psi_{\mathrm{MA}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {$\psi_{\mathrm{MV}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,393.25) {$\psi_{\mathrm{PF}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,381.25) {$\psi_{\mathrm{PC}}$};
\end{scope}
\end{tikzpicture}


==> figures/radarNL.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-07 20:15:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (48,65) rectangle (465,460);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) --
	(252.93,265.88) --
	(252.93,252.01) --
	(264.94,245.07) --
	(276.96,252.01) --
	(276.96,265.88) --
	(264.94,272.82);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,269.37) {best};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,286.69) --
	(240.92,272.82) --
	(240.92,245.07) --
	(264.94,231.20) --
	(288.97,245.07) --
	(288.97,272.82) --
	(264.94,286.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,300.56) --
	(228.91,279.75) --
	(228.91,238.14) --
	(264.94,217.33) --
	(300.98,238.14) --
	(300.98,279.75) --
	(264.94,300.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,314.43) --
	(216.89,286.69) --
	(216.89,231.20) --
	(264.94,203.46) --
	(313.00,231.20) --
	(313.00,286.69) --
	(264.94,314.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,328.30) --
	(204.88,293.62) --
	(204.88,224.27) --
	(264.94,189.59) --
	(325.01,224.27) --
	(325.01,293.62) --
	(264.94,328.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,342.17) --
	(192.87,300.56) --
	(192.87,217.33) --
	(264.94,175.72) --
	(337.02,217.33) --
	(337.02,300.56) --
	(264.94,342.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,356.04) --
	(180.86,307.49) --
	(180.86,210.40) --
	(264.94,161.85) --
	(349.03,210.40) --
	(349.03,307.49) --
	(264.94,356.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,369.91) --
	(168.84,314.43) --
	(168.84,203.46) --
	(264.94,147.98) --
	(361.05,203.46) --
	(361.05,314.43) --
	(264.94,369.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,383.78) --
	(156.83,321.36) --
	(156.83,196.53) --
	(264.94,134.11) --
	(373.06,196.53) --
	(373.06,321.36) --
	(264.94,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,397.66) --
	(144.82,328.30) --
	(144.82,189.59) --
	(264.94,120.23) --
	(385.07,189.59) --
	(385.07,328.30) --
	(264.94,397.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,411.53) --
	(132.81,335.24) --
	(132.81,182.65) --
	(264.94,106.36) --
	(397.08,182.65) --
	(397.08,335.24) --
	(264.94,411.53);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.32,408.45) {worst};
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,272.82) -- (264.94,411.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,265.88) -- (132.81,335.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.93,252.01) -- (132.81,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,245.07) -- (264.94,106.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,252.01) -- (397.08,182.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.96,265.88) -- (397.08,335.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94,438.60) {MaFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,320.05) {MaFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.38,163.95) {MaF1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 72.40) {MiFDR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,163.95) {MiFNR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.51,347.05) {MiF1};

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,330.97) --
	(170.05,313.73) --
	(182.64,211.43) --
	(264.94,217.82) --
	(300.56,238.38) --
	(300.56,279.51) --
	(264.94,330.97);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,330.97) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (170.05,313.73) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (182.64,211.43) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,217.82) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (300.56,238.38) circle (  2.25);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (300.56,279.51) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,369.13) --
	(144.35,328.57) --
	(145.40,189.92) --
	(264.94,175.42) --
	(337.28,217.18) --
	(337.28,300.71) --
	(264.94,369.13);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,372.62) --
	(267.98,367.38) --
	(261.91,367.38) --
	(264.94,372.62);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (144.35,332.07) --
	(147.38,326.82) --
	(141.32,326.82) --
	(144.35,332.07);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (145.40,193.42) --
	(148.43,188.17) --
	(142.37,188.17) --
	(145.40,193.42);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,178.92) --
	(267.98,173.67) --
	(261.91,173.67) --
	(264.94,178.92);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (337.28,220.68) --
	(340.31,215.43) --
	(334.25,215.43) --
	(337.28,220.68);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (337.28,304.21) --
	(340.31,298.96) --
	(334.25,298.96) --
	(337.28,304.21);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94,295.23) --
	(201.00,295.86) --
	(217.79,231.72) --
	(264.94,245.07) --
	(276.96,252.01) --
	(276.96,265.88) --
	(264.94,295.23);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,295.23) -- (268.13,295.23);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,292.05) -- (264.94,298.41);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (197.82,295.86) -- (204.18,295.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (201.00,292.68) -- (201.00,299.05);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (214.60,231.72) -- (220.97,231.72);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (217.79,228.54) -- (217.79,234.90);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,245.07) -- (268.13,245.07);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,241.89) -- (264.94,248.26);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (273.78,252.01) -- (280.14,252.01);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (276.96,248.83) -- (276.96,255.19);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (273.78,265.88) -- (280.14,265.88);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (276.96,262.70) -- (276.96,269.06);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (264.94,370.94) --
	(187.89,303.44) --
	(186.84,213.85) --
	(264.94,142.71) --
	(365.61,200.83) --
	(365.61,317.06) --
	(264.94,370.94);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,368.69) -- (267.19,373.19);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,373.19) -- (267.19,368.69);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (185.64,301.19) -- (190.14,305.69);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (185.64,305.69) -- (190.14,301.19);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (184.59,211.60) -- (189.09,216.10);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (184.59,216.10) -- (189.09,211.60);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,140.46) -- (267.19,144.96);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,144.96) -- (267.19,140.46);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (363.36,198.58) -- (367.86,203.08);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (363.36,203.08) -- (367.86,198.58);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (363.36,314.81) -- (367.86,319.31);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (363.36,319.31) -- (367.86,314.81);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (264.94,366.10) --
	(189.46,302.53) --
	(182.64,211.43) --
	(264.94,137.86) --
	(369.81,198.40) --
	(369.81,319.49) --
	(264.94,366.10);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,366.10) --
	(264.94,369.28) --
	(268.13,366.10) --
	(264.94,362.91) --
	(261.76,366.10);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (186.28,302.53) --
	(189.46,305.71) --
	(192.64,302.53) --
	(189.46,299.34) --
	(186.28,302.53);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (179.46,211.43) --
	(182.64,214.61) --
	(185.82,211.43) --
	(182.64,208.24) --
	(179.46,211.43);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,137.86) --
	(264.94,141.04) --
	(268.13,137.86) --
	(264.94,134.68) --
	(261.76,137.86);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (366.62,198.40) --
	(369.81,201.59) --
	(372.99,198.40) --
	(369.81,195.22) --
	(366.62,198.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (366.62,319.49) --
	(369.81,322.67) --
	(372.99,319.49) --
	(369.81,316.30) --
	(366.62,319.49);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (264.94,374.58) --
	(194.18,299.80) --
	(181.59,210.82) --
	(264.94,128.17) --
	(378.20,193.56) --
	(378.20,324.33) --
	(264.94,374.58);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,371.08) --
	(267.98,376.33) --
	(261.91,376.33) --
	(264.94,371.08);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (194.18,296.30) --
	(197.21,301.55) --
	(191.15,301.55) --
	(194.18,296.30);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (181.59,207.32) --
	(184.62,212.57) --
	(178.56,212.57) --
	(181.59,207.32);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,124.67) --
	(267.98,129.92) --
	(261.91,129.92) --
	(264.94,124.67);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (378.20,190.06) --
	(381.23,195.31) --
	(375.17,195.31) --
	(378.20,190.06);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (378.20,320.83) --
	(381.23,326.08) --
	(375.17,326.08) --
	(378.20,320.83);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.94,375.79) --
	(175.82,310.40) --
	(169.00,203.55) --
	(264.94,114.24) --
	(390.26,186.59) --
	(390.26,331.30) --
	(264.94,375.79);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,373.54) rectangle (267.19,378.04);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,373.54) -- (267.19,378.04);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,378.04) -- (267.19,373.54);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (173.57,308.15) rectangle (178.07,312.65);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (173.57,308.15) -- (178.07,312.65);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (173.57,312.65) -- (178.07,308.15);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (166.75,201.30) rectangle (171.25,205.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (166.75,201.30) -- (171.25,205.80);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (166.75,205.80) -- (171.25,201.30);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,111.99) rectangle (267.19,116.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,111.99) -- (267.19,116.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,116.49) -- (267.19,111.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (388.01,184.34) rectangle (392.51,188.84);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (388.01,184.34) -- (392.51,188.84);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (388.01,188.84) -- (392.51,184.34);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (388.01,329.05) rectangle (392.51,333.55);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (388.01,329.05) -- (392.51,333.55);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (388.01,333.55) -- (392.51,329.05);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.94,392.75) --
	(160.61,319.18) --
	(157.46,196.89) --
	(264.94,106.36) --
	(397.08,182.65) --
	(397.08,335.24) --
	(264.94,392.75);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,390.50) -- (267.19,395.00);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,395.00) -- (267.19,390.50);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,392.75) -- (268.13,392.75);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,389.57) -- (264.94,395.93);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (158.36,316.93) -- (162.86,321.43);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (158.36,321.43) -- (162.86,316.93);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (157.43,319.18) -- (163.79,319.18);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (160.61,316.00) -- (160.61,322.37);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (155.21,194.64) -- (159.71,199.14);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (155.21,199.14) -- (159.71,194.64);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (154.28,196.89) -- (160.64,196.89);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (157.46,193.71) -- (157.46,200.07);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,104.11) -- (267.19,108.61);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (262.69,108.61) -- (267.19,104.11);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (261.76,106.36) -- (268.13,106.36);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (264.94,103.18) -- (264.94,109.55);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (394.83,180.40) -- (399.33,184.90);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (394.83,184.90) -- (399.33,180.40);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (393.90,182.65) -- (400.27,182.65);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (397.08,179.47) -- (397.08,185.84);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (394.83,332.99) -- (399.33,337.49);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (394.83,337.49) -- (399.33,332.99);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (393.90,335.24) -- (400.27,335.24);

\path[draw=drawColor,line width= 2.1pt,line join=round,line cap=round] (397.08,332.05) -- (397.08,338.42);
\definecolor{drawColor}{RGB}{0,0,0}

%Alg Frame
\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 49.20,456.69) rectangle (125.16,336.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,432.69) -- ( 83.28,432.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,420.69) -- ( 83.28,420.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.28,408.69) -- ( 83.28,408.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.28,396.69) -- ( 83.28,396.69);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.28,384.69) -- ( 83.28,384.69);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.28,372.69) -- ( 83.28,372.69);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 65.28,360.69) -- ( 83.28,360.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.28,348.69) -- ( 83.28,348.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,432.69) circle (  2.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,424.19) --
	( 77.31,418.94) --
	( 71.25,418.94) --
	( 74.28,424.19);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,408.69) -- ( 77.46,408.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,405.51) -- ( 74.28,411.87);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,394.44) -- ( 76.53,398.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,398.94) -- ( 76.53,394.44);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,384.69) --
	( 74.28,387.87) --
	( 77.46,384.69) --
	( 74.28,381.51) --
	( 71.10,384.69);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,369.19) --
	( 77.31,374.44) --
	( 71.25,374.44) --
	( 74.28,369.19);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,358.44) rectangle ( 76.53,362.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,358.44) -- ( 76.53,362.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,362.94) -- ( 76.53,358.44);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,346.44) -- ( 76.53,350.94);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 72.03,350.94) -- ( 76.53,346.44);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 71.10,348.69) -- ( 77.46,348.69);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 74.28,345.51) -- ( 74.28,351.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.18,444.69) {Algorithms:};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,429.25) {\footnotesize$\psi_{\mathrm{J48}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,417.25) {\scriptsize$\psi_{\mathrm{NB}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,405.25) {\scriptsize$\psi_{\mathrm{SVMR}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,393.25) {\scriptsize$\psi_{\mathrm{PC}}^{\mathrm{{FLDA}}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,381.25) {\scriptsize$\psi_{\mathrm{PC}}^{\mathrm{LR}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,369.25) {\scriptsize$\psi_{\mathrm{PC}}^{\mathrm{MLP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,357.25) {\scriptsize$\psi_{\mathrm{PC}}^{\mathrm{{NC}}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.28,345.25) {\scriptsize$\psi_{\mathrm{PC}}^{\mathrm{{SVM}}}$};
\end{scope}
\end{tikzpicture}

